TriCG and TriMR: Two Iterative Methods for Symmetric Quasi-Definite Systems

We introduce iterative methods named TriCG and TriMR for solving symmetric quasi-definite systems based on the orthogonal tridiagonalization process proposed by Saunders, Simon and Yip in 1988. TriCG and TriMR are tantamount to preconditioned Block-CG and Block-MINRES with two right-hand sides in which the two approximate solutions are summed at each iteration, but require less storage and work per iteration. We evaluate the performance of TriCG and TriMR on linear systems generated from the SuiteSparse Matrix Collection and from discretized and stablized Stokes equations. We compare TriCG and TriMR with SYMMLQ and MINRES, the recommended Krylov methods for symmetric and indefinite systems. In all our experiments, TriCG and TriMR terminate earlier than SYMMLQ and MINRES on a residual-based stopping condition with an improvement of up to 50% in terms of number of iterations. They also terminate more reliably than Block-CG and Block-MINRES. Experiments in quadruple and octuple precision suggest that loss of orthogonality in the basis vectors is significantly less pronounced in TriCG and TriMR than in Block-CG and Block-MINRES.

==> graphics/Maragal_6_tricg_blcg_symmlq.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = {101.6mm}, ylabel = {$\|r_k\|$}, xmin = {-7.4399999999999995}, xmax = {255.44}, ymax = {1121.9184610265881}, ymode = {log}, xlabel = {$k$}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},xmajorgrids = true,xtick = {0.0,50.0,100.0,150.0,200.0,250.0},xticklabels = {$0$,$50$,$100$,$150$,$200$,$250$},xtick align = inside,xticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {1.0e-6,0.0001,0.01,1.0,100.0},yticklabels = {$10^{-6}$,$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$},ytick align = inside,yticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{14 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {1.4217631904144738e-8}, width = {152.4mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 0.75,
line width = 1.5,
dashed,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }]coordinates {
(0.0, 359.5570041918353)
(1.0, 359.5570041918353)
(2.0, 551.5080306714228)
(3.0, 548.8684725238221)
(4.0, 497.1179357536426)
(5.0, 496.6207588117378)
(6.0, 353.4055556888208)
(7.0, 356.1810315829375)
(8.0, 294.82533113451245)
(9.0, 295.07480987335725)
(10.0, 306.97188877547364)
(11.0, 307.46298548379565)
(12.0, 263.0431231423763)
(13.0, 260.27255751814005)
(14.0, 243.4137729576595)
(15.0, 242.69551376043302)
(16.0, 231.17008090153033)
(17.0, 231.47626158446067)
(18.0, 205.98739059627576)
(19.0, 205.57045794446825)
(20.0, 179.7926386225537)
(21.0, 177.6585470120416)
(22.0, 146.14142006930354)
(23.0, 145.86459640359018)
(24.0, 125.23081408589493)
(25.0, 124.79040860493078)
(26.0, 99.7106006858443)
(27.0, 99.66855255826421)
(28.0, 88.54887403108187)
(29.0, 88.38685788369006)
(30.0, 67.84017981665403)
(31.0, 67.71391098259798)
(32.0, 54.17734598203783)
(33.0, 54.26771279965046)
(34.0, 43.91813171615829)
(35.0, 43.952530474034106)
(36.0, 37.6182113875388)
(37.0, 37.833534254904365)
(38.0, 31.183196153421736)
(39.0, 31.284321789325375)
(40.0, 25.21466893869251)
(41.0, 24.991909245585802)
(42.0, 20.567449109465215)
(43.0, 20.24521434373016)
(44.0, 15.826930737582098)
(45.0, 15.65247111564573)
(46.0, 13.061818317064576)
(47.0, 12.942640555580871)
(48.0, 10.206047138336714)
(49.0, 10.05960658624118)
(50.0, 8.543980093146606)
(51.0, 8.435095801138106)
(52.0, 6.653343423778927)
(53.0, 6.616479786004577)
(54.0, 5.324826981210617)
(55.0, 5.256140536925564)
(56.0, 4.709592766844563)
(57.0, 4.661370250849068)
(58.0, 3.6129525945153516)
(59.0, 3.561281248780672)
(60.0, 2.795486653486043)
(61.0, 2.7741832362807477)
(62.0, 2.4206307913911753)
(63.0, 2.3968191320201853)
(64.0, 1.856504984681236)
(65.0, 1.832462117010024)
(66.0, 1.691805986357854)
(67.0, 1.5249949885431735)
(68.0, 1.6420046297177338)
(69.0, 1.6335574932606425)
(70.0, 1.209537677161631)
(71.0, 1.253371207336065)
(72.0, 0.9165694500991496)
(73.0, 0.8836846952391483)
(74.0, 0.7509036583553037)
(75.0, 0.7388789725284699)
(76.0, 0.6016301860741857)
(77.0, 0.6017117207366856)
(78.0, 0.47025195613514725)
(79.0, 0.46030683140189177)
(80.0, 0.39213190927092323)
(81.0, 0.39180732876815577)
(82.0, 0.29416517057325414)
(83.0, 0.28862415644843725)
(84.0, 0.25405650089719817)
(85.0, 0.24996299734131136)
(86.0, 0.21770525339341862)
(87.0, 0.2173314680683197)
(88.0, 0.164194604646014)
(89.0, 0.1611493705149133)
(90.0, 0.13296840622116982)
(91.0, 0.13124850486453632)
(92.0, 0.10019078734858344)
(93.0, 0.09992128367732185)
(94.0, 0.08841333200077388)
(95.0, 0.08721707695219309)
(96.0, 0.0690511272862537)
(97.0, 0.06782552555842795)
(98.0, 0.05375001977549696)
(99.0, 0.05370632777962676)
(100.0, 0.04584227318551315)
(101.0, 0.04684401253047055)
(102.0, 0.04209184197211201)
(103.0, 0.040083038488454695)
(104.0, 0.03401576689373916)
(105.0, 0.032606382181655624)
(106.0, 0.02766392709147301)
(107.0, 0.029387259210268076)
(108.0, 0.023718449090545997)
(109.0, 0.023605939009037537)
(110.0, 0.01847940154504532)
(111.0, 0.01830086447297478)
(112.0, 0.014515977069204196)
(113.0, 0.014488398290140408)
(114.0, 0.011300015931887404)
(115.0, 0.01120180926044044)
(116.0, 0.009784490277957861)
(117.0, 0.009375836397854888)
(118.0, 0.009215457382198936)
(119.0, 0.008431616956620838)
(120.0, 0.007003452436546873)
(121.0, 0.007649000525035302)
(122.0, 0.0057542398459951944)
(123.0, 0.005776354309789856)
(124.0, 0.0060271487553286)
(125.0, 0.006080139058574971)
(126.0, 0.004831706189415915)
(127.0, 0.004626271394358027)
(128.0, 0.00358942400221932)
(129.0, 0.0036024497935301875)
(130.0, 0.0029603168495716237)
(131.0, 0.0029211727364585765)
(132.0, 0.0026320344791509564)
(133.0, 0.0025237743865939707)
(134.0, 0.002297950667199177)
(135.0, 0.002316791265203092)
(136.0, 0.0015896418794888612)
(137.0, 0.001571853292498754)
(138.0, 0.001338954088752626)
(139.0, 0.0013198244203176009)
(140.0, 0.001045781839923757)
(141.0, 0.0010641898808183452)
(142.0, 0.0010442214163680073)
(143.0, 0.0010323307098008638)
(144.0, 0.0008938230776202841)
(145.0, 0.000914530739348629)
(146.0, 0.0006637054862830687)
(147.0, 0.0006573504803217639)
(148.0, 0.0005161539291510033)
(149.0, 0.0005074625667686913)
(150.0, 0.00042362276715303117)
(151.0, 0.0004184922131478672)
(152.0, 0.00033877029953990754)
(153.0, 0.0003375392701237076)
(154.0, 0.0002721933832558004)
(155.0, 0.00027344201133370805)
(156.0, 0.00022074314610114003)
(157.0, 0.00022123152417259648)
(158.0, 0.00017154372323891626)
(159.0, 0.00017169736169165949)
(160.0, 0.00013570308624176182)
(161.0, 0.00013456410624679562)
(162.0, 0.00011009337393189122)
(163.0, 0.00010929796430044522)
(164.0, 8.642156695988887e-5)
(165.0, 8.62719340681656e-5)
(166.0, 7.953383824106445e-5)
(167.0, 8.014055467823316e-5)
(168.0, 7.146616656230004e-5)
(169.0, 7.210744201665984e-5)
(170.0, 5.2715841466887996e-5)
(171.0, 5.217512697128265e-5)
(172.0, 5.6842992327872585e-5)
(173.0, 4.74253410096404e-5)
(174.0, 3.866483235275107e-5)
(175.0, 3.854357550358902e-5)
(176.0, 3.425566059318234e-5)
(177.0, 3.720137276708107e-5)
(178.0, 2.7674873604384253e-5)
(179.0, 2.8008331511780545e-5)
(180.0, 2.34813199131922e-5)
(181.0, 2.1010077953767292e-5)
(182.0, 1.9499473438517215e-5)
(183.0, 1.864057948309814e-5)
(184.0, 1.8342054927632607e-5)
(185.0, 1.687709806952612e-5)
(186.0, 1.2947054392103683e-5)
(187.0, 1.2287936970580654e-5)
(188.0, 1.0198405409559941e-5)
(189.0, 1.1455561222288494e-5)
(190.0, 9.048343802665167e-6)
(191.0, 8.683354525441573e-6)
(192.0, 6.481174707296995e-6)
(193.0, 6.406038784850373e-6)
(194.0, 5.270140116199758e-6)
(195.0, 5.206515922311887e-6)
(196.0, 4.033838835116489e-6)
(197.0, 3.967584546352629e-6)
(198.0, 4.059689190641476e-6)
(199.0, 3.478666223603852e-6)
(200.0, 3.41641726678332e-6)
(201.0, 3.2921165014682536e-6)
(202.0, 2.6892142995506823e-6)
(203.0, 2.532081578615947e-6)
(204.0, 2.340480113757773e-6)
(205.0, 2.337971307322888e-6)
(206.0, 1.7249764613882592e-6)
(207.0, 1.7777089469639332e-6)
(208.0, 1.2884842343587394e-6)
(209.0, 1.2682617453319874e-6)
(210.0, 1.1558088203147047e-6)
(211.0, 1.0678947793834412e-6)
(212.0, 9.818784913569698e-7)
(213.0, 8.962232898765666e-7)
(214.0, 7.693427974200409e-7)
(215.0, 8.106151768140035e-7)
(216.0, 5.890808519888555e-7)
(217.0, 5.937003726773698e-7)
(218.0, 5.1417842971579e-7)
(219.0, 5.086655141707693e-7)
(220.0, 5.193085038129336e-7)
(221.0, 5.17638815226536e-7)
(222.0, 3.5957097604119357e-7)
(223.0, 3.59297907920322e-7)
(224.0, 3.657083852291091e-7)
(225.0, 3.6314556388894945e-7)
(226.0, 2.6754562441855783e-7)
(227.0, 2.643788121286014e-7)
(228.0, 2.2377221160084515e-7)
(229.0, 2.0374120628093727e-7)
(230.0, 1.8412236237395528e-7)
(231.0, 1.9083432985072326e-7)
(232.0, 1.6017141732614926e-7)
(233.0, 1.6271855917804763e-7)
(234.0, 1.4071119779667877e-7)
(235.0, 1.3859751284157947e-7)
(236.0, 1.1465033434370944e-7)
(237.0, 1.1394984857245882e-7)
(238.0, 8.462762716549678e-8)
(239.0, 8.307609242201986e-8)
(240.0, 8.100999333610843e-8)
(241.0, 7.9931398186274e-8)
(242.0, 5.993832192790423e-8)
(243.0, 5.8872266094544684e-8)
(244.0, 4.456547094602471e-8)
(245.0, 4.396442132608888e-8)
(246.0, 3.656834655584495e-8)
(247.0, 3.644384971444773e-8)
(248.0, 3.4075734563235056e-8)
};
\addlegendentry{\SYMMLQ}
\addplot+ [color = {rgb,1:red,0.0;green,0.0;blue,0.0},
draw opacity = 1.0,
line width = 1.5,
dotted,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }]coordinates {
(0.0, 359.5570041918353)
(1.0, 387.6217479654753)
(2.0, 506.7076213017052)
(3.0, 390.54367040700805)
(4.0, 458.51640695333316)
(5.0, 376.7472606358097)
(6.0, 300.5163017853468)
(7.0, 365.15533303946864)
(8.0, 258.0428339347076)
(9.0, 274.0395746531744)
(10.0, 246.51493760606823)
(11.0, 220.89491083173968)
(12.0, 212.985526906745)
(13.0, 175.94968637488282)
(14.0, 184.61952514381298)
(15.0, 151.82374876088596)
(16.0, 158.91542250094568)
(17.0, 116.12816141784329)
(18.0, 147.34249372403087)
(19.0, 97.01434779992327)
(20.0, 124.21774786898987)
(21.0, 72.10031402667462)
(22.0, 95.93298812860822)
(23.0, 59.83694235923042)
(24.0, 79.727067216614)
(25.0, 48.041312064610125)
(26.0, 66.38196265442063)
(27.0, 38.254808527148064)
(28.0, 52.01499641146454)
(29.0, 31.588058044558313)
(30.0, 42.81646193806074)
(31.0, 24.540804427997635)
(32.0, 33.859601041650905)
(33.0, 20.247521464929427)
(34.0, 27.977038412135883)
(35.0, 15.50705060861527)
(36.0, 20.188950919003577)
(37.0, 13.219733275180648)
(38.0, 14.93460861221856)
(39.0, 10.363473647688249)
(40.0, 12.57041601645339)
(41.0, 8.689899471159514)
(42.0, 9.957472388206371)
(43.0, 7.068714630168149)
(44.0, 8.010208578777865)
(45.0, 5.366427373488688)
(46.0, 6.51048689942751)
(47.0, 4.412212967026773)
(48.0, 5.173011075712552)
(49.0, 3.360061655890489)
(50.0, 4.184372736137144)
(51.0, 2.725713799693933)
(52.0, 3.5539931033203493)
(53.0, 2.210908256744998)
(54.0, 2.7969865241257943)
(55.0, 1.7697272802930697)
(56.0, 3.1965813803742176)
(57.0, 1.3423983669153832)
(58.0, 5.194038167795281)
(59.0, 0.973735487413409)
(60.0, 4.047526848067371)
(61.0, 0.7499624015072358)
(62.0, 4.096748184097356)
(63.0, 0.6173852597338624)
(64.0, 2.6569742350802277)
(65.0, 0.4731508194783623)
(66.0, 1.9148985025842855)
(67.0, 0.3914268224022045)
(68.0, 2.0130561070623068)
(69.0, 0.3097568338017519)
(70.0, 1.653509115432721)
(71.0, 0.25897065473464786)
(72.0, 1.393056170695462)
(73.0, 0.23637349306881372)
(74.0, 0.3510297160877397)
(75.0, 0.18967626419995529)
(76.0, 0.25560500346237813)
(77.0, 0.14761008324308988)
(78.0, 0.21863493046403643)
(79.0, 0.11968143451557385)
(80.0, 0.16701914099042073)
(81.0, 0.09426155975380114)
(82.0, 0.16904826231494097)
(83.0, 0.0757254432252612)
(84.0, 0.28965418621227124)
(85.0, 0.05476051352852311)
(86.0, 0.23264299516941456)
(87.0, 0.048015704171520256)
(88.0, 0.20237402332069773)
(89.0, 0.045790199990911926)
(90.0, 0.06491517456048532)
(91.0, 0.03517942325255861)
(92.0, 0.12228695784263918)
(93.0, 0.02541274198017526)
(94.0, 0.08385697793385279)
(95.0, 0.01947560316184256)
(96.0, 0.07767669064245891)
(97.0, 0.016159339453469486)
(98.0, 0.09859172659623708)
(99.0, 0.01774867571393708)
(100.0, 0.019792398646471206)
(101.0, 0.014291104989279987)
(102.0, 0.013928207358520333)
(103.0, 0.011552690404137882)
(104.0, 0.01080219294891086)
(105.0, 0.009290724420720622)
(106.0, 0.008007004760570815)
(107.0, 0.00773377207832391)
(108.0, 0.00664791422459506)
(109.0, 0.006869730265976156)
(110.0, 0.006406651121033159)
(111.0, 0.00863725951856244)
(112.0, 0.004624088460867782)
(113.0, 0.007502891101477651)
(114.0, 0.0037621269308257344)
(115.0, 0.00339274346755932)
(116.0, 0.0029614920970973033)
(117.0, 0.0025122178352588354)
(118.0, 0.00247633990406016)
(119.0, 0.0019806795484903473)
(120.0, 0.0019109428309784615)
(121.0, 0.001673339028590479)
(122.0, 0.0016385094480283807)
(123.0, 0.0016689347622792334)
(124.0, 0.001477195331595754)
(125.0, 0.0012667062895893716)
(126.0, 0.0010643005130389594)
(127.0, 0.000905997442912244)
(128.0, 0.0008658329580470946)
(129.0, 0.0007322203738571398)
(130.0, 0.0008180040505882515)
(131.0, 0.0007736595577704262)
(132.0, 0.0005169145363334267)
(133.0, 0.0009801921026653707)
(134.0, 0.00038615404173244285)
(135.0, 0.0006608120733339823)
(136.0, 0.0003093892796378318)
(137.0, 0.0005290118353932255)
(138.0, 0.0003046455614883255)
(139.0, 0.0003712018986998082)
(140.0, 0.00033561161108490055)
(141.0, 0.0002177183557265526)
(142.0, 0.00025211368679008264)
(143.0, 0.00017526838998566818)
(144.0, 0.00027742552674174704)
(145.0, 0.00014418292382093305)
(146.0, 0.00028499189124028015)
(147.0, 0.0001244485208522891)
(148.0, 0.00015580358686776252)
(149.0, 0.00011014322009487263)
(150.0, 0.00013514817320349796)
(151.0, 8.94152030966568e-5)
(152.0, 0.00010048916443321759)
(153.0, 7.764403328764714e-5)
(154.0, 7.629505536182052e-5)
(155.0, 5.405137952857183e-5)
(156.0, 5.8288374826868194e-5)
(157.0, 4.392625760362078e-5)
(158.0, 6.626804708728948e-5)
(159.0, 4.043386626113297e-5)
(160.0, 4.6837883492556646e-5)
(161.0, 3.114314529943396e-5)
(162.0, 3.1250823838479594e-5)
(163.0, 2.405296115847851e-5)
(164.0, 2.6512827744873915e-5)
(165.0, 1.860487683100975e-5)
(166.0, 2.043935774688453e-5)
(167.0, 1.613130992866155e-5)
(168.0, 1.8346170909908988e-5)
(169.0, 1.3222910631666168e-5)
(170.0, 1.3576162707219002e-5)
(171.0, 1.0349236751021454e-5)
(172.0, 1.0316966165502586e-5)
(173.0, 7.676198734770877e-6)
(174.0, 8.251186904800037e-6)
(175.0, 6.140700146524032e-6)
(176.0, 7.255227568459609e-6)
(177.0, 4.9803979797867515e-6)
(178.0, 6.0493461326845406e-6)
(179.0, 3.904017814374304e-6)
(180.0, 6.582461930088176e-6)
(181.0, 4.15275125522478e-6)
(182.0, 4.005490061278227e-6)
(183.0, 2.9243860831031592e-6)
(184.0, 2.6458287075674767e-6)
(185.0, 2.372052597248719e-6)
(186.0, 2.0554212891400466e-6)
(187.0, 3.1608127626577522e-6)
(188.0, 1.7717351364675587e-6)
(189.0, 1.5558865083039404e-6)
(190.0, 1.5879507293706798e-6)
(191.0, 1.2687632798431761e-6)
(192.0, 1.2644555488399569e-6)
(193.0, 1.1385895734470921e-6)
(194.0, 9.839968544683741e-7)
(195.0, 1.010663549556699e-6)
(196.0, 9.058666143564545e-7)
(197.0, 8.345277480945097e-7)
(198.0, 6.326101510378545e-7)
(199.0, 6.810608536922852e-7)
(200.0, 5.50213542533244e-7)
(201.0, 4.618898952623915e-7)
(202.0, 4.44459423645966e-7)
(203.0, 4.904536525005681e-7)
(204.0, 3.612574158700544e-7)
(205.0, 3.4103715228620024e-7)
(206.0, 3.0844388989470184e-7)
(207.0, 2.7178970984146734e-7)
(208.0, 2.721683430444613e-7)
(209.0, 1.963950185408041e-7)
(210.0, 1.9897911597609455e-7)
(211.0, 1.5084526077369148e-7)
(212.0, 1.5256582390855826e-7)
(213.0, 1.1642726899667358e-7)
(214.0, 2.1152163085642836e-7)
(215.0, 9.038281752165916e-8)
(216.0, 1.7267545827629711e-7)
(217.0, 8.902586303093508e-8)
(218.0, 7.465006277176459e-8)
(219.0, 7.999641353145722e-8)
(220.0, 7.04574897349834e-8)
(221.0, 6.061466359086456e-8)
(222.0, 1.0383992772331744e-7)
(223.0, 4.3335158647179e-8)
(224.0, 6.290249018370146e-8)
(225.0, 3.635998190281658e-8)
(226.0, 5.686497598996245e-8)
(227.0, 2.892255927066254e-8)
};
\addlegendentry{\BLCG}
\addplot+ [color = {rgb,1:red,0.890625;green,0.101563;blue,0.109375},
draw opacity = 0.5,
line width = 1.5,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.890625;green,0.101563;blue,0.109375}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }]coordinates {
(0.0, 359.5570041918353)
(1.0, 387.6217479654753)
(2.0, 506.70762130170647)
(3.0, 390.5436704070082)
(4.0, 458.5164069533342)
(5.0, 376.7472606358102)
(6.0, 300.51630178534725)
(7.0, 365.15533303946916)
(8.0, 258.0428339347085)
(9.0, 274.03957465317495)
(10.0, 246.51493760606925)
(11.0, 220.89491083174005)
(12.0, 212.98552690674597)
(13.0, 175.94968637488296)
(14.0, 184.6195251438136)
(15.0, 151.82374876088613)
(16.0, 158.9154225009463)
(17.0, 116.1281614178434)
(18.0, 147.34249372403144)
(19.0, 97.01434779992329)
(20.0, 124.21774786899054)
(21.0, 72.10031402667474)
(22.0, 95.93298812860863)
(23.0, 59.836942359230584)
(24.0, 79.72706721661446)
(25.0, 48.04131206461012)
(26.0, 66.38196265442093)
(27.0, 38.25480852714816)
(28.0, 52.01499641146485)
(29.0, 31.588058044558373)
(30.0, 42.81646193806088)
(31.0, 24.54080442799764)
(32.0, 33.85960104165105)
(33.0, 20.247521464929456)
(34.0, 27.977038412135965)
(35.0, 15.507050608615346)
(36.0, 20.188950919003442)
(37.0, 13.219733275180706)
(38.0, 14.934608612216106)
(39.0, 10.363473647686895)
(40.0, 12.570416016400282)
(41.0, 8.689899471154408)
(42.0, 9.957472387407615)
(43.0, 7.06871463021736)
(44.0, 8.010208567397836)
(45.0, 5.3664273719283475)
(46.0, 6.51048669965114)
(47.0, 4.4122129844928075)
(48.0, 5.173007396018606)
(49.0, 3.3600631078403427)
(50.0, 4.1842737272615365)
(51.0, 2.72575531501117)
(52.0, 3.552074281794271)
(53.0, 2.2113461922932247)
(54.0, 2.764057677990096)
(55.0, 1.7700549088158575)
(56.0, 2.1180793406846368)
(57.0, 1.8093255407914997)
(58.0, 1.6674282860262637)
(59.0, 1.4854552423208043)
(60.0, 1.0954445320913173)
(61.0, 1.2634795789337636)
(62.0, 0.844440929107525)
(63.0, 0.9826750507672471)
(64.0, 0.70051878357509)
(65.0, 0.8349646461578165)
(66.0, 0.534159245334798)
(67.0, 0.6132550445989566)
(68.0, 0.4294242296830913)
(69.0, 0.5028277941283046)
(70.0, 0.3422043202215528)
(71.0, 0.3777406600202067)
(72.0, 0.27133406441529523)
(73.0, 0.3285302481125943)
(74.0, 0.27479561064066765)
(75.0, 0.27424324513870446)
(76.0, 0.22674252162631392)
(77.0, 0.18656219375184704)
(78.0, 0.16630989208696054)
(79.0, 0.15512525019222762)
(80.0, 0.12784114206751682)
(81.0, 0.12711293654932193)
(82.0, 0.11223333219016192)
(83.0, 0.10512377932300705)
(84.0, 0.08263038551678153)
(85.0, 0.08065622202715601)
(86.0, 0.0656699027069599)
(87.0, 0.0645428025525016)
(88.0, 0.05422476283927894)
(89.0, 0.05825454500371274)
(90.0, 0.053637289003964375)
(91.0, 0.051458335899072394)
(92.0, 0.04053359638475327)
(93.0, 0.03675464578593118)
(94.0, 0.03063826833392937)
(95.0, 0.02969535716796695)
(96.0, 0.022658631890476327)
(97.0, 0.022343600593069318)
(98.0, 0.019435786754129884)
(99.0, 0.017659231651935583)
(100.0, 0.017079890768727214)
(101.0, 0.017412865555632297)
(102.0, 0.014517666784108683)
(103.0, 0.01211678776964031)
(104.0, 0.010558642686143394)
(105.0, 0.009641132259110523)
(106.0, 0.00790905871329885)
(107.0, 0.008339331918198616)
(108.0, 0.007104023979876905)
(109.0, 0.006903636517475812)
(110.0, 0.0057021022790911605)
(111.0, 0.005087211636680071)
(112.0, 0.004544717950959279)
(113.0, 0.004335726226526093)
(114.0, 0.004071492049871293)
(115.0, 0.003485301162626813)
(116.0, 0.0029496998588531996)
(117.0, 0.002593566642049395)
(118.0, 0.0024167702238959794)
(119.0, 0.002062587650518692)
(120.0, 0.0018715717587264031)
(121.0, 0.001776007917208205)
(122.0, 0.0016699392225409623)
(123.0, 0.0014736836740438478)
(124.0, 0.0012853971519540012)
(125.0, 0.0011140668404602404)
(126.0, 0.0010539977550527602)
(127.0, 0.000996698425610572)
(128.0, 0.0008807111858394014)
(129.0, 0.0007349090889370295)
(130.0, 0.0007134250004324094)
(131.0, 0.0006068046818277986)
(132.0, 0.0006091749166101598)
(133.0, 0.0005503779855593607)
(134.0, 0.0005497994920792639)
(135.0, 0.0004274781445797116)
(136.0, 0.00037721400520658794)
(137.0, 0.0003236395542910558)
(138.0, 0.00031244409612550317)
(139.0, 0.0002789269604797222)
(140.0, 0.00030622433952728624)
(141.0, 0.00025274831034749424)
(142.0, 0.00023184942622821639)
(143.0, 0.0002034007025933339)
(144.0, 0.0002017175218005649)
(145.0, 0.00018677023461862808)
(146.0, 0.00017130889963156876)
(147.0, 0.0001810722502254426)
(148.0, 0.00013915253018298337)
(149.0, 0.00011727587438866198)
(150.0, 9.911796593344188e-5)
(151.0, 9.309711886288203e-5)
(152.0, 7.727741389046298e-5)
(153.0, 7.648596118416863e-5)
(154.0, 6.35990488066901e-5)
(155.0, 6.974233099079162e-5)
(156.0, 5.641826618697293e-5)
(157.0, 4.905961682272712e-5)
(158.0, 4.1368672935219166e-5)
(159.0, 4.011987948809138e-5)
(160.0, 3.691903209058169e-5)
(161.0, 3.382467458741725e-5)
(162.0, 2.648948265438969e-5)
(163.0, 2.6595037630680702e-5)
(164.0, 2.116096988851018e-5)
(165.0, 2.2672817427107467e-5)
(166.0, 1.9156875624576875e-5)
(167.0, 1.7681143026845984e-5)
(168.0, 1.3961347568367427e-5)
(169.0, 1.3360717078453574e-5)
(170.0, 1.168407728925594e-5)
(171.0, 1.0631757432834588e-5)
(172.0, 8.980185546907588e-6)
(173.0, 9.501849879712817e-6)
(174.0, 7.76300977897546e-6)
(175.0, 7.990402256792242e-6)
(176.0, 6.405014438370914e-6)
(177.0, 5.705190819874988e-6)
(178.0, 4.449112816481027e-6)
(179.0, 4.350273250403303e-6)
(180.0, 3.5472531739265594e-6)
(181.0, 3.5521729162275754e-6)
(182.0, 2.5735015235622606e-6)
(183.0, 2.7187126130188844e-6)
(184.0, 2.1614857712309682e-6)
(185.0, 2.1558805360882825e-6)
(186.0, 1.7105366363819728e-6)
(187.0, 1.990490901721694e-6)
(188.0, 1.938421260442684e-6)
(189.0, 1.8384877526465285e-6)
(190.0, 1.4050869744266616e-6)
(191.0, 1.2641275255984998e-6)
(192.0, 1.1685114868785958e-6)
(193.0, 1.3231973233551107e-6)
(194.0, 1.073642549753341e-6)
(195.0, 9.234809638659281e-7)
(196.0, 7.653871301705355e-7)
(197.0, 6.869496977425911e-7)
(198.0, 6.456527367776178e-7)
(199.0, 6.211167379260744e-7)
(200.0, 5.125925051955985e-7)
(201.0, 4.714156566573601e-7)
(202.0, 4.028338804882786e-7)
(203.0, 4.301350056708748e-7)
(204.0, 3.911368961881646e-7)
(205.0, 3.7270680843973887e-7)
(206.0, 2.790146701724882e-7)
(207.0, 2.5331074615961054e-7)
(208.0, 2.035249633112728e-7)
(209.0, 1.9511142166451333e-7)
(210.0, 1.6505404224709453e-7)
(211.0, 1.515544929968581e-7)
(212.0, 1.3181150762099824e-7)
(213.0, 1.2908931084031218e-7)
(214.0, 1.2172942864918806e-7)
(215.0, 1.1732933435895713e-7)
(216.0, 9.817040208114218e-8)
(217.0, 8.55979198407462e-8)
(218.0, 8.315732432243147e-8)
(219.0, 8.698518847615997e-8)
(220.0, 7.22946216187601e-8)
(221.0, 6.128063722621182e-8)
(222.0, 5.1889575381195965e-8)
(223.0, 4.4416435108501667e-8)
(224.0, 4.0551858677949077e-8)
(225.0, 3.572543225588224e-8)
};
\addlegendentry{\TriCG}
\end{axis}

\end{tikzpicture}



==> graphics/Maragal_6_trimr_blminres_minres.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = {101.6mm}, ylabel = {$\|r_k\|$}, xmin = {-7.26}, xmax = {249.26}, ymax = {718.5241194190131}, ymode = {log}, xlabel = {$k$}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},xmajorgrids = true,xtick = {0.0,50.0,100.0,150.0,200.0},xticklabels = {$0$,$50$,$100$,$150$,$200$},xtick align = inside,xticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {1.0e-6,0.0001,0.01,1.0,100.0},yticklabels = {$10^{-6}$,$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$},ytick align = inside,yticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{14 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {1.7086019332920607e-8}, width = {152.4mm}]\addplot+ [color = {rgb,1:red,0.300781;green,0.683594;blue,0.289063},
draw opacity = 0.75,
line width = 1.5,
dashed,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.300781;green,0.683594;blue,0.289063}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }]coordinates {
(0.0, 359.5570041918353)
(1.0, 355.2699755231132)
(2.0, 297.594020022031)
(3.0, 296.07820903280845)
(4.0, 254.6692060410885)
(5.0, 252.62604637456613)
(6.0, 206.33180032129397)
(7.0, 206.05108942548867)
(8.0, 168.95374385259998)
(9.0, 168.92956328777106)
(10.0, 147.95520638057135)
(11.0, 147.69736658356138)
(12.0, 128.82123908937265)
(13.0, 128.45317962252847)
(14.0, 113.8086504625447)
(15.0, 113.5275370964262)
(16.0, 102.10401508745875)
(17.0, 101.92812264579989)
(18.0, 91.47642451925374)
(19.0, 91.31904940936529)
(20.0, 81.53038114394634)
(21.0, 81.04390791578305)
(22.0, 71.14543794389715)
(23.0, 70.76750430434784)
(24.0, 61.79389312751145)
(25.0, 61.38426227681507)
(26.0, 52.415959591852825)
(27.0, 52.07418650588058)
(28.0, 44.97739377165845)
(29.0, 44.590160796723495)
(30.0, 37.43288558220898)
(31.0, 37.103114984055374)
(32.0, 30.761207732773908)
(33.0, 30.57651197029359)
(34.0, 25.18479692178903)
(35.0, 25.077647297190918)
(36.0, 20.925468238514284)
(37.0, 20.902253038045085)
(38.0, 17.3754881659032)
(39.0, 17.373814496107993)
(40.0, 14.284044232329403)
(41.0, 14.265402914383634)
(42.0, 11.687231875859979)
(43.0, 11.656920863923695)
(44.0, 9.37135984106033)
(45.0, 9.340153824917396)
(46.0, 7.588291640815193)
(47.0, 7.566695210415107)
(48.0, 6.053500072411275)
(49.0, 6.037646324028823)
(50.0, 4.923841506916052)
(51.0, 4.905908167455916)
(52.0, 3.940845228674531)
(53.0, 3.93291361919667)
(54.0, 3.152117830821713)
(55.0, 3.1454062442540924)
(56.0, 2.6124253948718716)
(57.0, 2.6056636294696873)
(58.0, 2.108597941258114)
(59.0, 2.10112302176635)
(60.0, 1.6753775880462505)
(61.0, 1.6715433428935367)
(62.0, 1.3729344922951139)
(63.0, 1.3700761054724773)
(64.0, 1.099171733204175)
(65.0, 1.0958383930239086)
(66.0, 0.913936065865456)
(67.0, 0.8898519360139201)
(68.0, 0.7930653667307308)
(69.0, 0.779417508756579)
(70.0, 0.661933974337225)
(71.0, 0.6598385023226736)
(72.0, 0.5303862425283409)
(73.0, 0.5274358492632842)
(74.0, 0.4306205721642249)
(75.0, 0.42851893980370215)
(76.0, 0.34800826394751516)
(77.0, 0.3473366974948356)
(78.0, 0.2771913322593168)
(79.0, 0.27660768817829817)
(80.0, 0.225691140030729)
(81.0, 0.22547967326977036)
(82.0, 0.1775606566936304)
(83.0, 0.17726044971383137)
(84.0, 0.14493302120564758)
(85.0, 0.14448166234693985)
(86.0, 0.12038297999976547)
(87.0, 0.12015550324418577)
(88.0, 0.09658261363767243)
(89.0, 0.09628209962557317)
(90.0, 0.077870772289532)
(91.0, 0.07757745169776738)
(92.0, 0.06133204935951853)
(93.0, 0.06120418129381583)
(94.0, 0.05026386950636105)
(95.0, 0.0500908105350193)
(96.0, 0.04044985927079284)
(97.0, 0.04026203637230357)
(98.0, 0.03219369246487927)
(99.0, 0.03213640953906327)
(100.0, 0.0263107501152179)
(101.0, 0.026282197835511764)
(102.0, 0.022298297541423578)
(103.0, 0.021600630467082306)
(104.0, 0.018648602397865296)
(105.0, 0.017892896761280808)
(106.0, 0.01544125670696281)
(107.0, 0.015281776591743026)
(108.0, 0.012830623575686276)
(109.0, 0.012826173110918047)
(110.0, 0.010517692319662724)
(111.0, 0.010502588405144972)
(112.0, 0.008513739853723615)
(113.0, 0.00850297688032198)
(114.0, 0.006794507643399356)
(115.0, 0.006771761255088552)
(116.0, 0.005571499994125273)
(117.0, 0.0054748711666568325)
(118.0, 0.004746813773607592)
(119.0, 0.004591334413382312)
(120.0, 0.003925564694338172)
(121.0, 0.0039244584014488625)
(122.0, 0.0032428072337111354)
(123.0, 0.0032359989984470624)
(124.0, 0.002855372314657742)
(125.0, 0.0028552676769680544)
(126.0, 0.00243615365683127)
(127.0, 0.002429377864487882)
(128.0, 0.0020146975608543267)
(129.0, 0.0020129472644641873)
(130.0, 0.0016628753042685544)
(131.0, 0.0016575153249247093)
(132.0, 0.0013999535747356592)
(133.0, 0.0013854027527617722)
(134.0, 0.0011952853668970368)
(135.0, 0.0011889227501512903)
(136.0, 0.0009516116450578134)
(137.0, 0.0009476944657561664)
(138.0, 0.0007724310165776274)
(139.0, 0.0007692564948708018)
(140.0, 0.0006202466268885553)
(141.0, 0.0006202356531611718)
(142.0, 0.0005331130239146228)
(143.0, 0.0005264895545582913)
(144.0, 0.00045655444018209614)
(145.0, 0.00045624476846352574)
(146.0, 0.0003745850106008219)
(147.0, 0.00037455473258622127)
(148.0, 0.0003016470108264091)
(149.0, 0.00030120301678503343)
(150.0, 0.0002450658920532617)
(151.0, 0.0002444049758157272)
(152.0, 0.0001978478350170961)
(153.0, 0.00019757840007865796)
(154.0, 0.00015976854273782768)
(155.0, 0.00015976103297253428)
(156.0, 0.00012935687706712597)
(157.0, 0.00012932568761069274)
(158.0, 0.00010315245169597642)
(159.0, 0.00010308050458001271)
(160.0, 8.183866134579736e-5)
(161.0, 8.18178788533096e-5)
(162.0, 6.550360453221201e-5)
(163.0, 6.545503878902884e-5)
(164.0, 5.199958622229704e-5)
(165.0, 5.199056093311354e-5)
(166.0, 4.352244175447888e-5)
(167.0, 4.325687881869392e-5)
(168.0, 3.714890747822613e-5)
(169.0, 3.709373269904822e-5)
(170.0, 3.013609607083818e-5)
(171.0, 3.0131941792506293e-5)
(172.0, 2.649666941526215e-5)
(173.0, 2.4511032109250676e-5)
(174.0, 2.1851207525396974e-5)
(175.0, 2.0674169600855426e-5)
(176.0, 1.8051175422927456e-5)
(177.0, 1.805038651793717e-5)
(178.0, 1.510434240230444e-5)
(179.0, 1.4979171215143085e-5)
(180.0, 1.2668324909552621e-5)
(181.0, 1.207496196335657e-5)
(182.0, 1.0619037363893278e-5)
(183.0, 1.0111205321607832e-5)
(184.0, 9.189930893814232e-6)
(185.0, 8.597791636916196e-6)
(186.0, 7.487141040296984e-6)
(187.0, 7.0235561354273686e-6)
(188.0, 5.992470895220136e-6)
(189.0, 5.977660380076465e-6)
(190.0, 4.9365135723547626e-6)
(191.0, 4.92374879497795e-6)
(192.0, 3.905794423706758e-6)
(193.0, 3.896319093807873e-6)
(194.0, 3.1211487677834306e-6)
(195.0, 3.114422559263582e-6)
(196.0, 2.4552084314827317e-6)
(197.0, 2.446794735742386e-6)
(198.0, 2.0787556330155246e-6)
(199.0, 2.0009122958373382e-6)
(200.0, 1.7618044786543736e-6)
(201.0, 1.7079625657515076e-6)
(202.0, 1.4680400039854848e-6)
(203.0, 1.4159495108139338e-6)
(204.0, 1.2369661422759908e-6)
(205.0, 1.2083681193082362e-6)
(206.0, 1.0033415806801508e-6)
(207.0, 9.978869716877373e-7)
(208.0, 7.892413957107521e-7)
(209.0, 7.842056337741319e-7)
(210.0, 6.473248656584032e-7)
(211.0, 6.320723995093358e-7)
(212.0, 5.359450898091872e-7)
(213.0, 5.165233915900636e-7)
(214.0, 4.384179717467008e-7)
(215.0, 4.343284220106076e-7)
(216.0, 3.5050193808517013e-7)
(217.0, 3.4959777981340044e-7)
(218.0, 2.8871277543385086e-7)
(219.0, 2.877293354652077e-7)
(220.0, 2.5183093595031194e-7)
(221.0, 2.511951006758586e-7)
(222.0, 2.0538278181015065e-7)
(223.0, 2.052585986807276e-7)
(224.0, 1.7894304804174377e-7)
(225.0, 1.7628194798316282e-7)
(226.0, 1.4874073168837978e-7)
(227.0, 1.4623386309874354e-7)
(228.0, 1.2386212309082768e-7)
(229.0, 1.1662587214614544e-7)
(230.0, 1.0277107329716462e-7)
(231.0, 9.950732214978573e-8)
(232.0, 8.499242472305657e-8)
(233.0, 8.480184609695077e-8)
(234.0, 7.274908523835003e-8)
(235.0, 7.1912432151664e-8)
(236.0, 6.082530205359888e-8)
(237.0, 6.080747905335626e-8)
(238.0, 4.904475376161038e-8)
(239.0, 4.8977929644946607e-8)
(240.0, 4.181398555097417e-8)
(241.0, 4.1714543811292104e-8)
(242.0, 3.414400735470853e-8)
};
\addlegendentry{\MINRES}
\addplot+ [color = {rgb,1:red,0.29296875;green,0.0;blue,0.5078125},
draw opacity = 1.0,
line width = 1.5,
dotted,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.29296875;green,0.0;blue,0.5078125}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }]coordinates {
(0.0, 359.5570041918353)
(1.0, 262.4116840231465)
(2.0, 228.72297178703124)
(3.0, 195.24492588050282)
(4.0, 179.2882583586206)
(5.0, 161.37833328109556)
(6.0, 142.17503535871606)
(7.0, 132.21124059527114)
(8.0, 116.71701340229437)
(9.0, 107.14109543188937)
(10.0, 97.74645771055815)
(11.0, 88.91273598454376)
(12.0, 81.40653004517702)
(13.0, 73.3692594736938)
(14.0, 67.94447266067249)
(15.0, 61.863891132534405)
(16.0, 57.5150159747279)
(17.0, 51.32180469235612)
(18.0, 48.333522774442386)
(19.0, 43.03089409803776)
(20.0, 40.58926861582544)
(21.0, 35.317682257040715)
(22.0, 33.12176141410261)
(23.0, 28.938749367236984)
(24.0, 27.147698907008515)
(25.0, 23.52699033089899)
(26.0, 22.13079020362586)
(27.0, 19.135291374382504)
(28.0, 17.956490388076315)
(29.0, 15.566962925601459)
(30.0, 14.620169691801925)
(31.0, 12.548509764583285)
(32.0, 11.76107796647857)
(33.0, 10.164546230010924)
(34.0, 9.547897375399396)
(35.0, 8.130055976030514)
(36.0, 7.539304455566689)
(37.0, 6.548912590514077)
(38.0, 5.995751446836307)
(39.0, 5.188850051734053)
(40.0, 4.795995163788127)
(41.0, 4.19882419749367)
(42.0, 3.868887922206261)
(43.0, 3.3931020521665096)
(44.0, 3.1243477722635604)
(45.0, 2.6999748561615835)
(46.0, 2.4920893751915405)
(47.0, 2.1698064188368167)
(48.0, 2.00060938683517)
(49.0, 1.718943985949505)
(50.0, 1.5899364269804144)
(51.0, 1.373354151075904)
(52.0, 1.2809864542119294)
(53.0, 1.1083142766335048)
(54.0, 1.0302963951582067)
(55.0, 0.890309214150777)
(56.0, 0.8496909313626075)
(57.0, 0.7170851292366892)
(58.0, 0.7100408258783686)
(59.0, 0.5737059009552105)
(60.0, 0.5672132335362468)
(61.0, 0.4523939911768238)
(62.0, 0.4495672006758172)
(63.0, 0.3634214825547939)
(64.0, 0.3599616054701968)
(65.0, 0.2864771196855697)
(66.0, 0.2832458455498885)
(67.0, 0.22940933328434)
(68.0, 0.22782092741572482)
(69.0, 0.18352422229460522)
(70.0, 0.18235219852052814)
(71.0, 0.14909760336376585)
(72.0, 0.14824757369718666)
(73.0, 0.12559063833118927)
(74.0, 0.11822973483225054)
(75.0, 0.10032562079131954)
(76.0, 0.09337742143177921)
(77.0, 0.07891291481208527)
(78.0, 0.07422213661254835)
(79.0, 0.06307562538464136)
(80.0, 0.05900654363232426)
(81.0, 0.050015176276685704)
(82.0, 0.04790687636034028)
(83.0, 0.04043548539869501)
(84.0, 0.04003925223252308)
(85.0, 0.032321108060918)
(86.0, 0.03199999704400097)
(87.0, 0.02661038018021913)
(88.0, 0.02636440068122371)
(89.0, 0.022844126186715892)
(90.0, 0.02154664123894333)
(91.0, 0.018367039607986385)
(92.0, 0.018161603571775667)
(93.0, 0.01477592535319082)
(94.0, 0.01454787659055332)
(95.0, 0.01165504156649093)
(96.0, 0.011525884578075933)
(97.0, 0.009378157326588255)
(98.0, 0.009335906191590639)
(99.0, 0.008261680541401811)
(100.0, 0.007621041766277031)
(101.0, 0.006723930161813696)
(102.0, 0.0060552471823841865)
(103.0, 0.005363180935568116)
(104.0, 0.0048036441610931815)
(105.0, 0.004266603700063245)
(106.0, 0.0037649539352702668)
(107.0, 0.003383587965075406)
(108.0, 0.0030104408031922185)
(109.0, 0.0027313501873750096)
(110.0, 0.0024464679990489594)
(111.0, 0.0022903998883208247)
(112.0, 0.0019988933464521776)
(113.0, 0.0018839214019445044)
(114.0, 0.0016774576354422323)
(115.0, 0.001500548512852756)
(116.0, 0.0013384998425110587)
(117.0, 0.0011812909305467661)
(118.0, 0.0010661854307339315)
(119.0, 0.0009388096096980456)
(120.0, 0.0008424582987543466)
(121.0, 0.0007524624473670937)
(122.0, 0.0006830150883413032)
(123.0, 0.0006303610558474483)
(124.0, 0.0005775962081032353)
(125.0, 0.0005242732399637001)
(126.0, 0.0004696852097193259)
(127.0, 0.00041679115981032097)
(128.0, 0.00037551696607909547)
(129.0, 0.0003332607060925582)
(130.0, 0.0003072220871035009)
(131.0, 0.00028468803269312805)
(132.0, 0.0002490779470272332)
(133.0, 0.00023982029817876298)
(134.0, 0.00020372571056475968)
(135.0, 0.0001945212096354449)
(136.0, 0.00016466194575571555)
(137.0, 0.00015717294071227304)
(138.0, 0.00013962865082528043)
(139.0, 0.00013067049417329153)
(140.0, 0.00012173813885274898)
(141.0, 0.00010620508940214514)
(142.0, 9.781630951253776e-5)
(143.0, 8.541127712678716e-5)
(144.0, 8.15263359449129e-5)
(145.0, 7.088189252625744e-5)
(146.0, 6.804167990845456e-5)
(147.0, 5.9695853055082976e-5)
(148.0, 5.5685594975683657e-5)
(149.0, 4.9672880751429005e-5)
(150.0, 4.654610128556411e-5)
(151.0, 4.128693795324772e-5)
(152.0, 3.8165974937446487e-5)
(153.0, 3.402774620996255e-5)
(154.0, 3.103275279461717e-5)
(155.0, 2.6910822903721634e-5)
(156.0, 2.442266485421345e-5)
(157.0, 2.1344189959751367e-5)
(158.0, 2.0191329174634724e-5)
(159.0, 1.8035481520834117e-5)
(160.0, 1.6824124528247364e-5)
(161.0, 1.4794609988711288e-5)
(162.0, 1.3357243936703876e-5)
(163.0, 1.167141341341027e-5)
(164.0, 1.0676429708736437e-5)
(165.0, 9.25998703993198e-6)
(166.0, 8.432139847868718e-6)
(167.0, 7.463602925607275e-6)
(168.0, 6.909614000856959e-6)
(169.0, 6.122800699069296e-6)
(170.0, 5.581335664673636e-6)
(171.0, 4.91200069255136e-6)
(172.0, 4.434779715452577e-6)
(173.0, 3.839756261321903e-6)
(174.0, 3.481260347937318e-6)
(175.0, 3.0284015680625443e-6)
(176.0, 2.788408847121322e-6)
(177.0, 2.4326227290202187e-6)
(178.0, 2.2537523520249518e-6)
(179.0, 1.94687294838844e-6)
(180.0, 1.8662633157879467e-6)
(181.0, 1.6922246737773305e-6)
(182.0, 1.5583647072562234e-6)
(183.0, 1.3748737540816902e-6)
(184.0, 1.2199438135933302e-6)
(185.0, 1.0782216113380706e-6)
(186.0, 9.541516936785195e-7)
(187.0, 8.707809116288385e-7)
(188.0, 7.813261555643028e-7)
(189.0, 6.98217812331488e-7)
(190.0, 6.381488956307347e-7)
(191.0, 5.700663622663279e-7)
(192.0, 5.19279337204395e-7)
(193.0, 4.654360682107936e-7)
(194.0, 4.1845049893158536e-7)
(195.0, 3.846767272733102e-7)
(196.0, 3.506128348948305e-7)
(197.0, 3.208614385895682e-7)
(198.0, 2.8543732281256164e-7)
(199.0, 2.5731930809934686e-7)
(200.0, 2.3288290268035547e-7)
(201.0, 2.0789403940975172e-7)
(202.0, 1.8828589497394393e-7)
(203.0, 1.7309239448324654e-7)
(204.0, 1.5609910053120032e-7)
(205.0, 1.414533737533819e-7)
(206.0, 1.2857705201502277e-7)
(207.0, 1.1621907717312005e-7)
(208.0, 1.0688243736335027e-7)
(209.0, 9.376066807063056e-8)
(210.0, 8.480635404884602e-8)
(211.0, 7.391052521532802e-8)
(212.0, 6.643889378761283e-8)
(213.0, 5.768139343191209e-8)
(214.0, 5.43199056843873e-8)
(215.0, 4.6319559908827285e-8)
(216.0, 4.3729089560898547e-8)
(217.0, 3.914043572894805e-8)
(218.0, 3.466057853357796e-8)
};
\addlegendentry{\BLMINRES}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 0.5,
line width = 1.5,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }]coordinates {
(0.0, 359.5570041918353)
(1.0, 262.4116840231465)
(2.0, 228.72297178703124)
(3.0, 195.24492588050282)
(4.0, 179.2882583586206)
(5.0, 161.37833328109556)
(6.0, 142.17503535871603)
(7.0, 132.21124059527114)
(8.0, 116.71701340229436)
(9.0, 107.14109543188937)
(10.0, 97.74645771055815)
(11.0, 88.91273598454376)
(12.0, 81.40653004517702)
(13.0, 73.36925947369379)
(14.0, 67.94447266067247)
(15.0, 61.8638911325344)
(16.0, 57.5150159747279)
(17.0, 51.32180469235611)
(18.0, 48.33352277444238)
(19.0, 43.030894098037756)
(20.0, 40.58926861582544)
(21.0, 35.317682257040715)
(22.0, 33.12176141410261)
(23.0, 28.938749367236984)
(24.0, 27.14769890700851)
(25.0, 23.526990330898983)
(26.0, 22.13079020362585)
(27.0, 19.135291374382504)
(28.0, 17.956490388076325)
(29.0, 15.566962925601471)
(30.0, 14.620169691801925)
(31.0, 12.548509764583287)
(32.0, 11.761077966478572)
(33.0, 10.164546230010924)
(34.0, 9.547897375399394)
(35.0, 8.13005597603051)
(36.0, 7.53930445556668)
(37.0, 6.548912590514072)
(38.0, 5.995751446836149)
(39.0, 5.188850051733786)
(40.0, 4.795995163784917)
(41.0, 4.198824197490946)
(42.0, 3.868887922156875)
(43.0, 3.393102052137029)
(44.0, 3.124347771567009)
(45.0, 2.6999748555139087)
(46.0, 2.4920893625433216)
(47.0, 2.1698064125467864)
(48.0, 2.0006091555411523)
(49.0, 1.7189440320184575)
(50.0, 1.589931222295333)
(51.0, 1.3733560682208454)
(52.0, 1.280895016730452)
(53.0, 1.1083086746095985)
(54.0, 1.0285241746284042)
(55.0, 0.889169720044835)
(56.0, 0.8193588890458108)
(57.0, 0.7427281220784101)
(58.0, 0.6782960938629706)
(59.0, 0.6168523759815282)
(60.0, 0.5374829095576572)
(61.0, 0.49453723387396914)
(62.0, 0.42672889726155877)
(63.0, 0.39133269026047196)
(64.0, 0.341630062834616)
(65.0, 0.31596609336872794)
(66.0, 0.27194723603332915)
(67.0, 0.248596433246219)
(68.0, 0.21512484764721396)
(69.0, 0.19776194954699422)
(70.0, 0.17122113806817732)
(71.0, 0.15594555503080115)
(72.0, 0.13520467804088204)
(73.0, 0.12495169770940427)
(74.0, 0.1137233087362756)
(75.0, 0.10467155031949404)
(76.0, 0.09493586934189768)
(77.0, 0.08454893507921639)
(78.0, 0.0753684323588328)
(79.0, 0.06778858523250458)
(80.0, 0.0598608917361224)
(81.0, 0.05414277851300025)
(82.0, 0.048420053531221884)
(83.0, 0.043915015226470726)
(84.0, 0.03876036745791577)
(85.0, 0.034935284181185404)
(86.0, 0.030839968311404398)
(87.0, 0.027818517225298406)
(88.0, 0.024749713496123277)
(89.0, 0.02276790254860688)
(90.0, 0.020952498048340245)
(91.0, 0.019403488846130183)
(92.0, 0.017486012039907343)
(93.0, 0.01578670697910553)
(94.0, 0.014032617691019959)
(95.0, 0.012687294190472372)
(96.0, 0.01107005716437507)
(97.0, 0.009918491770475612)
(98.0, 0.008834443191633018)
(99.0, 0.007900414809129817)
(100.0, 0.007169703713505758)
(101.0, 0.006629504440737353)
(102.0, 0.0060304688858518985)
(103.0, 0.005398758465353675)
(104.0, 0.0048068092430444695)
(105.0, 0.0043014964258212005)
(106.0, 0.0037786859581210638)
(107.0, 0.003440912626969053)
(108.0, 0.00309666856811238)
(109.0, 0.0028203584348303803)
(110.0, 0.002526886204668424)
(111.0, 0.0022615112907977747)
(112.0, 0.0020238118307713306)
(113.0, 0.0018329795319378128)
(114.0, 0.0016675405667010573)
(115.0, 0.0015042147098820984)
(116.0, 0.0013399667541309764)
(117.0, 0.0011904667725604766)
(118.0, 0.0010679338181694134)
(119.0, 0.0009483537679296387)
(120.0, 0.00084594805348384)
(121.0, 0.00076372300769938)
(122.0, 0.0006934258916124654)
(123.0, 0.0006262925175174519)
(124.0, 0.000562938830923502)
(125.0, 0.0005021990516695119)
(126.0, 0.00045243628482505516)
(127.0, 0.0004114591459043735)
(128.0, 0.0003722520958867082)
(129.0, 0.00033207850724872)
(130.0, 0.0003009582999008231)
(131.0, 0.0002693745886806168)
(132.0, 0.00024628043841102757)
(133.0, 0.0002247842254935974)
(134.0, 0.00020765656403000965)
(135.0, 0.0001866480012177543)
(136.0, 0.00016725864300687536)
(137.0, 0.00014858152355008908)
(138.0, 0.00013418077922761962)
(139.0, 0.00012089297301147874)
(140.0, 0.00011244594830883891)
(141.0, 0.00010273696415990408)
(142.0, 9.386951946484713e-5)
(143.0, 8.523024177365406e-5)
(144.0, 7.847866426565915e-5)
(145.0, 7.232774025451906e-5)
(146.0, 6.656926210088752e-5)
(147.0, 6.234865132607232e-5)
(148.0, 5.684906779522846e-5)
(149.0, 5.1155601820873586e-5)
(150.0, 4.5454812837236574e-5)
(151.0, 4.0825821118799226e-5)
(152.0, 3.609463803195516e-5)
(153.0, 3.264227863079014e-5)
(154.0, 2.90403801195288e-5)
(155.0, 2.6808944038126732e-5)
(156.0, 2.4196438340260726e-5)
(157.0, 2.1698170230496933e-5)
(158.0, 1.921478632420313e-5)
(159.0, 1.7319274676412852e-5)
(160.0, 1.5679301165003306e-5)
(161.0, 1.4225266253443902e-5)
(162.0, 1.2532492123997342e-5)
(163.0, 1.1336810087891674e-5)
(164.0, 9.992998134668508e-6)
(165.0, 9.144184049287203e-6)
(166.0, 8.25201329011612e-6)
(167.0, 7.477415104409123e-6)
(168.0, 6.59156071184482e-6)
(169.0, 5.911170508576359e-6)
(170.0, 5.274529747538418e-6)
(171.0, 4.7235541962756705e-6)
(172.0, 4.180400184252262e-6)
(173.0, 3.826443160731611e-6)
(174.0, 3.432145920948516e-6)
(175.0, 3.153083900186186e-6)
(176.0, 2.8286244500441764e-6)
(177.0, 2.5342261485849917e-6)
(178.0, 2.2016628134889745e-6)
(179.0, 1.964200270777948e-6)
(180.0, 1.7179367236723762e-6)
(181.0, 1.5463570963736912e-6)
(182.0, 1.325391520978608e-6)
(183.0, 1.1913595922224837e-6)
(184.0, 1.0433660363974396e-6)
(185.0, 9.39160960124746e-7)
(186.0, 8.232392476483372e-7)
(187.0, 7.606767491750327e-7)
(188.0, 7.080914602909236e-7)
(189.0, 6.606544357762891e-7)
(190.0, 5.977059569250916e-7)
(191.0, 5.40346521243785e-7)
(192.0, 4.904151568170462e-7)
(193.0, 4.5975249363011905e-7)
(194.0, 4.226122213569137e-7)
(195.0, 3.8427789839731107e-7)
(196.0, 3.434182101557842e-7)
(197.0, 3.071119950385202e-7)
(198.0, 2.7723056847890406e-7)
(199.0, 2.530374250895562e-7)
(200.0, 2.2688861099929443e-7)
(201.0, 2.0443300225737239e-7)
(202.0, 1.8218698082409293e-7)
(203.0, 1.6775880434454983e-7)
(204.0, 1.5415545389137408e-7)
(205.0, 1.424488041153952e-7)
(206.0, 1.266083273145365e-7)
(207.0, 1.1312642651652028e-7)
(208.0, 9.880288863838751e-8)
(209.0, 8.814311995278827e-8)
(210.0, 7.775042034346046e-8)
(211.0, 6.915351898591686e-8)
(212.0, 6.123405189441008e-8)
(213.0, 5.529756919193634e-8)
(214.0, 5.033985910485392e-8)
(215.0, 4.626161802633879e-8)
(216.0, 4.183836209051698e-8)
(217.0, 3.758858238513998e-8)
(218.0, 3.424988053266136e-8)
};
\addlegendentry{\TriMR}
\end{axis}

\end{tikzpicture}



==> graphics/channel_domain_Q1-P0_tricg_blcg_symmlq.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  height = {101.6mm},
  ylabel = {$\|r_k\|_{H^{-1}}$},
  xmin = {-3.78},
  xmax = {129.78},
  ymax = {105.13090580468878},
  ymode = {log},
  xlabel = {$k$},
  unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},xmajorgrids = true,xtick = {0.0,20.0,40.0,60.0,80.0,100.0,120.0},xticklabels = {$0$,$20$,$40$,$60$,$80$,$100$,$120$},xtick align = inside,xticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {3.162277660168379e-8,1.0e-5,0.0031622776601683794,1.0},yticklabels = {$10^{-7.5}$,$10^{-5.0}$,$10^{-2.5}$,$10^{0.0}$},ytick align = inside,yticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{14 pt}{10.4 pt}\selectfont}},colorbar style={title=},
  ymin = {1.4128637514108887e-9},
  width = {152.4mm}
]

\addplot+[
  color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 0.75,
line width = 1.5,
dashed,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }
] coordinates {
  (0.0, 49.36894162733262)
  (1.0, 42.008070301943405)
  (2.0, 12.910502173653429)
  (3.0, 12.911077564801625)
  (4.0, 17.06985799344116)
  (5.0, 17.117521599268457)
  (6.0, 13.152944985141962)
  (7.0, 13.550471867678667)
  (8.0, 19.404517286646232)
  (9.0, 19.312187799706543)
  (10.0, 16.98199027977103)
  (11.0, 16.856002882756293)
  (12.0, 7.818343768136961)
  (13.0, 7.80883530167188)
  (14.0, 6.697761334266185)
  (15.0, 6.692735062382051)
  (16.0, 5.928356893460019)
  (17.0, 5.958861421752784)
  (18.0, 8.540762315530742)
  (19.0, 8.643983030489402)
  (20.0, 9.4319495242187)
  (21.0, 9.316162848698665)
  (22.0, 6.917776741646411)
  (23.0, 6.920320713042193)
  (24.0, 3.115815847110282)
  (25.0, 3.086633896080542)
  (26.0, 0.9363926769566101)
  (27.0, 0.9363049101809289)
  (28.0, 0.3827142646284398)
  (29.0, 0.3804130383572853)
  (30.0, 0.11655037398545981)
  (31.0, 0.11646909440917946)
  (32.0, 0.03923725215678736)
  (33.0, 0.03922691033190788)
  (34.0, 0.02036752000374315)
  (35.0, 0.020369193971962005)
  (36.0, 0.02787768298854122)
  (37.0, 0.027912619159524955)
  (38.0, 0.041982853736593065)
  (39.0, 0.04196204625468541)
  (40.0, 0.023155048720326584)
  (41.0, 0.02315122484348127)
  (42.0, 0.0062588006294065175)
  (43.0, 0.006253647333604571)
  (44.0, 0.003343285093534201)
  (45.0, 0.0033440123393602985)
  (46.0, 0.0029267997615695642)
  (47.0, 0.0029303615239818226)
  (48.0, 0.006890372312724598)
  (49.0, 0.006890622237991068)
  (50.0, 0.0030382922987900497)
  (51.0, 0.0030353074363603117)
  (52.0, 0.0012296056597334536)
  (53.0, 0.0012293697157081227)
  (54.0, 0.0007610053929427929)
  (55.0, 0.0007608556407283777)
  (56.0, 0.0011904135891740782)
  (57.0, 0.001190654654376643)
  (58.0, 0.0016182087066180155)
  (59.0, 0.0016182708440507026)
  (60.0, 0.0004585891326077346)
  (61.0, 0.0004572693142931754)
  (62.0, 0.00015566683044946397)
  (63.0, 0.00015562458469385712)
  (64.0, 0.00011020832452093471)
  (65.0, 0.00011024285846731838)
  (66.0, 0.00023845433770451656)
  (67.0, 0.00023843991057130972)
  (68.0, 0.00013945013101835882)
  (69.0, 0.00013930089332270194)
  (70.0, 5.0150215384657645e-5)
  (71.0, 5.012247603254003e-5)
  (72.0, 2.91364573506865e-5)
  (73.0, 2.9139768269282214e-5)
  (74.0, 5.10456877801404e-5)
  (75.0, 5.1055595305380916e-5)
  (76.0, 4.489645416196366e-5)
  (77.0, 4.487562502589577e-5)
  (78.0, 1.3441479684095561e-5)
  (79.0, 1.3419730567066366e-5)
  (80.0, 6.627550786536165e-6)
  (81.0, 6.627756128059656e-6)
  (82.0, 8.77560606338727e-6)
  (83.0, 8.777475350056262e-6)
  (84.0, 1.1389491920872896e-5)
  (85.0, 1.13832589398351e-5)
  (86.0, 2.730187034055e-6)
  (87.0, 2.7250992247139235e-6)
  (88.0, 1.5185001366371558e-6)
  (89.0, 1.518708254524411e-6)
  (90.0, 2.1804104941045383e-6)
  (91.0, 2.1810955708779496e-6)
  (92.0, 3.2648880362539194e-6)
  (93.0, 3.263604220806268e-6)
  (94.0, 6.556001480746237e-7)
  (95.0, 6.536664172043826e-7)
  (96.0, 3.6870322548971285e-7)
  (97.0, 3.6847646589791005e-7)
  (98.0, 6.606061671655776e-7)
  (99.0, 6.609313425928717e-7)
  (100.0, 4.89418136169812e-7)
  (101.0, 4.890492939893614e-7)
  (102.0, 1.1297294787607979e-7)
  (103.0, 1.125301935393821e-7)
  (104.0, 8.424574367440875e-8)
  (105.0, 8.384093542410469e-8)
  (106.0, 1.8728570748231369e-7)
  (107.0, 1.8719354774124425e-7)
  (108.0, 1.6956831067613273e-7)
  (109.0, 1.6931151534865056e-7)
  (110.0, 3.877288746147184e-8)
  (111.0, 3.910586734825978e-8)
  (112.0, 2.378792680021692e-8)
  (113.0, 2.2712557625102868e-8)
  (114.0, 4.004394533274699e-8)
  (115.0, 3.992244954863757e-8)
  (116.0, 3.4187289356933116e-8)
  (117.0, 3.4232020071313767e-8)
  (118.0, 9.171488273524005e-9)
  (119.0, 9.675354075199048e-9)
  (120.0, 7.828445564393877e-9)
  (121.0, 6.659172977053581e-9)
  (122.0, 8.407349667169482e-9)
  (123.0, 8.214876365108913e-9)
  (124.0, 1.0899376365084958e-8)
  (125.0, 1.0909943634406073e-8)
  (126.0, 2.8693790821535047e-9)
};

\addplot+[
  color = {rgb,1:red,0.0;green,0.0;blue,0.0},
draw opacity = 1.0,
line width = 1.5,
dotted,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }
] coordinates {
  (0.0, 49.36894162733262)
  (1.0, 8.977561032877622)
  (2.0, 51.76577988188286)
  (3.0, 6.319115865641147)
  (4.0, 15.83864850164947)
  (5.0, 2.5641520956108796)
  (6.0, 10.565089178640111)
  (7.0, 2.2535785612866484)
  (8.0, 5.258142589307724)
  (9.0, 0.18057256227428894)
  (10.0, 1.2758749924574193)
  (11.0, 0.38645314596508434)
  (12.0, 0.4730139903657719)
  (13.0, 0.17549175355555988)
  (14.0, 0.17396116689031768)
  (15.0, 0.11456399767153337)
  (16.0, 0.12328421773969081)
  (17.0, 0.08093069433651887)
  (18.0, 0.04318391543035436)
  (19.0, 0.03258569075207931)
  (20.0, 0.06221116639712239)
  (21.0, 0.02448132803350746)
  (22.0, 0.04274096266035695)
  (23.0, 0.0029199405228615247)
  (24.0, 0.0045181478440443025)
  (25.0, 0.0020232258255427865)
  (26.0, 0.0042565170362896835)
  (27.0, 0.0033383942434511925)
  (28.0, 0.0017533279046630023)
  (29.0, 0.0032259076555902124)
  (30.0, 0.0028561491869383807)
  (31.0, 0.0007108709984554177)
  (32.0, 0.0030783480144769724)
  (33.0, 0.0002876544784167456)
  (34.0, 0.0011754848089569883)
  (35.0, 0.00029812218429371945)
  (36.0, 0.0003967910341795181)
  (37.0, 0.0002768789059459049)
  (38.0, 0.00023990103074857937)
  (39.0, 0.00026816932744021867)
  (40.0, 0.0001479506238910391)
  (41.0, 0.00011124314516728374)
  (42.0, 7.587700922602158e-5)
  (43.0, 8.460314980924044e-5)
  (44.0, 8.936111334188148e-5)
  (45.0, 6.5301662190722e-5)
  (46.0, 4.1721124378697286e-5)
  (47.0, 5.480221272238873e-5)
  (48.0, 4.7139824913827775e-5)
  (49.0, 2.0445282968413426e-5)
  (50.0, 2.306088596844779e-5)
  (51.0, 1.5744236079781162e-5)
  (52.0, 2.024462595601238e-5)
  (53.0, 1.8563018497139846e-5)
  (54.0, 8.887884477721278e-6)
  (55.0, 1.5666739926947884e-5)
  (56.0, 1.3343547693215822e-5)
  (57.0, 4.2250609273924454e-6)
  (58.0, 1.1415675836176333e-5)
  (59.0, 3.28875594665054e-6)
  (60.0, 6.886898092653157e-6)
  (61.0, 5.209281805334531e-6)
  (62.0, 2.403317054070718e-6)
  (63.0, 3.62821963843827e-6)
  (64.0, 2.3378123864460934e-6)
  (65.0, 1.7006939088678367e-6)
  (66.0, 2.4014046045053155e-6)
  (67.0, 8.719303345377795e-7)
  (68.0, 1.4696332942546513e-6)
  (69.0, 1.2171708604207127e-6)
  (70.0, 7.946472095676231e-7)
  (71.0, 8.592594941484282e-7)
  (72.0, 5.000184026259485e-7)
  (73.0, 8.011755657470451e-7)
  (74.0, 7.457010977182433e-7)
  (75.0, 2.2290852534959022e-7)
  (76.0, 4.103204434804129e-7)
  (77.0, 2.587201360845678e-7)
  (78.0, 3.09055249555403e-7)
  (79.0, 3.7476268264060624e-7)
  (80.0, 1.5431062071827926e-7)
  (81.0, 2.2954764861270687e-7)
  (82.0, 1.6652538083204006e-7)
  (83.0, 1.016309897473003e-7)
  (84.0, 1.0312940968212999e-7)
  (85.0, 5.1002103493773356e-8)
  (86.0, 1.0814433567718707e-7)
  (87.0, 9.732736492769583e-8)
  (88.0, 3.273628386952879e-8)
  (89.0, 9.188748974341929e-8)
  (90.0, 3.227788497829661e-8)
  (91.0, 2.769470068456226e-8)
  (92.0, 6.438628651131777e-8)
  (93.0, 1.5406501375209195e-8)
  (94.0, 3.163013965901459e-8)
  (95.0, 1.9685909745287812e-8)
  (96.0, 1.2535270693287027e-8)
  (97.0, 2.817216701605302e-8)
  (98.0, 1.315001829963337e-8)
  (99.0, 1.2418321430451333e-8)
  (100.0, 1.3117698055949095e-8)
  (101.0, 9.432237253331908e-9)
  (102.0, 9.93992927332472e-9)
  (103.0, 5.712527200820502e-9)
  (104.0, 4.692966200932367e-9)
};

\addplot+[
  color = {rgb,1:red,0.890625;green,0.101563;blue,0.109375},
draw opacity = 0.5,
line width = 1.5,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.890625;green,0.101563;blue,0.109375}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }
] coordinates {
  (0.0, 49.36894162733262)
  (1.0, 8.977561032877642)
  (2.0, 51.76577988188226)
  (3.0, 6.3191158656411215)
  (4.0, 15.838648501649795)
  (5.0, 2.5641520956110213)
  (6.0, 10.56508917864099)
  (7.0, 2.2535785612862576)
  (8.0, 5.258142589307313)
  (9.0, 0.1805725622692834)
  (10.0, 1.2758749924565351)
  (11.0, 0.38645314599672625)
  (12.0, 0.4730139903596364)
  (13.0, 0.17549175356980817)
  (14.0, 0.17396116687936866)
  (15.0, 0.114563997673334)
  (16.0, 0.1232842177523527)
  (17.0, 0.08093069435182963)
  (18.0, 0.0431839154398351)
  (19.0, 0.03258569075185374)
  (20.0, 0.06221116642665692)
  (21.0, 0.02448132816566233)
  (22.0, 0.04274096274200712)
  (23.0, 0.002919940558465689)
  (24.0, 0.004518147877270383)
  (25.0, 0.0020232258434219794)
  (26.0, 0.004256517079571691)
  (27.0, 0.0033383942761086275)
  (28.0, 0.0017533279184959946)
  (29.0, 0.003225907717800556)
  (30.0, 0.0028561492111676)
  (31.0, 0.0007108710104285351)
  (32.0, 0.0030783481065600293)
  (33.0, 0.00028765448809411605)
  (34.0, 0.0011754848664264261)
  (35.0, 0.00029812222808505947)
  (36.0, 0.00039679105302215423)
  (37.0, 0.0002768789004817141)
  (38.0, 0.00023990102364578075)
  (39.0, 0.00026816932668985986)
  (40.0, 0.00014795061981691672)
  (41.0, 0.00011124316663644431)
  (42.0, 7.587696097478452e-5)
  (43.0, 8.460323570561382e-5)
  (44.0, 8.936110054684137e-5)
  (45.0, 6.530126927530749e-5)
  (46.0, 4.172112930922728e-5)
  (47.0, 5.4801450446273576e-5)
  (48.0, 4.7137450307776466e-5)
  (49.0, 2.044505292935003e-5)
  (50.0, 2.3056190697761484e-5)
  (51.0, 1.5745142332675176e-5)
  (52.0, 2.023400284326447e-5)
  (53.0, 1.840192612369747e-5)
  (54.0, 8.893669035562947e-6)
  (55.0, 1.5144349686030333e-5)
  (56.0, 1.2126082947683512e-5)
  (57.0, 3.8428347525148255e-6)
  (58.0, 5.901936805661524e-6)
  (59.0, 3.672537187794866e-6)
  (60.0, 5.935598364772005e-6)
  (61.0, 6.1719463370673425e-6)
  (62.0, 2.193817462958652e-6)
  (63.0, 4.898332784982415e-6)
  (64.0, 2.3664400878722417e-6)
  (65.0, 1.3035234689910911e-6)
  (66.0, 2.4983044867952194e-6)
  (67.0, 8.271228887870681e-7)
  (68.0, 1.7400479957918363e-6)
  (69.0, 1.3723333401456187e-6)
  (70.0, 7.627894743860453e-7)
  (71.0, 8.188251685766912e-7)
  (72.0, 4.6866593075903367e-7)
  (73.0, 5.939612774255675e-7)
  (74.0, 5.616642270795916e-7)
  (75.0, 2.234866608924874e-7)
  (76.0, 4.1274370560854804e-7)
  (77.0, 2.69916112818615e-7)
  (78.0, 2.2614972185810318e-7)
  (79.0, 3.169833244834166e-7)
  (80.0, 1.5079763559922115e-7)
  (81.0, 2.2794879415536947e-7)
  (82.0, 1.9466591798009795e-7)
  (83.0, 9.259672495933972e-8)
  (84.0, 7.933758017269847e-8)
  (85.0, 5.3982845523291384e-8)
  (86.0, 7.793594737838687e-8)
  (87.0, 9.784714181665669e-8)
  (88.0, 3.328980216184641e-8)
  (89.0, 8.704040746708098e-8)
  (90.0, 3.354556190576279e-8)
  (91.0, 2.526958498539558e-8)
  (92.0, 6.664566776981009e-8)
  (93.0, 1.355847265593785e-8)
  (94.0, 2.282601577591197e-8)
  (95.0, 2.972322209034862e-8)
  (96.0, 1.0346255887522076e-8)
  (97.0, 2.7545530339861567e-8)
  (98.0, 1.0917064219028967e-8)
  (99.0, 9.153898251350967e-9)
  (100.0, 1.890948839925706e-8)
  (101.0, 4.286451650214899e-9)
};

\legend{{}{\SYMMLQ}, {}{\BLCG}, {}{\TriCG}}
\end{axis}

\end{tikzpicture}



==> graphics/channel_domain_Q1-P0_trimr_blminres_minres.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  height = {101.6mm},
  ylabel = {$\|r_k\|_{H^{-1}}$},
  xmin = {-3.5999999999999996},
  xmax = {123.6},
  ymax = {99.31792523110887},
  ymode = {log},
  xlabel = {$k$},
  unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},xmajorgrids = true,xtick = {0.0,25.0,50.0,75.0,100.0},xticklabels = {$0$,$25$,$50$,$75$,$100$},xtick align = inside,xticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {1.0e-8,1.0e-6,0.0001,0.01,1.0},yticklabels = {$10^{-8}$,$10^{-6}$,$10^{-4}$,$10^{-2}$,$10^{0}$},ytick align = inside,yticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{14 pt}{10.4 pt}\selectfont}},colorbar style={title=},
  ymin = {1.8653168316714496e-9},
  width = {152.4mm}
]

\addplot+[
  color = {rgb,1:red,0.300781;green,0.683594;blue,0.289063},
draw opacity = 0.75,
line width = 1.5,
dashed,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.300781;green,0.683594;blue,0.289063}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }
] coordinates {
  (0.0, 49.36894162733262)
  (1.0, 41.84142123355518)
  (2.0, 12.340819409973586)
  (3.0, 12.287716790988055)
  (4.0, 9.948687736349545)
  (5.0, 9.715079422122967)
  (6.0, 7.483477485849795)
  (7.0, 7.065008818992441)
  (8.0, 6.545713767472426)
  (9.0, 5.913134073973004)
  (10.0, 5.50704441632096)
  (11.0, 4.976471115869186)
  (12.0, 4.1450206438886195)
  (13.0, 4.050200649259799)
  (14.0, 3.4609945032727127)
  (15.0, 3.376889572957301)
  (16.0, 2.9083854876822284)
  (17.0, 2.6891685002702874)
  (18.0, 2.521495845421968)
  (19.0, 2.1229008200452064)
  (20.0, 2.0107802731397704)
  (21.0, 0.8821542198648454)
  (22.0, 0.8660749402552468)
  (23.0, 0.4147771530179775)
  (24.0, 0.4035597361470437)
  (25.0, 0.11366753528559345)
  (26.0, 0.11176473991282573)
  (27.0, 0.05043682573848217)
  (28.0, 0.04934535157930752)
  (29.0, 0.01972781240145441)
  (30.0, 0.019360175798590274)
  (31.0, 0.014818856652399962)
  (32.0, 0.01384474906539489)
  (33.0, 0.01315399609271597)
  (34.0, 0.011061626851486728)
  (35.0, 0.010442693393012297)
  (36.0, 0.00974651281524056)
  (37.0, 0.00782474260732154)
  (38.0, 0.007653542643255734)
  (39.0, 0.003747781436871377)
  (40.0, 0.0036908975114502995)
  (41.0, 0.0027337050308427428)
  (42.0, 0.0024934703985837595)
  (43.0, 0.002396839376365353)
  (44.0, 0.001949915095859782)
  (45.0, 0.0019015232448526206)
  (46.0, 0.0015876111145279727)
  (47.0, 0.0013408467294587863)
  (48.0, 0.0013173477018000666)
  (49.0, 0.0008011664087401073)
  (50.0, 0.0007693337320701096)
  (51.0, 0.0006851766496498831)
  (52.0, 0.0005981204754446197)
  (53.0, 0.0005817150478966963)
  (54.0, 0.00046260374972369005)
  (55.0, 0.0004388818521093033)
  (56.0, 0.00041040966684683706)
  (57.0, 0.0002262584253121539)
  (58.0, 0.00022398381468984396)
  (59.0, 0.00013676535064478676)
  (60.0, 0.00012991444848821013)
  (61.0, 0.00011864783971543791)
  (62.0, 9.41607061427699e-5)
  (63.0, 9.238079773573963e-5)
  (64.0, 7.058865933044839e-5)
  (65.0, 6.461558748435307e-5)
  (66.0, 6.227137589303411e-5)
  (67.0, 3.703605961084373e-5)
  (68.0, 3.552278144043603e-5)
  (69.0, 3.1537602457461346e-5)
  (70.0, 2.6646182656839258e-5)
  (71.0, 2.605326438133175e-5)
  (72.0, 1.940981259119601e-5)
  (73.0, 1.8368645853446825e-5)
  (74.0, 1.7216888972900456e-5)
  (75.0, 8.946287380812546e-6)
  (76.0, 8.71852036011802e-6)
  (77.0, 6.992830465526748e-6)
  (78.0, 6.165498751712287e-6)
  (79.0, 5.980726207775975e-6)
  (80.0, 4.422901127380332e-6)
  (81.0, 4.273228272369052e-6)
  (82.0, 3.8175135755671175e-6)
  (83.0, 2.3426336560576456e-6)
  (84.0, 2.281701658592209e-6)
  (85.0, 1.8240849096606101e-6)
  (86.0, 1.508453391658651e-6)
  (87.0, 1.4775919221718964e-6)
  (88.0, 1.0582806635233274e-6)
  (89.0, 1.0229412427427838e-6)
  (90.0, 9.221258982557423e-7)
  (91.0, 6.072241252667238e-7)
  (92.0, 5.941150288132186e-7)
  (93.0, 4.3119472104075675e-7)
  (94.0, 3.559566852731461e-7)
  (95.0, 3.476825629160271e-7)
  (96.0, 2.502276938958837e-7)
  (97.0, 2.347651399516472e-7)
  (98.0, 2.192100851323249e-7)
  (99.0, 1.2024206265670333e-7)
  (100.0, 1.1592264008739658e-7)
  (101.0, 1.0143881480870692e-7)
  (102.0, 7.397283716442806e-8)
  (103.0, 7.273520696220626e-8)
  (104.0, 5.4013967721140124e-8)
  (105.0, 4.878106596252936e-8)
  (106.0, 4.685414853916726e-8)
  (107.0, 3.44999248434149e-8)
  (108.0, 3.347076557578404e-8)
  (109.0, 2.9603943103319305e-8)
  (110.0, 2.2723644372054998e-8)
  (111.0, 2.2321513517948008e-8)
  (112.0, 1.5281295664152824e-8)
  (113.0, 1.441469090055774e-8)
  (114.0, 1.3368391417145292e-8)
  (115.0, 8.306940597870224e-9)
  (116.0, 7.989880495849685e-9)
  (117.0, 7.106451107408885e-9)
  (118.0, 5.157715045025358e-9)
  (119.0, 5.1183560838224814e-9)
  (120.0, 3.752549508124493e-9)
};

\addplot+[
  color = {rgb,1:red,0.29296875;green,0.0;blue,0.5078125},
draw opacity = 1.0,
line width = 1.5,
dotted,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.29296875;green,0.0;blue,0.5078125}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }
] coordinates {
  (0.0, 49.36894162733262)
  (1.0, 8.705411025826349)
  (2.0, 8.562863214497527)
  (3.0, 5.084114224249078)
  (4.0, 4.678804949388354)
  (5.0, 2.0635476382141773)
  (6.0, 1.729542129590538)
  (7.0, 0.8246175892810115)
  (8.0, 0.6847339764525529)
  (9.0, 0.15800180090675298)
  (10.0, 0.15650334722605583)
  (11.0, 0.08815118113455082)
  (12.0, 0.08609721886789641)
  (13.0, 0.06199776952202035)
  (14.0, 0.0583013773914538)
  (15.0, 0.05195368220998971)
  (16.0, 0.04777576775793376)
  (17.0, 0.0410935589580096)
  (18.0, 0.023958239867761508)
  (19.0, 0.018677633266031737)
  (20.0, 0.015775293958228253)
  (21.0, 0.009766914111072854)
  (22.0, 0.00852320097623037)
  (23.0, 0.002502246527932771)
  (24.0, 0.0021761792910348)
  (25.0, 0.001475042782402472)
  (26.0, 0.0013912739545979085)
  (27.0, 0.0012840842964225566)
  (28.0, 0.0010281775598659504)
  (29.0, 0.000970492705655027)
  (30.0, 0.000903729140995383)
  (31.0, 0.0005581756118830619)
  (32.0, 0.000546053045667392)
  (33.0, 0.00025207197746329784)
  (34.0, 0.00024059093116281772)
  (35.0, 0.00017315382655588618)
  (36.0, 0.0001547970649119811)
  (37.0, 0.00013427249200921956)
  (38.0, 0.00011668065539694935)
  (39.0, 0.00010654806468884537)
  (40.0, 8.621696366700447e-5)
  (41.0, 6.800312502990684e-5)
  (42.0, 5.0576816041393474e-5)
  (43.0, 4.29170673259832e-5)
  (44.0, 3.824860822536089e-5)
  (45.0, 3.295887201519526e-5)
  (46.0, 2.5851607952274196e-5)
  (47.0, 2.335759380194695e-5)
  (48.0, 2.0928317335717278e-5)
  (49.0, 1.4521796455231862e-5)
  (50.0, 1.2267006784296338e-5)
  (51.0, 9.563647822625206e-6)
  (52.0, 8.51230847723803e-6)
  (53.0, 7.712479028628645e-6)
  (54.0, 5.805689692540433e-6)
  (55.0, 5.39190409932395e-6)
  (56.0, 4.959257207832903e-6)
  (57.0, 3.1881427125939424e-6)
  (58.0, 3.0557392962593704e-6)
  (59.0, 2.23577695578926e-6)
  (60.0, 2.124948629066464e-6)
  (61.0, 1.958455367151951e-6)
  (62.0, 1.5162200619703296e-6)
  (63.0, 1.3974737988617645e-6)
  (64.0, 1.1945940381052057e-6)
  (65.0, 9.77021044905373e-7)
  (66.0, 9.029951304422351e-7)
  (67.0, 6.266930602279433e-7)
  (68.0, 5.759700378689767e-7)
  (69.0, 5.200484175314977e-7)
  (70.0, 4.342304473957519e-7)
  (71.0, 3.8742101707559107e-7)
  (72.0, 3.052958910223192e-7)
  (73.0, 2.829812572080491e-7)
  (74.0, 2.6412842253323754e-7)
  (75.0, 1.7008243177575386e-7)
  (76.0, 1.5604386596609553e-7)
  (77.0, 1.3059435029095705e-7)
  (78.0, 1.1914365342860075e-7)
  (79.0, 1.1311270044577271e-7)
  (80.0, 9.077047981200639e-8)
  (81.0, 8.422449660542683e-8)
  (82.0, 7.514886384852396e-8)
  (83.0, 6.042432576989874e-8)
  (84.0, 5.2109343748375023e-8)
  (85.0, 3.639284297074517e-8)
  (86.0, 3.4102540148344496e-8)
  (87.0, 3.1888283725323996e-8)
  (88.0, 2.2839697970833497e-8)
  (89.0, 2.216524769061665e-8)
  (90.0, 1.824677436094101e-8)
  (91.0, 1.5224157320404243e-8)
  (92.0, 1.4815617675006464e-8)
  (93.0, 1.0632698314407397e-8)
  (94.0, 1.0078434762399687e-8)
  (95.0, 8.890414136134019e-9)
  (96.0, 7.217265689948286e-9)
  (97.0, 6.991481969993967e-9)
  (98.0, 6.172721708487832e-9)
  (99.0, 5.399755540411084e-9)
  (100.0, 4.939355858763335e-9)
  (101.0, 4.213816845710368e-9)
};

\addplot+[
  color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 0.5,
line width = 1.5,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }
] coordinates {
  (0.0, 49.36894162733262)
  (1.0, 8.705411025826349)
  (2.0, 8.562863214497526)
  (3.0, 5.084114224249078)
  (4.0, 4.678804949388359)
  (5.0, 2.063547638214179)
  (6.0, 1.729542129590544)
  (7.0, 0.8246175892810167)
  (8.0, 0.6847339764525654)
  (9.0, 0.15800180090675575)
  (10.0, 0.15650334722605763)
  (11.0, 0.08815118113455309)
  (12.0, 0.08609721886789892)
  (13.0, 0.06199776952202347)
  (14.0, 0.05830137739145643)
  (15.0, 0.051953682209992816)
  (16.0, 0.04777576775793815)
  (17.0, 0.04109355895801323)
  (18.0, 0.023958239867768717)
  (19.0, 0.01867763326604065)
  (20.0, 0.015775293958228388)
  (21.0, 0.009766914111071317)
  (22.0, 0.008523200976221808)
  (23.0, 0.002502246527927279)
  (24.0, 0.0021761792910246973)
  (25.0, 0.0014750427823946042)
  (26.0, 0.001391273954581742)
  (27.0, 0.0012840842964160586)
  (28.0, 0.0010281775598527138)
  (29.0, 0.0009704927056239255)
  (30.0, 0.0009037291409856185)
  (31.0, 0.0005581756118015058)
  (32.0, 0.0005460530456705042)
  (33.0, 0.00025207197747109666)
  (34.0, 0.00024059093123022165)
  (35.0, 0.00017315382655509325)
  (36.0, 0.0001547970649062268)
  (37.0, 0.00013427249195311115)
  (38.0, 0.00011668065530431251)
  (39.0, 0.00010654806439676521)
  (40.0, 8.621695982696994e-5)
  (41.0, 6.800312454448827e-5)
  (42.0, 5.057679791025131e-5)
  (43.0, 4.291706516791072e-5)
  (44.0, 3.8248603076319085e-5)
  (45.0, 3.29588188076826e-5)
  (46.0, 2.585158254229853e-5)
  (47.0, 2.3357520528385376e-5)
  (48.0, 2.0928058391017214e-5)
  (49.0, 1.4521660867387556e-5)
  (50.0, 1.2266194509497409e-5)
  (51.0, 9.5634892682942e-6)
  (52.0, 8.51032330887488e-6)
  (53.0, 7.699789771093281e-6)
  (54.0, 5.801317008249352e-6)
  (55.0, 5.367797258657066e-6)
  (56.0, 4.872049437301737e-6)
  (57.0, 2.970235098100322e-6)
  (58.0, 2.6493946365138267e-6)
  (59.0, 2.148250179985345e-6)
  (60.0, 2.0139695050430135e-6)
  (61.0, 1.910859016150144e-6)
  (62.0, 1.438605629228224e-6)
  (63.0, 1.3773211691042365e-6)
  (64.0, 1.189510559216052e-6)
  (65.0, 8.743298987730147e-7)
  (66.0, 8.242405168745632e-7)
  (67.0, 5.8375468818404e-7)
  (68.0, 5.533355370251332e-7)
  (69.0, 5.130905003046859e-7)
  (70.0, 4.248156536290114e-7)
  (71.0, 3.769316470993406e-7)
  (72.0, 2.931088062637462e-7)
  (73.0, 2.628461613626431e-7)
  (74.0, 2.3771532294609042e-7)
  (75.0, 1.627067198288637e-7)
  (76.0, 1.4950759787626272e-7)
  (77.0, 1.2795946093179457e-7)
  (78.0, 1.1067775570221586e-7)
  (79.0, 1.0420531109513117e-7)
  (80.0, 8.526620825561226e-8)
  (81.0, 7.982638814016993e-8)
  (82.0, 7.38547290525037e-8)
  (83.0, 5.770824550335697e-8)
  (84.0, 4.666299097038151e-8)
  (85.0, 3.5183139994095846e-8)
  (86.0, 3.183341632312934e-8)
  (87.0, 3.025157117878017e-8)
  (88.0, 2.2359017257990328e-8)
  (89.0, 2.1642306771763768e-8)
  (90.0, 1.811849370494484e-8)
  (91.0, 1.4724393541277725e-8)
  (92.0, 1.437663016368563e-8)
  (93.0, 9.8558827295616e-9)
  (94.0, 9.048308146639219e-9)
  (95.0, 8.654459852019645e-9)
  (96.0, 6.637641310083084e-9)
  (97.0, 6.452870477435575e-9)
  (98.0, 5.5541870711870706e-9)
  (99.0, 4.664431802033215e-9)
};

\legend{{}{\MINRES}, {}{\BLMINRES}, {}{\TriMR}}
\end{axis}

\end{tikzpicture}



==> graphics/channel_domain_Q1-Q1_tricg_blcg_symmlq.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  height = {101.6mm},
  ylabel = {$\|r_k\|_{H^{-1}}$},
  xmin = {-6.75},
  xmax = {231.75},
  ymax = {83.98633814744619},
  ymode = {log},
  xlabel = {$k$},
  unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},xmajorgrids = true,xtick = {0.0,50.0,100.0,150.0,200.0},xticklabels = {$0$,$50$,$100$,$150$,$200$},xtick align = inside,xticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {1.0e-8,1.0e-6,0.0001,0.01,1.0},yticklabels = {$10^{-8}$,$10^{-6}$,$10^{-4}$,$10^{-2}$,$10^{0}$},ytick align = inside,yticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{14 pt}{10.4 pt}\selectfont}},colorbar style={title=},
  ymin = {1.786140895922146e-9},
  width = {152.4mm}
]

\addplot+[
  color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 0.75,
line width = 1.5,
dashed,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }
] coordinates {
  (0.0, 41.89504100356374)
  (1.0, 34.70696186606734)
  (2.0, 18.081359193487422)
  (3.0, 18.080757657498314)
  (4.0, 14.01194674658693)
  (5.0, 14.009255526301779)
  (6.0, 11.109600152575094)
  (7.0, 11.118554681358088)
  (8.0, 12.421999300813548)
  (9.0, 12.431377622227368)
  (10.0, 12.985416642812982)
  (11.0, 12.976559566631167)
  (12.0, 12.63489351318299)
  (13.0, 12.631011736159197)
  (14.0, 11.19686120514776)
  (15.0, 11.19698578819522)
  (16.0, 9.934530028774104)
  (17.0, 9.937255965548497)
  (18.0, 8.559069660044885)
  (19.0, 8.55671533631331)
  (20.0, 6.6549184946859095)
  (21.0, 6.651630764736126)
  (22.0, 4.973799739882377)
  (23.0, 4.972566985304075)
  (24.0, 3.5422644436810264)
  (25.0, 3.542344203056426)
  (26.0, 2.7421998170101065)
  (27.0, 2.7424339950814187)
  (28.0, 2.1864671131415965)
  (29.0, 2.1858606379753067)
  (30.0, 1.65766134996806)
  (31.0, 1.6572997510507794)
  (32.0, 1.2056759960343237)
  (33.0, 1.205556593668888)
  (34.0, 0.9017096474468151)
  (35.0, 0.9016806772121183)
  (36.0, 0.7101172702793948)
  (37.0, 0.7099616403289821)
  (38.0, 0.541329617807749)
  (39.0, 0.5412026512496443)
  (40.0, 0.41061901090929803)
  (41.0, 0.41061407195408295)
  (42.0, 0.31808874154117595)
  (43.0, 0.31803314970311747)
  (44.0, 0.24250365920913344)
  (45.0, 0.24246411819813388)
  (46.0, 0.19136903522299345)
  (47.0, 0.1913614281672294)
  (48.0, 0.14557801677854526)
  (49.0, 0.145548816708603)
  (50.0, 0.10875664161290385)
  (51.0, 0.10873516576273931)
  (52.0, 0.08905841738459476)
  (53.0, 0.08906169439828851)
  (54.0, 0.07545444818637671)
  (55.0, 0.0754442518980193)
  (56.0, 0.05405028148186463)
  (57.0, 0.054034200100326786)
  (58.0, 0.04039771994555857)
  (59.0, 0.04038993773072311)
  (60.0, 0.034325206436164275)
  (61.0, 0.03432823940481544)
  (62.0, 0.02774934993257461)
  (63.0, 0.027745397960333845)
  (64.0, 0.020664458284953616)
  (65.0, 0.02065431018604065)
  (66.0, 0.017752481522204537)
  (67.0, 0.017755243375893792)
  (68.0, 0.013336173041383922)
  (69.0, 0.013334289974897431)
  (70.0, 0.01103069996633215)
  (71.0, 0.01102392952393784)
  (72.0, 0.008080249565965337)
  (73.0, 0.008079443394480508)
  (74.0, 0.006693676718736499)
  (75.0, 0.006696528145461454)
  (76.0, 0.0064109015610584906)
  (77.0, 0.00640920552931409)
  (78.0, 0.005580058856667897)
  (79.0, 0.00558065031954423)
  (80.0, 0.0037297722368903495)
  (81.0, 0.0037277991986873183)
  (82.0, 0.0033290532578743614)
  (83.0, 0.00332769770428247)
  (84.0, 0.002278965570245231)
  (85.0, 0.0022787561070400134)
  (86.0, 0.0021929070124186638)
  (87.0, 0.002193933463593402)
  (88.0, 0.0016648469987181453)
  (89.0, 0.0016620971390495431)
  (90.0, 0.0016549348413765527)
  (91.0, 0.001661235334941309)
  (92.0, 0.0010799958235507042)
  (93.0, 0.0010782722767981702)
  (94.0, 0.0008726725925641768)
  (95.0, 0.0008725234829726357)
  (96.0, 0.0006926064519486828)
  (97.0, 0.0006929516899663988)
  (98.0, 0.0005863689666729913)
  (99.0, 0.0005862489823132784)
  (100.0, 0.0005883231560313157)
  (101.0, 0.0005885141890969225)
  (102.0, 0.00039552444311911434)
  (103.0, 0.0003952981900774271)
  (104.0, 0.000317649795618732)
  (105.0, 0.0003174274121883416)
  (106.0, 0.0002501725574561894)
  (107.0, 0.0002495236622762079)
  (108.0, 0.0001927750774832312)
  (109.0, 0.00019295414593389546)
  (110.0, 0.00017629932303832204)
  (111.0, 0.00017629802038685618)
  (112.0, 0.00011994564324755687)
  (113.0, 0.00012001035530825658)
  (114.0, 0.00012572348395756307)
  (115.0, 0.00012383340938130848)
  (116.0, 0.000105590398856609)
  (117.0, 0.00010688954539260926)
  (118.0, 6.435304342422153e-5)
  (119.0, 6.418751870494431e-5)
  (120.0, 6.251754111789084e-5)
  (121.0, 6.251611672427885e-5)
  (122.0, 4.3243531924285806e-5)
  (123.0, 4.316194314168537e-5)
  (124.0, 3.517048942207624e-5)
  (125.0, 3.515440783779673e-5)
  (126.0, 2.9320741094199704e-5)
  (127.0, 2.9267805730306733e-5)
  (128.0, 2.129078919010263e-5)
  (129.0, 2.125591084091184e-5)
  (130.0, 1.853150227589347e-5)
  (131.0, 1.8544766966032355e-5)
  (132.0, 1.4420496010418411e-5)
  (133.0, 1.4373170317349833e-5)
  (134.0, 1.0948278484165301e-5)
  (135.0, 1.0912145938008606e-5)
  (136.0, 1.0254461168955351e-5)
  (137.0, 1.0269385147180783e-5)
  (138.0, 9.485549661286406e-6)
  (139.0, 9.45241024016096e-6)
  (140.0, 5.702318439372322e-6)
  (141.0, 5.692807128241943e-6)
  (142.0, 5.005534089732035e-6)
  (143.0, 5.00511838717549e-6)
  (144.0, 4.229969191826566e-6)
  (145.0, 4.225082320922324e-6)
  (146.0, 3.0747844363515962e-6)
  (147.0, 3.0648728970781844e-6)
  (148.0, 2.594076554919596e-6)
  (149.0, 2.5871800427870776e-6)
  (150.0, 2.5993826315618613e-6)
  (151.0, 2.5893320203425457e-6)
  (152.0, 1.8609779933142358e-6)
  (153.0, 1.8647556322241985e-6)
  (154.0, 1.4100512700789357e-6)
  (155.0, 1.4118672629364386e-6)
  (156.0, 1.5215297879736948e-6)
  (157.0, 1.5215051452743973e-6)
  (158.0, 1.125753994511911e-6)
  (159.0, 1.1183609902556783e-6)
  (160.0, 8.114658132348028e-7)
  (161.0, 8.065812541035548e-7)
  (162.0, 5.988859931340698e-7)
  (163.0, 5.970001866428021e-7)
  (164.0, 5.33322531802988e-7)
  (165.0, 5.341558183292506e-7)
  (166.0, 5.406241726407987e-7)
  (167.0, 5.416487727860567e-7)
  (168.0, 4.144863904477084e-7)
  (169.0, 4.099457799693503e-7)
  (170.0, 2.676486083198788e-7)
  (171.0, 2.6710941311832664e-7)
  (172.0, 2.3498060688224268e-7)
  (173.0, 2.3505650704325154e-7)
  (174.0, 1.8395304456191047e-7)
  (175.0, 1.8366496657885568e-7)
  (176.0, 1.4804164288617433e-7)
  (177.0, 1.4740401950631244e-7)
  (178.0, 1.1382439803578767e-7)
  (179.0, 1.1389017354327962e-7)
  (180.0, 9.877121568518188e-8)
  (181.0, 9.90758775028124e-8)
  (182.0, 8.071684260996501e-8)
  (183.0, 7.921743125641437e-8)
  (184.0, 6.510862223808239e-8)
  (185.0, 6.468192892916243e-8)
  (186.0, 5.194773029319132e-8)
  (187.0, 5.294259248151203e-8)
  (188.0, 3.84241059795569e-8)
  (189.0, 3.8254624418738037e-8)
  (190.0, 3.358421689037863e-8)
  (191.0, 3.381332270535617e-8)
  (192.0, 3.136749149761673e-8)
  (193.0, 2.855617954524395e-8)
  (194.0, 2.309501776622055e-8)
  (195.0, 2.5006468115817312e-8)
  (196.0, 1.685245058314826e-8)
  (197.0, 1.6750904021150758e-8)
  (198.0, 1.4742736509605771e-8)
  (199.0, 1.4764175019030764e-8)
  (200.0, 1.2219253235539431e-8)
  (201.0, 1.2228750135737906e-8)
  (202.0, 9.571281094971098e-9)
  (203.0, 9.579591457549545e-9)
  (204.0, 7.681544306267267e-9)
  (205.0, 7.679858501447609e-9)
  (206.0, 6.6081296175183605e-9)
  (207.0, 6.305479282646389e-9)
  (208.0, 6.158322228984608e-9)
  (209.0, 5.680276128005104e-9)
  (210.0, 5.680276128005104e-9)
  (211.0, 5.680276128005104e-9)
  (212.0, 5.680276128005104e-9)
  (213.0, 5.680276128005104e-9)
  (214.0, 5.680276128005104e-9)
  (215.0, 5.680276128005104e-9)
  (216.0, 5.680276128005104e-9)
  (217.0, 5.680276128005104e-9)
  (218.0, 5.680276128005104e-9)
  (219.0, 5.680276128005104e-9)
  (220.0, 5.680276128005104e-9)
  (221.0, 5.680276128005104e-9)
  (222.0, 5.680276128005104e-9)
  (223.0, 5.680276128005104e-9)
  (224.0, 5.680276128005104e-9)
  (225.0, 5.680276128005104e-9)
};

\addplot+[
  color = {rgb,1:red,0.0;green,0.0;blue,0.0},
draw opacity = 1.0,
line width = 1.5,
dotted,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }
] coordinates {
  (0.0, 41.89504100356374)
  (1.0, 8.960158730533964)
  (2.0, 34.28765208796889)
  (3.0, 6.26974141448986)
  (4.0, 21.657660893911093)
  (5.0, 2.0602281562469846)
  (6.0, 14.179879987778056)
  (7.0, 1.1244714139144678)
  (8.0, 6.365579247878857)
  (9.0, 0.5186407174435738)
  (10.0, 2.569916511845155)
  (11.0, 0.2707244881294557)
  (12.0, 1.3683031152999188)
  (13.0, 0.1540678872580015)
  (14.0, 0.7281735351015591)
  (15.0, 0.11089742601829443)
  (16.0, 0.3602580231762376)
  (17.0, 0.07281291947941744)
  (18.0, 0.21458910283318242)
  (19.0, 0.047175546492663645)
  (20.0, 0.12468123594125442)
  (21.0, 0.03408026104947179)
  (22.0, 0.08662899763819323)
  (23.0, 0.023307089784888296)
  (24.0, 0.05991871121117638)
  (25.0, 0.017374675275259068)
  (26.0, 0.04066712715790307)
  (27.0, 0.01284291308961938)
  (28.0, 0.02876280926050765)
  (29.0, 0.00969375391801536)
  (30.0, 0.019228530314534826)
  (31.0, 0.007208838187812691)
  (32.0, 0.013326467093337905)
  (33.0, 0.005307038884475989)
  (34.0, 0.009652829621609646)
  (35.0, 0.0043987859692108475)
  (36.0, 0.008071205306061868)
  (37.0, 0.003388283592243396)
  (38.0, 0.005450857183661642)
  (39.0, 0.0024773585836230317)
  (40.0, 0.004188738111542053)
  (41.0, 0.002076333736299021)
  (42.0, 0.003295863123176167)
  (43.0, 0.0015503385659536338)
  (44.0, 0.002357875634728919)
  (45.0, 0.0012428208466784075)
  (46.0, 0.0018891802742025505)
  (47.0, 0.0009925172632884805)
  (48.0, 0.0014370824463293664)
  (49.0, 0.0007870846009194433)
  (50.0, 0.001121445608667309)
  (51.0, 0.0006441089481183368)
  (52.0, 0.0008885979619805603)
  (53.0, 0.0004977983186887811)
  (54.0, 0.0006388846948905667)
  (55.0, 0.0003851125011900349)
  (56.0, 0.0005245106692802091)
  (57.0, 0.00030146095359548174)
  (58.0, 0.0003896658564603686)
  (59.0, 0.00025382355765538007)
  (60.0, 0.00032455468950939913)
  (61.0, 0.00019884934133893926)
  (62.0, 0.0002355074454530701)
  (63.0, 0.00016102295624687506)
  (64.0, 0.0001907608843850872)
  (65.0, 0.00012702041991136982)
  (66.0, 0.0001458328492257233)
  (67.0, 0.00010535315914445021)
  (68.0, 0.00013097873736301593)
  (69.0, 9.608836413382713e-5)
  (70.0, 0.00012834533370025342)
  (71.0, 6.99466264844864e-5)
  (72.0, 8.385997807649718e-5)
  (73.0, 5.5166298182899094e-5)
  (74.0, 6.978272995487511e-5)
  (75.0, 4.2812178646816025e-5)
  (76.0, 4.9668133677319925e-5)
  (77.0, 4.165756632452811e-5)
  (78.0, 4.4619688848003237e-5)
  (79.0, 3.6136457859078336e-5)
  (80.0, 3.5912472372990954e-5)
  (81.0, 2.431329258777333e-5)
  (82.0, 2.835038102981099e-5)
  (83.0, 1.7796720976012653e-5)
  (84.0, 2.089018444066568e-5)
  (85.0, 1.4090043094393944e-5)
  (86.0, 1.7001945675716983e-5)
  (87.0, 1.1288603901027215e-5)
  (88.0, 1.3838139514424536e-5)
  (89.0, 9.248072157166198e-6)
  (90.0, 1.2158335084700106e-5)
  (91.0, 8.249714912965858e-6)
  (92.0, 1.1521486734551864e-5)
  (93.0, 6.347134381480882e-6)
  (94.0, 7.178286789173774e-6)
  (95.0, 4.752036053628684e-6)
  (96.0, 5.8816245070226766e-6)
  (97.0, 3.848010634960078e-6)
  (98.0, 4.5132692296012584e-6)
  (99.0, 3.172371167702567e-6)
  (100.0, 3.62112590711762e-6)
  (101.0, 2.598821816506551e-6)
  (102.0, 2.626278718404272e-6)
  (103.0, 1.9762966283967584e-6)
  (104.0, 2.1028721912727305e-6)
  (105.0, 1.8597366136389952e-6)
  (106.0, 2.1914806254664894e-6)
  (107.0, 1.565598614965054e-6)
  (108.0, 1.5448694937537412e-6)
  (109.0, 1.0914856966725004e-6)
  (110.0, 1.1818975624044283e-6)
  (111.0, 8.397808497639983e-7)
  (112.0, 9.684051902478671e-7)
  (113.0, 7.407751229762463e-7)
  (114.0, 8.635810536987206e-7)
  (115.0, 6.028123864836058e-7)
  (116.0, 6.731843487621993e-7)
  (117.0, 4.880095452127991e-7)
  (118.0, 5.024685931914002e-7)
  (119.0, 3.622705556157271e-7)
  (120.0, 3.711207401972705e-7)
  (121.0, 3.025303161197059e-7)
  (122.0, 3.12894156616222e-7)
  (123.0, 3.450277174014773e-7)
  (124.0, 2.7443599834572497e-7)
  (125.0, 2.2092367007698417e-7)
  (126.0, 2.2536574709058688e-7)
  (127.0, 1.5060339677676484e-7)
  (128.0, 1.7245725428851542e-7)
  (129.0, 1.2488771715160977e-7)
  (130.0, 1.3199320805790253e-7)
  (131.0, 1.0320318585827357e-7)
  (132.0, 9.951873107125266e-8)
  (133.0, 8.721582738310685e-8)
  (134.0, 8.753768894932814e-8)
  (135.0, 6.956137107556309e-8)
  (136.0, 7.234042590951578e-8)
  (137.0, 5.392940888299854e-8)
  (138.0, 5.755403465968955e-8)
  (139.0, 4.6452160740651203e-8)
  (140.0, 5.451604602585024e-8)
  (141.0, 4.5685659658223186e-8)
  (142.0, 4.0420758896737996e-8)
  (143.0, 2.9580988795366354e-8)
  (144.0, 3.16615665002554e-8)
  (145.0, 2.343604453907356e-8)
  (146.0, 3.1863061540068804e-8)
  (147.0, 1.9435398825454806e-8)
  (148.0, 2.3158844991300227e-8)
  (149.0, 1.4705289573279078e-8)
  (150.0, 1.9429535990160237e-8)
  (151.0, 1.1544184393761743e-8)
  (152.0, 2.3328964082903927e-8)
  (153.0, 9.338829238631883e-9)
  (154.0, 1.579507146781677e-8)
  (155.0, 7.65405565581552e-9)
  (156.0, 1.0287668378078671e-8)
  (157.0, 6.796415801018329e-9)
  (158.0, 8.982347400234263e-9)
  (159.0, 5.649878073856572e-9)
  (160.0, 5.897710531012338e-9)
  (161.0, 4.456954379739911e-9)
  (162.0, 4.2671648290039085e-9)
  (163.0, 3.5806489185949152e-9)
};

\addplot+[
  color = {rgb,1:red,0.890625;green,0.101563;blue,0.109375},
draw opacity = 0.5,
line width = 1.5,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.890625;green,0.101563;blue,0.109375}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }
] coordinates {
  (0.0, 41.89504100356374)
  (1.0, 8.960158730533955)
  (2.0, 34.28765208796837)
  (3.0, 6.269741414489795)
  (4.0, 21.657660893910936)
  (5.0, 2.0602281562469393)
  (6.0, 14.179879987778202)
  (7.0, 1.1244714139144503)
  (8.0, 6.365579247878979)
  (9.0, 0.518640717443593)
  (10.0, 2.569916511845249)
  (11.0, 0.2707244881294678)
  (12.0, 1.368303115299977)
  (13.0, 0.15406788725790646)
  (14.0, 0.7281735351014693)
  (15.0, 0.11089742601806718)
  (16.0, 0.3602580231760758)
  (17.0, 0.07281291947908844)
  (18.0, 0.21458910283293606)
  (19.0, 0.04717554649227382)
  (20.0, 0.12468123594099355)
  (21.0, 0.034080261049076785)
  (22.0, 0.08662899763793445)
  (23.0, 0.02330708978453189)
  (24.0, 0.05991871121097011)
  (25.0, 0.017374675274971812)
  (26.0, 0.040667127157712875)
  (27.0, 0.0128429130893382)
  (28.0, 0.028762809260280187)
  (29.0, 0.009693753917684698)
  (30.0, 0.01922853031428713)
  (31.0, 0.007208838187439936)
  (32.0, 0.013326467093106649)
  (33.0, 0.005307038884097305)
  (34.0, 0.009652829621398091)
  (35.0, 0.004398785968887609)
  (36.0, 0.008071205305857953)
  (37.0, 0.0033882835919343676)
  (38.0, 0.005450857183467359)
  (39.0, 0.0024773585833117867)
  (40.0, 0.0041887381113901055)
  (41.0, 0.002076333736044524)
  (42.0, 0.0032958631230229547)
  (43.0, 0.00155033856570237)
  (44.0, 0.0023578756345468558)
  (45.0, 0.0012428208464169285)
  (46.0, 0.0018891802739873806)
  (47.0, 0.000992517262501102)
  (48.0, 0.0014370824457459437)
  (49.0, 0.000787084590248711)
  (50.0, 0.0011214456013301346)
  (51.0, 0.0006441087965735448)
  (52.0, 0.0008885978747716305)
  (53.0, 0.0004977970432189265)
  (54.0, 0.000638882808961928)
  (55.0, 0.0003850941302553357)
  (56.0, 0.0005244841767581221)
  (57.0, 0.0003011176781766018)
  (58.0, 0.00038927332814166015)
  (59.0, 0.00025105501237130773)
  (60.0, 0.0003239295729475504)
  (61.0, 0.0001923431320769427)
  (62.0, 0.00023679327406298637)
  (63.0, 0.0001643519214220159)
  (64.0, 0.00019150536360428824)
  (65.0, 0.0001276155431802125)
  (66.0, 0.00014443903398835434)
  (67.0, 0.00010417669473836524)
  (68.0, 0.00011992435031447213)
  (69.0, 8.670366488943183e-5)
  (70.0, 0.00011177798339522835)
  (71.0, 8.229377503752048e-5)
  (72.0, 8.654330192112792e-5)
  (73.0, 5.994412273480027e-5)
  (74.0, 6.201507219652728e-5)
  (75.0, 5.0442947289472025e-5)
  (76.0, 5.359368162476668e-5)
  (77.0, 4.432506317196277e-5)
  (78.0, 4.757664736823454e-5)
  (79.0, 3.429655548874166e-5)
  (80.0, 3.488880534379895e-5)
  (81.0, 2.460443240468858e-5)
  (82.0, 2.586458037164421e-5)
  (83.0, 2.004492095748376e-5)
  (84.0, 2.1497359286861592e-5)
  (85.0, 1.4711412725733088e-5)
  (86.0, 1.5710167871017546e-5)
  (87.0, 1.1972202374117394e-5)
  (88.0, 1.296553542969314e-5)
  (89.0, 9.529322425174169e-6)
  (90.0, 1.007962461328437e-5)
  (91.0, 9.224505650753279e-6)
  (92.0, 7.972777134399195e-6)
  (93.0, 6.448877589973694e-6)
  (94.0, 5.707797473502904e-6)
  (95.0, 5.413795253609e-6)
  (96.0, 5.010870708924134e-6)
  (97.0, 4.40343080802473e-6)
  (98.0, 4.400748171303584e-6)
  (99.0, 3.5580159206113094e-6)
  (100.0, 3.4725415355794512e-6)
  (101.0, 2.6798013627734455e-6)
  (102.0, 2.6834467452516794e-6)
  (103.0, 2.0406877903954697e-6)
  (104.0, 2.041012067589262e-6)
  (105.0, 1.6531634267847445e-6)
  (106.0, 1.5750779393569923e-6)
  (107.0, 1.2943573551070762e-6)
  (108.0, 1.5258463578833505e-6)
  (109.0, 1.3536890768799493e-6)
  (110.0, 1.2826773575082546e-6)
  (111.0, 8.870035160976778e-7)
  (112.0, 8.876651724960851e-7)
  (113.0, 6.99769902342302e-7)
  (114.0, 7.12150594026132e-7)
  (115.0, 6.342757439835226e-7)
  (116.0, 5.71232422836659e-7)
  (117.0, 4.794217288735351e-7)
  (118.0, 4.7063369874059706e-7)
  (119.0, 4.136031949536796e-7)
  (120.0, 3.890440886717041e-7)
  (121.0, 3.0717903414523875e-7)
  (122.0, 3.259513265184029e-7)
  (123.0, 2.7294655022412984e-7)
  (124.0, 2.7476566620589843e-7)
  (125.0, 2.276512697046711e-7)
  (126.0, 2.2807755187962934e-7)
  (127.0, 1.668916229558502e-7)
  (128.0, 1.5900115995160936e-7)
  (129.0, 1.2323606672440596e-7)
  (130.0, 1.2252116948570666e-7)
  (131.0, 1.0730678004863283e-7)
  (132.0, 9.545052019904221e-8)
  (133.0, 8.524356574883046e-8)
  (134.0, 7.648410531493611e-8)
  (135.0, 6.732490834716626e-8)
  (136.0, 6.944951800379644e-8)
  (137.0, 5.635099011924727e-8)
  (138.0, 5.41080165237163e-8)
  (139.0, 4.757088013955356e-8)
  (140.0, 4.131516801139684e-8)
  (141.0, 3.337742803249213e-8)
  (142.0, 3.50231528860806e-8)
  (143.0, 3.1531809394532544e-8)
  (144.0, 2.9641670696936094e-8)
  (145.0, 2.3405402083039294e-8)
  (146.0, 2.1628668613881436e-8)
  (147.0, 2.0603357912865066e-8)
  (148.0, 2.2787787377948563e-8)
  (149.0, 1.6522584303011106e-8)
  (150.0, 1.654033708793834e-8)
  (151.0, 1.3661383921648876e-8)
  (152.0, 1.74874289511019e-8)
  (153.0, 1.1739297070885164e-8)
  (154.0, 1.1639488460280212e-8)
  (155.0, 7.833777268461732e-9)
  (156.0, 8.610262152018833e-9)
  (157.0, 7.00985086398032e-9)
  (158.0, 7.241408882098557e-9)
  (159.0, 6.209824995885647e-9)
  (160.0, 5.6778220005644176e-9)
  (161.0, 4.8282676143913185e-9)
  (162.0, 4.112028998234195e-9)
};

\legend{{}{\SYMMLQ}, {}{\BLCG}, {}{\TriCG}}
\end{axis}

\end{tikzpicture}



==> graphics/channel_domain_Q1-Q1_trimr_blminres_minres.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  height = {101.6mm},
  ylabel = {$\|r_k\|_{H^{-1}}$},
  xmin = {-6.06},
  xmax = {208.06},
  ymax = {83.74123789134893},
  ymode = {log},
  xlabel = {$k$},
  unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},xmajorgrids = true,xtick = {0.0,50.0,100.0,150.0,200.0},xticklabels = {$0$,$50$,$100$,$150$,$200$},xtick align = inside,xticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {1.0e-8,1.0e-6,0.0001,0.01,1.0},yticklabels = {$10^{-8}$,$10^{-6}$,$10^{-4}$,$10^{-2}$,$10^{0}$},ytick align = inside,yticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{14 pt}{10.4 pt}\selectfont}},colorbar style={title=},
  ymin = {1.9746674789243328e-9},
  width = {152.4mm}
]

\addplot+[
  color = {rgb,1:red,0.300781;green,0.683594;blue,0.289063},
draw opacity = 0.75,
line width = 1.5,
dashed,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.300781;green,0.683594;blue,0.289063}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }
] coordinates {
  (0.0, 41.89504100356374)
  (1.0, 34.46329576610263)
  (2.0, 16.019882256974547)
  (3.0, 15.835823277078285)
  (4.0, 10.508053977394972)
  (5.0, 10.332554612094164)
  (6.0, 7.548032481612031)
  (7.0, 7.27875673591503)
  (8.0, 6.262285155497721)
  (9.0, 5.928512488574031)
  (10.0, 5.376370133924058)
  (11.0, 4.837967709469305)
  (12.0, 4.506382167027594)
  (13.0, 3.884084358805406)
  (14.0, 3.6625838605995495)
  (15.0, 3.0973814054109687)
  (16.0, 2.9515062429142045)
  (17.0, 2.506275831565355)
  (18.0, 2.3967446984982015)
  (19.0, 1.9311167931338682)
  (20.0, 1.845290960067987)
  (21.0, 1.4452194469810768)
  (22.0, 1.3832641121100422)
  (23.0, 1.0923836875995852)
  (24.0, 1.0399915468615388)
  (25.0, 0.8413767807939022)
  (26.0, 0.8008641562096498)
  (27.0, 0.6536630166782454)
  (28.0, 0.623534818432843)
  (29.0, 0.5045081674985707)
  (30.0, 0.48088943797829387)
  (31.0, 0.39082281461299956)
  (32.0, 0.3704745492105391)
  (33.0, 0.30514999866487497)
  (34.0, 0.2877384309375837)
  (35.0, 0.2386615050765478)
  (36.0, 0.22514199226239406)
  (37.0, 0.185453648066641)
  (38.0, 0.17461624245308344)
  (39.0, 0.14429889667136828)
  (40.0, 0.13562147764869745)
  (41.0, 0.11436358400959573)
  (42.0, 0.10716293227274008)
  (43.0, 0.0901247300368258)
  (44.0, 0.08402610829478917)
  (45.0, 0.07014902287263103)
  (46.0, 0.06561462443255556)
  (47.0, 0.055360261942207396)
  (48.0, 0.051533926127839934)
  (49.0, 0.043493748075188965)
  (50.0, 0.04016255344759441)
  (51.0, 0.03395824859122199)
  (52.0, 0.031586359662125495)
  (53.0, 0.027293336990597)
  (54.0, 0.025582041190456102)
  (55.0, 0.02198147240034314)
  (56.0, 0.020256704571406707)
  (57.0, 0.017156440621628643)
  (58.0, 0.01569615133915106)
  (59.0, 0.013380873705052455)
  (60.0, 0.012411978618938255)
  (61.0, 0.01083976799555813)
  (62.0, 0.010061619996096302)
  (63.0, 0.008637589215637863)
  (64.0, 0.007922491121489246)
  (65.0, 0.006921417613224277)
  (66.0, 0.006413826272153094)
  (67.0, 0.005587347125280469)
  (68.0, 0.0051336371905373185)
  (69.0, 0.004439534549475176)
  (70.0, 0.004091867817569563)
  (71.0, 0.003573987995700338)
  (72.0, 0.0032462194463767336)
  (73.0, 0.002779962332067092)
  (74.0, 0.0025548910723624195)
  (75.0, 0.0022973975927039324)
  (76.0, 0.0021660534562032564)
  (77.0, 0.0019352542878612654)
  (78.0, 0.001829549843291136)
  (79.0, 0.0016280541820171885)
  (80.0, 0.001485391040046249)
  (81.0, 0.0013066247021052847)
  (82.0, 0.0012084217091315713)
  (83.0, 0.0010608352735084691)
  (84.0, 0.0009557060705252477)
  (85.0, 0.0008328921855911785)
  (86.0, 0.0007759812505630917)
  (87.0, 0.0006886540151740375)
  (88.0, 0.0006385540553575197)
  (89.0, 0.0005821413299130077)
  (90.0, 0.00055328995047914)
  (91.0, 0.0004785678055162193)
  (92.0, 0.0004344125862714393)
  (93.0, 0.0003894205048475444)
  (94.0, 0.00035242412911008043)
  (95.0, 0.0003028578300113828)
  (96.0, 0.00027508718565064804)
  (97.0, 0.00024834724721163945)
  (98.0, 0.00022884714922869268)
  (99.0, 0.00020412156746512782)
  (100.0, 0.0001939016911130437)
  (101.0, 0.0001711792595767546)
  (102.0, 0.00015670914680345835)
  (103.0, 0.00014220383437970853)
  (104.0, 0.00012887286821318088)
  (105.0, 0.00011040054397950212)
  (106.0, 9.968608510531084e-5)
  (107.0, 9.078085838037287e-5)
  (108.0, 8.143971261994334e-5)
  (109.0, 7.108149245319974e-5)
  (110.0, 6.541990038854942e-5)
  (111.0, 5.7820141706928884e-5)
  (112.0, 5.203656368901834e-5)
  (113.0, 4.6716713721579265e-5)
  (114.0, 4.4851887760007306e-5)
  (115.0, 3.825175056505005e-5)
  (116.0, 3.6706936547329906e-5)
  (117.0, 3.287433558621165e-5)
  (118.0, 2.90873321888942e-5)
  (119.0, 2.5795131621869683e-5)
  (120.0, 2.363252574820013e-5)
  (121.0, 2.0603182143075442e-5)
  (122.0, 1.838624429941991e-5)
  (123.0, 1.6721633031000924e-5)
  (124.0, 1.4944349737344602e-5)
  (125.0, 1.3009240733457367e-5)
  (126.0, 1.170327091673397e-5)
  (127.0, 1.0453170280786206e-5)
  (128.0, 9.244915933561382e-6)
  (129.0, 8.393140754500871e-6)
  (130.0, 7.569192937307554e-6)
  (131.0, 6.574107524538244e-6)
  (132.0, 5.884475557805834e-6)
  (133.0, 5.307545753863973e-6)
  (134.0, 4.6997268030911475e-6)
  (135.0, 4.3321044337176214e-6)
  (136.0, 3.930614428508629e-6)
  (137.0, 3.523348510909719e-6)
  (138.0, 3.24532443286144e-6)
  (139.0, 2.9606327020483947e-6)
  (140.0, 2.5830026146426206e-6)
  (141.0, 2.322104118792854e-6)
  (142.0, 2.0798192433404988e-6)
  (143.0, 1.853998098908674e-6)
  (144.0, 1.6686137242161995e-6)
  (145.0, 1.4834845242847077e-6)
  (146.0, 1.3158051578095534e-6)
  (147.0, 1.2123188922333063e-6)
  (148.0, 1.0812855750370516e-6)
  (149.0, 9.837075756915294e-7)
  (150.0, 8.967159941629253e-7)
  (151.0, 8.217635286048679e-7)
  (152.0, 7.383928791552296e-7)
  (153.0, 6.709437919858905e-7)
  (154.0, 5.988317950737773e-7)
  (155.0, 5.549842381353908e-7)
  (156.0, 5.218141335855161e-7)
  (157.0, 4.761391317125836e-7)
  (158.0, 4.313295176661242e-7)
  (159.0, 3.8475446752609873e-7)
  (160.0, 3.3882584402690593e-7)
  (161.0, 3.1034719239262915e-7)
  (162.0, 2.698407013350805e-7)
  (163.0, 2.421247517554274e-7)
  (164.0, 2.1558561754333749e-7)
  (165.0, 1.987819798900938e-7)
  (166.0, 1.8433091461440796e-7)
  (167.0, 1.7066459553775553e-7)
  (168.0, 1.5453809994206723e-7)
  (169.0, 1.4167028643674295e-7)
  (170.0, 1.224380818250251e-7)
  (171.0, 1.1033804348245789e-7)
  (172.0, 9.806021236912542e-8)
  (173.0, 8.732421446253026e-8)
  (174.0, 7.722201077105724e-8)
  (175.0, 7.017521393536648e-8)
  (176.0, 6.21709400892761e-8)
  (177.0, 5.6308101794012694e-8)
  (178.0, 4.96050991419528e-8)
  (179.0, 4.489608602756248e-8)
  (180.0, 4.0618694877256125e-8)
  (181.0, 3.57530173292589e-8)
  (182.0, 3.322096887151089e-8)
  (183.0, 2.8496300044122782e-8)
  (184.0, 2.7103256862025288e-8)
  (185.0, 2.3402899732718614e-8)
  (186.0, 2.1808421774134798e-8)
  (187.0, 1.954312132594682e-8)
  (188.0, 1.7209722490510004e-8)
  (189.0, 1.5306701135889605e-8)
  (190.0, 1.3773669371444513e-8)
  (191.0, 1.2141535666555787e-8)
  (192.0, 1.1686059221021766e-8)
  (193.0, 9.887651895083494e-9)
  (194.0, 9.549942095547738e-9)
  (195.0, 8.54506037335263e-9)
  (196.0, 7.555957227037872e-9)
  (197.0, 6.8625207949586305e-9)
  (198.0, 6.129198887151855e-9)
  (199.0, 5.410965717931911e-9)
  (200.0, 4.882615980376501e-9)
  (201.0, 4.349779574650827e-9)
  (202.0, 3.947032754899249e-9)
};

\addplot+[
  color = {rgb,1:red,0.29296875;green,0.0;blue,0.5078125},
draw opacity = 1.0,
line width = 1.5,
dotted,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.29296875;green,0.0;blue,0.5078125}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }
] coordinates {
  (0.0, 41.89504100356374)
  (1.0, 8.609510240898254)
  (2.0, 8.119245538886945)
  (3.0, 4.9069249194371185)
  (4.0, 4.757532208174738)
  (5.0, 1.872195875240638)
  (6.0, 1.8521301957113736)
  (7.0, 0.9608847332546471)
  (8.0, 0.9474450774753975)
  (9.0, 0.452934805504254)
  (10.0, 0.4446778135251843)
  (11.0, 0.2311343281520112)
  (12.0, 0.22776476222428368)
  (13.0, 0.12553824003608757)
  (14.0, 0.12309567308547183)
  (15.0, 0.07815008387587752)
  (16.0, 0.07536472883460313)
  (17.0, 0.04873817575035354)
  (18.0, 0.04672596367359212)
  (19.0, 0.031061733873639523)
  (20.0, 0.029783619110025708)
  (21.0, 0.021551680177694273)
  (22.0, 0.02076738980667281)
  (23.0, 0.015175918999031169)
  (24.0, 0.014681490153736857)
  (25.0, 0.011126345590418528)
  (26.0, 0.01072345719887098)
  (27.0, 0.008170016520408687)
  (28.0, 0.007847414592183856)
  (29.0, 0.0060234162652744476)
  (30.0, 0.00573115625061259)
  (31.0, 0.004414722479125572)
  (32.0, 0.004177465748005256)
  (33.0, 0.003235035190988103)
  (34.0, 0.0030595802614952357)
  (35.0, 0.0024969610820713335)
  (36.0, 0.002381099322875082)
  (37.0, 0.0019378294195060758)
  (38.0, 0.0018232360260857154)
  (39.0, 0.001459438646443104)
  (40.0, 0.001377286634376964)
  (41.0, 0.0011456837158739482)
  (42.0, 0.001081722678580981)
  (43.0, 0.0008838224231503864)
  (44.0, 0.0008267370766887685)
  (45.0, 0.0006861332888151701)
  (46.0, 0.0006438164561735603)
  (47.0, 0.0005386577597434409)
  (48.0, 0.0005035111052775355)
  (49.0, 0.0004229954223597042)
  (50.0, 0.00039516329783638167)
  (51.0, 0.0003354825619622733)
  (52.0, 0.000313287941607262)
  (53.0, 0.0002637805015460638)
  (54.0, 0.00024320432958818315)
  (55.0, 0.00020513196417290663)
  (56.0, 0.00019073942174632853)
  (57.0, 0.00016078696112208614)
  (58.0, 0.00014858290949642072)
  (59.0, 0.00012769825676091928)
  (60.0, 0.00011873689383257177)
  (61.0, 0.00010072065316844843)
  (62.0, 9.255852793693733e-5)
  (63.0, 7.992514944825537e-5)
  (64.0, 7.327301077248666e-5)
  (65.0, 6.307765528672833e-5)
  (66.0, 5.773512958305974e-5)
  (67.0, 5.038271150136643e-5)
  (68.0, 4.679638930437123e-5)
  (69.0, 4.207054406126597e-5)
  (70.0, 3.993995424984671e-5)
  (71.0, 3.468074789386868e-5)
  (72.0, 3.204490126331965e-5)
  (73.0, 2.7708958646434576e-5)
  (74.0, 2.5752914548130125e-5)
  (75.0, 2.204823055974118e-5)
  (76.0, 2.0150065232611002e-5)
  (77.0, 1.813898309560581e-5)
  (78.0, 1.6801466894302202e-5)
  (79.0, 1.5235145023218334e-5)
  (80.0, 1.402460893571519e-5)
  (81.0, 1.214794589165008e-5)
  (82.0, 1.11660325570879e-5)
  (83.0, 9.452395369156324e-6)
  (84.0, 8.610901398101828e-6)
  (85.0, 7.3474515951917626e-6)
  (86.0, 6.744423823936725e-6)
  (87.0, 5.789679986546828e-6)
  (88.0, 5.341047117881163e-6)
  (89.0, 4.624936467755022e-6)
  (90.0, 4.322660990080552e-6)
  (91.0, 3.8286871915688174e-6)
  (92.0, 3.632348966526175e-6)
  (93.0, 3.1525985008936987e-6)
  (94.0, 2.8864621347176896e-6)
  (95.0, 2.465296926553038e-6)
  (96.0, 2.2733862398677152e-6)
  (97.0, 1.9572752099138237e-6)
  (98.0, 1.7956733100468295e-6)
  (99.0, 1.5626958369017458e-6)
  (100.0, 1.4347548486010456e-6)
  (101.0, 1.2512769794274747e-6)
  (102.0, 1.129539076054955e-6)
  (103.0, 9.782238573611207e-7)
  (104.0, 8.855103161899112e-7)
  (105.0, 7.988338143235349e-7)
  (106.0, 7.460782064912244e-7)
  (107.0, 6.734972616108149e-7)
  (108.0, 6.173781632701356e-7)
  (109.0, 5.373665672375235e-7)
  (110.0, 4.891277416845501e-7)
  (111.0, 4.2265432951049863e-7)
  (112.0, 3.873575830333034e-7)
  (113.0, 3.431977192137832e-7)
  (114.0, 3.186264066905109e-7)
  (115.0, 2.816307642465897e-7)
  (116.0, 2.5979875611203617e-7)
  (117.0, 2.2932131144801921e-7)
  (118.0, 2.085380461665424e-7)
  (119.0, 1.8073035623065676e-7)
  (120.0, 1.6248591334229347e-7)
  (121.0, 1.4311558765580838e-7)
  (122.0, 1.3007326528913918e-7)
  (123.0, 1.2171074409095987e-7)
  (124.0, 1.11259867080933e-7)
  (125.0, 9.936863287834023e-8)
  (126.0, 9.091855563227643e-8)
  (127.0, 7.78171626004324e-8)
  (128.0, 7.092990972946842e-8)
  (129.0, 6.16759381486959e-8)
  (130.0, 5.5876494253769955e-8)
  (131.0, 4.9111633359985504e-8)
  (132.0, 4.40314160781986e-8)
  (133.0, 3.909469335657184e-8)
  (134.0, 3.569355087818603e-8)
  (135.0, 3.1756725910546336e-8)
  (136.0, 2.9077011611680432e-8)
  (137.0, 2.559336691919716e-8)
  (138.0, 2.3344552662618986e-8)
  (139.0, 2.0833175982273372e-8)
  (140.0, 1.9397219264377967e-8)
  (141.0, 1.7854507478270995e-8)
  (142.0, 1.6332137710118814e-8)
  (143.0, 1.4297610574029467e-8)
  (144.0, 1.3029757740582707e-8)
  (145.0, 1.1377928317678472e-8)
  (146.0, 1.0706383615647258e-8)
  (147.0, 9.376616540055229e-9)
  (148.0, 8.691243635559381e-9)
  (149.0, 7.48118201555945e-9)
  (150.0, 6.968293998646972e-9)
  (151.0, 5.96288835142105e-9)
  (152.0, 5.754890643569123e-9)
  (153.0, 4.896759781849369e-9)
  (154.0, 4.677042405605674e-9)
  (155.0, 3.9908813364530185e-9)
};

\addplot+[
  color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 0.5,
line width = 1.5,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }
] coordinates {
  (0.0, 41.89504100356374)
  (1.0, 8.609510240898254)
  (2.0, 8.119245538886943)
  (3.0, 4.906924919437119)
  (4.0, 4.757532208174736)
  (5.0, 1.8721958752406394)
  (6.0, 1.8521301957113752)
  (7.0, 0.9608847332546492)
  (8.0, 0.947445077475399)
  (9.0, 0.4529348055042543)
  (10.0, 0.44467781352518565)
  (11.0, 0.23113432815201196)
  (12.0, 0.22776476222428366)
  (13.0, 0.12553824003608735)
  (14.0, 0.12309567308547198)
  (15.0, 0.0781500838758775)
  (16.0, 0.07536472883460324)
  (17.0, 0.04873817575035274)
  (18.0, 0.046725963673591164)
  (19.0, 0.03106173387363892)
  (20.0, 0.029783619110025153)
  (21.0, 0.021551680177694602)
  (22.0, 0.020767389806672917)
  (23.0, 0.015175918999030879)
  (24.0, 0.01468149015373698)
  (25.0, 0.011126345590418741)
  (26.0, 0.010723457198870766)
  (27.0, 0.008170016520408016)
  (28.0, 0.007847414592183586)
  (29.0, 0.006023416265273966)
  (30.0, 0.005731156250612183)
  (31.0, 0.004414722479125237)
  (32.0, 0.004177465748004929)
  (33.0, 0.003235035190988199)
  (34.0, 0.0030595802614947405)
  (35.0, 0.0024969610820710477)
  (36.0, 0.0023810993228749137)
  (37.0, 0.0019378294195062655)
  (38.0, 0.0018232360260859069)
  (39.0, 0.0014594386464435198)
  (40.0, 0.0013772866343772616)
  (41.0, 0.0011456837158737886)
  (42.0, 0.001081722678580484)
  (43.0, 0.0008838224231498175)
  (44.0, 0.0008267370766886701)
  (45.0, 0.0006861332888109534)
  (46.0, 0.0006438164561679498)
  (47.0, 0.000538657759692036)
  (48.0, 0.0005035111051616719)
  (49.0, 0.0004229954215959396)
  (50.0, 0.00039516329559719415)
  (51.0, 0.0003354825531221495)
  (52.0, 0.0003132879155977855)
  (53.0, 0.00026378042474876017)
  (54.0, 0.00024320387022319504)
  (55.0, 0.000205130594402115)
  (56.0, 0.0001907328596384015)
  (57.0, 0.0001607624453076539)
  (58.0, 0.0001485245134839982)
  (59.0, 0.00012750406518435582)
  (60.0, 0.00011844900506606598)
  (61.0, 0.00010019333420454302)
  (62.0, 9.227304239618544e-5)
  (63.0, 7.979541944746841e-5)
  (64.0, 7.330371068683729e-5)
  (65.0, 6.313379756678709e-5)
  (66.0, 5.768802067850656e-5)
  (67.0, 5.01377195409928e-5)
  (68.0, 4.6027278248499354e-5)
  (69.0, 4.063295552866517e-5)
  (70.0, 3.771868576273558e-5)
  (71.0, 3.4265323779904226e-5)
  (72.0, 3.1744228711270415e-5)
  (73.0, 2.791936495338511e-5)
  (74.0, 2.537951636887574e-5)
  (75.0, 2.220222883681467e-5)
  (76.0, 2.0492066178754374e-5)
  (77.0, 1.859780422198394e-5)
  (78.0, 1.716066539821485e-5)
  (79.0, 1.5273118978437953e-5)
  (80.0, 1.3927092191718385e-5)
  (81.0, 1.2104720816327487e-5)
  (82.0, 1.089537196105461e-5)
  (83.0, 9.51800790447077e-6)
  (84.0, 8.694992515883296e-6)
  (85.0, 7.477217497395815e-6)
  (86.0, 6.731177952453432e-6)
  (87.0, 5.830608986227989e-6)
  (88.0, 5.310465631499033e-6)
  (89.0, 4.6278551578080585e-6)
  (90.0, 4.2011599377754065e-6)
  (91.0, 3.7594897990392817e-6)
  (92.0, 3.385701900744146e-6)
  (93.0, 2.9948951565273057e-6)
  (94.0, 2.645799427186536e-6)
  (95.0, 2.346200575725029e-6)
  (96.0, 2.1064945090207218e-6)
  (97.0, 1.9000545522687243e-6)
  (98.0, 1.7368819985622208e-6)
  (99.0, 1.5566644049242028e-6)
  (100.0, 1.4148397782549259e-6)
  (101.0, 1.239330640412355e-6)
  (102.0, 1.121946773817926e-6)
  (103.0, 9.748991354956599e-7)
  (104.0, 8.79189191234337e-7)
  (105.0, 7.703313097155312e-7)
  (106.0, 6.874034985244508e-7)
  (107.0, 6.071001815878732e-7)
  (108.0, 5.622000848343848e-7)
  (109.0, 5.190723387258798e-7)
  (110.0, 4.782802668547277e-7)
  (111.0, 4.2081608489591195e-7)
  (112.0, 3.8025053607033536e-7)
  (113.0, 3.3316681486266054e-7)
  (114.0, 3.010117025092334e-7)
  (115.0, 2.687637536356911e-7)
  (116.0, 2.425892730530404e-7)
  (117.0, 2.1619175462615843e-7)
  (118.0, 1.963708586605605e-7)
  (119.0, 1.7736264660847335e-7)
  (120.0, 1.6131583004751628e-7)
  (121.0, 1.425464022048509e-7)
  (122.0, 1.3047680709819777e-7)
  (123.0, 1.1769925891677968e-7)
  (124.0, 1.0799606986820081e-7)
  (125.0, 9.75520338565377e-8)
  (126.0, 8.912064948935941e-8)
  (127.0, 7.820746990729427e-8)
  (128.0, 7.01017754249668e-8)
  (129.0, 6.093206998624887e-8)
  (130.0, 5.454799863149882e-8)
  (131.0, 4.835745407807858e-8)
  (132.0, 4.313724130783656e-8)
  (133.0, 3.804055063647128e-8)
  (134.0, 3.3958895007143515e-8)
  (135.0, 3.028932229859988e-8)
  (136.0, 2.7664910489346304e-8)
  (137.0, 2.4804947806121857e-8)
  (138.0, 2.245943270384021e-8)
  (139.0, 1.983386643353846e-8)
  (140.0, 1.787610420939394e-8)
  (141.0, 1.5746796787203834e-8)
  (142.0, 1.4361118685762154e-8)
  (143.0, 1.3062000829785847e-8)
  (144.0, 1.1934667902645084e-8)
  (145.0, 1.06217319604292e-8)
  (146.0, 9.532698921494078e-9)
  (147.0, 8.647722164311827e-9)
  (148.0, 8.081050789211298e-9)
  (149.0, 7.257180642637657e-9)
  (150.0, 6.643378773019841e-9)
  (151.0, 5.9724423430275755e-9)
  (152.0, 5.651676486157982e-9)
  (153.0, 5.092117382347807e-9)
  (154.0, 4.663436734474475e-9)
  (155.0, 4.006995748991105e-9)
};

\legend{{}{\MINRES}, {}{\BLMINRES}, {}{\TriMR}}
\end{axis}

\end{tikzpicture}



==> graphics/colliding_flow_Q1-P0_tricg_blcg_symmlq.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = {101.6mm}, ylabel = {$\|r_k\|_{H^{-1}}$}, xmin = {-3.48}, xmax = {119.48}, ymax = {1711.6432638405615}, ymode = {log}, xlabel = {$k$}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},xmajorgrids = true,xtick = {0.0,25.0,50.0,75.0,100.0},xticklabels = {$0$,$25$,$50$,$75$,$100$},xtick align = inside,xticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {1.0e-6,0.0001,0.01,1.0,100.0},yticklabels = {$10^{-6}$,$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$},ytick align = inside,yticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{14 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {3.788187642700332e-8}, width = {152.4mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 0.75,
line width = 1.5,
dashed,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }]coordinates {
(0.0, 854.7855411247361)
(1.0, 663.7212925997321)
(2.0, 379.3507384563327)
(3.0, 379.3520417295658)
(4.0, 379.65204892231685)
(5.0, 379.67346139989166)
(6.0, 412.09795084256615)
(7.0, 412.2462930588425)
(8.0, 450.78425722721045)
(9.0, 450.33176195074844)
(10.0, 254.19498753895624)
(11.0, 254.08197489408386)
(12.0, 145.14044259910247)
(13.0, 145.15192902078124)
(14.0, 186.83853678957405)
(15.0, 187.34229299500242)
(16.0, 232.28407108068933)
(17.0, 232.37808263707382)
(18.0, 92.11794516311801)
(19.0, 91.86158232095005)
(20.0, 17.405694646246296)
(21.0, 17.34363721760279)
(22.0, 12.353642643986348)
(23.0, 12.364967097621742)
(24.0, 22.609152675448996)
(25.0, 22.604441274075302)
(26.0, 14.931433829280444)
(27.0, 14.902552084086217)
(28.0, 3.4242494612003282)
(29.0, 3.4236010868044526)
(30.0, 1.3511659577734159)
(31.0, 1.3510058019809459)
(32.0, 3.1276460977611875)
(33.0, 3.127993233494836)
(34.0, 1.9387786783843912)
(35.0, 1.9388158038371093)
(36.0, 0.3064846751092771)
(37.0, 0.306483825695685)
(38.0, 0.2425369057137295)
(39.0, 0.24253240335237183)
(40.0, 0.4865348230904726)
(41.0, 0.48707287964771817)
(42.0, 0.24957725031464456)
(43.0, 0.2495615904613205)
(44.0, 0.060808824224316695)
(45.0, 0.06080579264431404)
(46.0, 0.10601090152281067)
(47.0, 0.10601154449852525)
(48.0, 0.14644667554986768)
(49.0, 0.1464461578465158)
(50.0, 0.030156480379020058)
(51.0, 0.030156094981726597)
(52.0, 0.012344340242233074)
(53.0, 0.012346104964369466)
(54.0, 0.02287513667401957)
(55.0, 0.02293144510597072)
(56.0, 0.021430917529618648)
(57.0, 0.02141979035023516)
(58.0, 0.0032506728854870713)
(59.0, 0.003250350313028065)
(60.0, 0.0027758815696795566)
(61.0, 0.0027759860863877453)
(62.0, 0.005678964569891342)
(63.0, 0.005679846967889124)
(64.0, 0.0030063317150286198)
(65.0, 0.0030057959302810227)
(66.0, 0.000731394594389009)
(67.0, 0.000731427617640928)
(68.0, 0.0011564899411775718)
(69.0, 0.0011574774733027773)
(70.0, 0.0016823377028813524)
(71.0, 0.0016801918069687437)
(72.0, 0.0003565379912806496)
(73.0, 0.0003564883319298329)
(74.0, 0.00013166303563011723)
(75.0, 0.0001316632242558509)
(76.0, 0.00022650347828833493)
(77.0, 0.00022650696601323017)
(78.0, 0.00027392985781905495)
(79.0, 0.00027392440532168083)
(80.0, 4.911193319633322e-5)
(81.0, 4.911056639536001e-5)
(82.0, 3.68626191660569e-5)
(83.0, 3.6858972419490984e-5)
(84.0, 8.23229049435891e-5)
(85.0, 8.238351278274065e-5)
(86.0, 4.581601000751959e-5)
(87.0, 4.581798486902245e-5)
(88.0, 9.092957706734789e-6)
(89.0, 9.0919681599525e-6)
(90.0, 1.2013739433380221e-5)
(91.0, 1.2016898424255704e-5)
(92.0, 1.8952275818885036e-5)
(93.0, 1.894988655987578e-5)
(94.0, 5.494297404486813e-6)
(95.0, 5.4936574252035035e-6)
(96.0, 1.674789645404846e-6)
(97.0, 1.6748253122821288e-6)
(98.0, 3.340722910105198e-6)
(99.0, 3.340764747272291e-6)
(100.0, 3.405906795230568e-6)
(101.0, 3.4057986946884898e-6)
(102.0, 1.4960227876343518e-6)
(103.0, 1.4948757843144674e-6)
(104.0, 1.0191852379234726e-6)
(105.0, 1.0191977391242236e-6)
(106.0, 4.794685388903042e-7)
(107.0, 4.794570013765591e-7)
(108.0, 8.816127038543414e-7)
(109.0, 8.816060822043491e-7)
(110.0, 8.006484143162672e-7)
(111.0, 8.009173146290335e-7)
(112.0, 2.8253949957810403e-7)
(113.0, 2.8062331359916663e-7)
(114.0, 1.7330949704936244e-7)
(115.0, 1.7264321310567162e-7)
(116.0, 1.0174455758920023e-7)
};
\addlegendentry{\SYMMLQ}
\addplot+ [color = {rgb,1:red,0.0;green,0.0;blue,0.0},
draw opacity = 1.0,
line width = 1.5,
dotted,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }]coordinates {
(0.0, 854.7855411247361)
(1.0, 92.277137693665)
(2.0, 541.5322113387658)
(3.0, 40.315464010025636)
(4.0, 142.32778070510943)
(5.0, 4.640078862806487)
(6.0, 13.909567374847931)
(7.0, 1.9113642209100923)
(8.0, 4.399237385406983)
(9.0, 3.7325115204496897)
(10.0, 2.5402327021835966)
(11.0, 2.2551657658784663)
(12.0, 3.907968425480941)
(13.0, 0.4193587752828175)
(14.0, 1.7984966691587085)
(15.0, 0.06424245988220768)
(16.0, 0.18301593903111568)
(17.0, 0.11458244329941877)
(18.0, 0.08207377916115396)
(19.0, 0.12732970151254916)
(20.0, 0.0959775956421634)
(21.0, 0.02677972500600586)
(22.0, 0.05114924104100629)
(23.0, 0.007350927635478538)
(24.0, 0.01847654873725644)
(25.0, 0.018347571570730706)
(26.0, 0.00783985629447939)
(27.0, 0.010609940267403402)
(28.0, 0.008469345953045508)
(29.0, 0.0031967805269854026)
(30.0, 0.005197063664451327)
(31.0, 0.0024238004553027073)
(32.0, 0.0029448495888102864)
(33.0, 0.0038160290564564093)
(34.0, 0.0013517792225700648)
(35.0, 0.0023432286222238867)
(36.0, 0.0022083379459177464)
(37.0, 0.00045658500757117813)
(38.0, 0.0008791561976638168)
(39.0, 0.0005553142955455574)
(40.0, 0.000519630724989143)
(41.0, 0.0006532550893246586)
(42.0, 0.00030824746024231636)
(43.0, 0.00032930705294956084)
(44.0, 0.00040405487903194255)
(45.0, 9.97427316058586e-5)
(46.0, 0.00020580647806948087)
(47.0, 0.000199500663399461)
(48.0, 7.057995911905976e-5)
(49.0, 0.00011675599671422478)
(50.0, 7.063723963170412e-5)
(51.0, 4.6808557054881006e-5)
(52.0, 5.9171081764526376e-5)
(53.0, 2.0082786979293373e-5)
(54.0, 3.63331818802127e-5)
(55.0, 4.302987559214693e-5)
(56.0, 1.6142745831974338e-5)
(57.0, 2.5835763147501026e-5)
(58.0, 2.3450049987466776e-5)
(59.0, 6.192749286767064e-6)
(60.0, 1.1902560670232428e-5)
(61.0, 7.90758974612978e-6)
(62.0, 4.1913592619784905e-6)
(63.0, 6.409990057365136e-6)
(64.0, 3.0277823603533733e-6)
(65.0, 4.189404608655331e-6)
(66.0, 4.636716900353069e-6)
(67.0, 1.1621298199192748e-6)
(68.0, 2.504403133885731e-6)
(69.0, 2.2190547724806123e-6)
(70.0, 8.278548385663683e-7)
(71.0, 1.4547345693778116e-6)
(72.0, 1.31719123526967e-6)
(73.0, 4.4955072252430177e-7)
(74.0, 8.464861733761186e-7)
(75.0, 3.4461254198860044e-7)
(76.0, 3.521951291040066e-7)
(77.0, 4.826771841510214e-7)
(78.0, 1.6874881877351517e-7)
(79.0, 3.2978668210464936e-7)
(80.0, 2.0946056603879552e-7)
(81.0, 1.627873995546253e-7)
(82.0, 1.4086950976820598e-7)
(83.0, 8.450377780258091e-8)
};
\addlegendentry{\BLCG}
\addplot+ [color = {rgb,1:red,0.890625;green,0.101563;blue,0.109375},
draw opacity = 0.5,
line width = 1.5,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.890625;green,0.101563;blue,0.109375}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }]coordinates {
(0.0, 854.7855411247361)
(1.0, 92.2771376936648)
(2.0, 541.5322113387787)
(3.0, 40.315464010023724)
(4.0, 142.32778070511768)
(5.0, 4.640078862811933)
(6.0, 13.909567374853607)
(7.0, 1.9113642209102184)
(8.0, 4.399237385406147)
(9.0, 3.7325115204520483)
(10.0, 2.540232702184112)
(11.0, 2.255165765894467)
(12.0, 3.9079684254802394)
(13.0, 0.4193587752697233)
(14.0, 1.7984966691394135)
(15.0, 0.0642424598751995)
(16.0, 0.18301593901055557)
(17.0, 0.11458244328859923)
(18.0, 0.08207377915772751)
(19.0, 0.12732970152642945)
(20.0, 0.09597759564600365)
(21.0, 0.02677972498727891)
(22.0, 0.05114924101295023)
(23.0, 0.007350927624948831)
(24.0, 0.018476548696905647)
(25.0, 0.01834757154942832)
(26.0, 0.007839856289837124)
(27.0, 0.010609940287376413)
(28.0, 0.008469345940653204)
(29.0, 0.0031967805188885634)
(30.0, 0.005197063641504424)
(31.0, 0.0024238004470875296)
(32.0, 0.0029448495801690177)
(33.0, 0.0038160290590683816)
(34.0, 0.0013517792218787918)
(35.0, 0.0023432286266984338)
(36.0, 0.0022083379375412737)
(37.0, 0.0004565850047233208)
(38.0, 0.0008791561897101927)
(39.0, 0.000555314286438634)
(40.0, 0.0005196307225551547)
(41.0, 0.0006532550941471132)
(42.0, 0.00030824746102719997)
(43.0, 0.00032930705101441983)
(44.0, 0.00040405487117144964)
(45.0, 9.974272931791144e-5)
(46.0, 0.00020580647054792482)
(47.0, 0.00019950066239531443)
(48.0, 7.057995870120035e-5)
(49.0, 0.00011675600083874652)
(50.0, 7.063723931912431e-5)
(51.0, 4.680855662945442e-5)
(52.0, 5.9171079886667756e-5)
(53.0, 2.0082786247074674e-5)
(54.0, 3.6333180564580465e-5)
(55.0, 4.302987582927659e-5)
(56.0, 1.614274574650047e-5)
(57.0, 2.583576373329734e-5)
(58.0, 2.3450049214067663e-5)
(59.0, 6.192748446547262e-6)
(60.0, 1.1902556084088916e-5)
(61.0, 7.907589289512685e-6)
(62.0, 4.191354409369157e-6)
(63.0, 6.409963964733158e-6)
(64.0, 3.0277795601417603e-6)
(65.0, 4.1893685731791935e-6)
(66.0, 4.636660020354901e-6)
(67.0, 1.1620843488597611e-6)
(68.0, 2.504089959320246e-6)
(69.0, 2.2192356016309296e-6)
(70.0, 8.274342467288782e-7)
(71.0, 1.452512498816129e-6)
(72.0, 1.318255362850788e-6)
(73.0, 4.4687189011105185e-7)
(74.0, 8.235052066356068e-7)
(75.0, 3.438584809329107e-7)
(76.0, 3.3393084192466104e-7)
(77.0, 3.999056556611933e-7)
(78.0, 1.3932651172586863e-7)
(79.0, 1.9674353677910254e-7)
(80.0, 2.1345065388390192e-7)
(81.0, 7.585558656338895e-8)
};
\addlegendentry{\TriCG}
\end{axis}

\end{tikzpicture}



==> graphics/colliding_flow_Q1-P0_trimr_blminres_minres.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  height = {101.6mm},
  ylabel = {$\|r_k\|_{H^{-1}}$},
  xmin = {-3.48},
  xmax = {119.48},
  ymax = {1717.7230371455505},
  ymode = {log},
  xlabel = {$k$},
  unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},xmajorgrids = true,xtick = {0.0,25.0,50.0,75.0,100.0},xticklabels = {$0$,$25$,$50$,$75$,$100$},xtick align = inside,xticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {1.0e-6,0.0001,0.01,1.0,100.0},yticklabels = {$10^{-6}$,$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$},ytick align = inside,yticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{14 pt}{10.4 pt}\selectfont}},colorbar style={title=},
  ymin = {3.3539925996964655e-8},
  width = {152.4mm}
]

\addplot+[
  color = {rgb,1:red,0.300781;green,0.683594;blue,0.289063},
draw opacity = 0.75,
line width = 1.5,
dashed,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.300781;green,0.683594;blue,0.289063}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }
] coordinates {
  (0.0, 854.7855411247361)
  (1.0, 656.6741127418826)
  (2.0, 328.49875744647)
  (3.0, 317.26894110190545)
  (4.0, 243.7290822754969)
  (5.0, 232.64590596755176)
  (6.0, 203.48537239701068)
  (7.0, 137.70808122151942)
  (8.0, 130.36299613865233)
  (9.0, 107.87330851068339)
  (10.0, 98.92879701776663)
  (11.0, 93.10995580956539)
  (12.0, 78.42014753355834)
  (13.0, 72.52446341128245)
  (14.0, 66.78890224826637)
  (15.0, 37.456908092280486)
  (16.0, 36.56654887568586)
  (17.0, 14.812463117680958)
  (18.0, 14.497970484839895)
  (19.0, 9.246164632912052)
  (20.0, 8.103837665691259)
  (21.0, 7.770110486901791)
  (22.0, 6.564142273627071)
  (23.0, 5.708151387453427)
  (24.0, 5.508710111454158)
  (25.0, 2.4696619599393865)
  (26.0, 2.4036091794500356)
  (27.0, 1.2703507711273732)
  (28.0, 1.1897559980009857)
  (29.0, 1.1230289373266156)
  (30.0, 0.8649312581868575)
  (31.0, 0.7115619565015957)
  (32.0, 0.6920865084278667)
  (33.0, 0.3723438901966143)
  (34.0, 0.3657797735755653)
  (35.0, 0.27022616430698204)
  (36.0, 0.20259213312091956)
  (37.0, 0.1978175588690438)
  (38.0, 0.15349791352201342)
  (39.0, 0.13419966317180365)
  (40.0, 0.12824389519040558)
  (41.0, 0.07437725267982803)
  (42.0, 0.07123049353421843)
  (43.0, 0.06527255769808696)
  (44.0, 0.044558886912444196)
  (45.0, 0.041902044568946986)
  (46.0, 0.03898690743822476)
  (47.0, 0.02598392805228758)
  (48.0, 0.025645510883087003)
  (49.0, 0.013173567274204104)
  (50.0, 0.012074390148516554)
  (51.0, 0.011511035786750393)
  (52.0, 0.008428818608182072)
  (53.0, 0.007763364043879011)
  (54.0, 0.007290875533898331)
  (55.0, 0.0044168840988557554)
  (56.0, 0.004313181190058648)
  (57.0, 0.0034079019915352247)
  (58.0, 0.0023554019674851224)
  (59.0, 0.00229969484953548)
  (60.0, 0.0017727008144572355)
  (61.0, 0.0015316365968935553)
  (62.0, 0.0014834829188094252)
  (63.0, 0.0008520453802096877)
  (64.0, 0.0008211547061992624)
  (65.0, 0.0007400634153571309)
  (66.0, 0.0005203786016065956)
  (67.0, 0.0004960371918806968)
  (68.0, 0.0004545634648632509)
  (69.0, 0.00031122418596853525)
  (70.0, 0.0003036810789505201)
  (71.0, 0.00017201756717637737)
  (72.0, 0.00015523405817621528)
  (73.0, 0.00014907756950540977)
  (74.0, 9.877184978215111e-5)
  (75.0, 9.264843987692152e-5)
  (76.0, 8.589575150075719e-5)
  (77.0, 5.98936168523396e-5)
  (78.0, 5.856081095954335e-5)
  (79.0, 4.565038558135812e-5)
  (80.0, 3.3426346654703276e-5)
  (81.0, 3.276644905404585e-5)
  (82.0, 2.4513183196649264e-5)
  (83.0, 2.104097885161232e-5)
  (84.0, 2.020890742029669e-5)
  (85.0, 1.0978126932546358e-5)
  (86.0, 1.0683578326322579e-5)
  (87.0, 9.20504642037731e-6)
  (88.0, 6.477101227177066e-6)
  (89.0, 6.2158701545126955e-6)
  (90.0, 5.535015742832493e-6)
  (91.0, 3.929273020411639e-6)
  (92.0, 3.857538935891791e-6)
  (93.0, 2.5801609555239735e-6)
  (94.0, 2.3390350043948612e-6)
  (95.0, 2.2426364198743184e-6)
  (96.0, 1.3434525219678315e-6)
  (97.0, 1.2621499385657672e-6)
  (98.0, 1.1804650417735769e-6)
  (99.0, 8.438189431035866e-7)
  (100.0, 8.188617846879096e-7)
  (101.0, 6.377338299658597e-7)
  (102.0, 5.890151532016822e-7)
  (103.0, 5.353929482552738e-7)
  (104.0, 4.7434493518909487e-7)
  (105.0, 4.4691488396422784e-7)
  (106.0, 3.2792677849848753e-7)
  (107.0, 3.0391893419240066e-7)
  (108.0, 2.8785216859698517e-7)
  (109.0, 1.7900400851539277e-7)
  (110.0, 1.7507405199049896e-7)
  (111.0, 1.3446651904660472e-7)
  (112.0, 1.238140884807346e-7)
  (113.0, 1.1506567162908583e-7)
  (114.0, 9.638757515339405e-8)
  (115.0, 8.79097223012031e-8)
  (116.0, 6.739971697852558e-8)
};

\addplot+[
  color = {rgb,1:red,0.29296875;green,0.0;blue,0.5078125},
draw opacity = 1.0,
line width = 1.5,
dotted,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.29296875;green,0.0;blue,0.5078125}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }
] coordinates {
  (0.0, 854.7855411247361)
  (1.0, 83.49386673826908)
  (2.0, 81.20374940875908)
  (3.0, 27.945232543585053)
  (4.0, 27.08983291295316)
  (5.0, 3.66386809604318)
  (6.0, 3.2297850646268564)
  (7.0, 1.6277185510896228)
  (8.0, 1.5222196040134472)
  (9.0, 1.4004861711274041)
  (10.0, 1.2053000961274467)
  (11.0, 0.9767725612861585)
  (12.0, 0.9474398809950214)
  (13.0, 0.364176766227821)
  (14.0, 0.340880501411233)
  (15.0, 0.060658491395484196)
  (16.0, 0.057147533428966356)
  (17.0, 0.050763361480837405)
  (18.0, 0.04244015205241927)
  (19.0, 0.039006920564219706)
  (20.0, 0.03554442059522)
  (21.0, 0.020770901057740664)
  (22.0, 0.018301406806218754)
  (23.0, 0.00666030984609723)
  (24.0, 0.006132487198221628)
  (25.0, 0.00564979468179961)
  (26.0, 0.004538753179528699)
  (27.0, 0.004171935244159134)
  (28.0, 0.0037419951981881782)
  (29.0, 0.00242658868912733)
  (30.0, 0.002194693580034228)
  (31.0, 0.0016260943841905967)
  (32.0, 0.0014175237480195213)
  (33.0, 0.0013213814750999598)
  (34.0, 0.0009447986040196132)
  (35.0, 0.0008759378732139184)
  (36.0, 0.0008139080106787316)
  (37.0, 0.0003948973345800772)
  (38.0, 0.0003528498460163692)
  (39.0, 0.000285515511450965)
  (40.0, 0.00024619203448059324)
  (41.0, 0.0002280497066240537)
  (42.0, 0.0001832426362118543)
  (43.0, 0.00015989500832537258)
  (44.0, 0.00014795691343718825)
  (45.0, 8.241450489136682e-5)
  (46.0, 7.62427570141566e-5)
  (47.0, 7.087021726858099e-5)
  (48.0, 4.995034069534723e-5)
  (49.0, 4.567975708946513e-5)
  (50.0, 3.7849735878505405e-5)
  (51.0, 2.9425025435037415e-5)
  (52.0, 2.631887155512258e-5)
  (53.0, 1.587636265837878e-5)
  (54.0, 1.4379654737246491e-5)
  (55.0, 1.345322994206e-5)
  (56.0, 1.0311631023255784e-5)
  (57.0, 9.563437373887307e-6)
  (58.0, 8.847382462759946e-6)
  (59.0, 5.0408695746437106e-6)
  (60.0, 4.581300070899184e-6)
  (61.0, 3.903114369223432e-6)
  (62.0, 2.8466880159588362e-6)
  (63.0, 2.6010100827402023e-6)
  (64.0, 1.9698628686231947e-6)
  (65.0, 1.769954155816868e-6)
  (66.0, 1.648891779530277e-6)
  (67.0, 9.462037807254454e-7)
  (68.0, 8.753468109603371e-7)
  (69.0, 8.072606664362055e-7)
  (70.0, 5.774099807651348e-7)
  (71.0, 5.362356095308502e-7)
  (72.0, 4.950397907363456e-7)
  (73.0, 3.327930390698837e-7)
  (74.0, 3.031814409878533e-7)
  (75.0, 2.1511159527817172e-7)
  (76.0, 1.8254956334221474e-7)
  (77.0, 1.7044227380637838e-7)
  (78.0, 1.1990840273074238e-7)
  (79.0, 1.1257556396458927e-7)
  (80.0, 9.8587293188708e-8)
  (81.0, 8.4158649905518e-8)
};

\addplot+[
  color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 0.5,
line width = 1.5,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }
] coordinates {
  (0.0, 854.7855411247361)
  (1.0, 83.49386673826908)
  (2.0, 81.20374940875908)
  (3.0, 27.945232543585064)
  (4.0, 27.08983291295319)
  (5.0, 3.66386809604314)
  (6.0, 3.229785064626794)
  (7.0, 1.6277185510896275)
  (8.0, 1.5222196040134366)
  (9.0, 1.4004861711274157)
  (10.0, 1.2053000961274798)
  (11.0, 0.9767725612861531)
  (12.0, 0.9474398809950226)
  (13.0, 0.36417676622781636)
  (14.0, 0.34088050141122117)
  (15.0, 0.06065849139548064)
  (16.0, 0.05714753342896812)
  (17.0, 0.05076336148084201)
  (18.0, 0.04244015205241869)
  (19.0, 0.03900692056421801)
  (20.0, 0.03554442059521053)
  (21.0, 0.020770901057731595)
  (22.0, 0.018301406806200182)
  (23.0, 0.006660309846096855)
  (24.0, 0.006132487198226085)
  (25.0, 0.005649794681798674)
  (26.0, 0.00453875317952593)
  (27.0, 0.00417193524416728)
  (28.0, 0.0037419951981844733)
  (29.0, 0.0024265886891402535)
  (30.0, 0.0021946935800635386)
  (31.0, 0.0016260943841698392)
  (32.0, 0.0014175237480071293)
  (33.0, 0.0013213814750927138)
  (34.0, 0.0009447986040091443)
  (35.0, 0.0008759378732075895)
  (36.0, 0.000813908010670519)
  (37.0, 0.00039489733456885126)
  (38.0, 0.000352849846016027)
  (39.0, 0.0002855155114598189)
  (40.0, 0.0002461920344963268)
  (41.0, 0.00022804970662907022)
  (42.0, 0.00018324263621748873)
  (43.0, 0.00015989500833347547)
  (44.0, 0.00014795691344815596)
  (45.0, 8.241450492309606e-5)
  (46.0, 7.624275704797518e-5)
  (47.0, 7.087021729349596e-5)
  (48.0, 4.9950340712892904e-5)
  (49.0, 4.567975709286384e-5)
  (50.0, 3.7849735879386645e-5)
  (51.0, 2.9425025444926243e-5)
  (52.0, 2.63188715854967e-5)
  (53.0, 1.587636269496346e-5)
  (54.0, 1.4379654766714982e-5)
  (55.0, 1.3453229957413305e-5)
  (56.0, 1.0311631015791116e-5)
  (57.0, 9.563437346324217e-6)
  (58.0, 8.847382452674772e-6)
  (59.0, 5.04086932610041e-6)
  (60.0, 4.58129966404509e-6)
  (61.0, 3.903114163070705e-6)
  (62.0, 2.846686452850339e-6)
  (63.0, 2.6010071250702043e-6)
  (64.0, 1.9698607670884744e-6)
  (65.0, 1.7699493609759443e-6)
  (66.0, 1.648885660185516e-6)
  (67.0, 9.461773905415697e-7)
  (68.0, 8.753075419558498e-7)
  (69.0, 8.072398006716893e-7)
  (70.0, 5.772606660351545e-7)
  (71.0, 5.360013382619056e-7)
  (72.0, 4.949165560494013e-7)
  (73.0, 3.3166582029638136e-7)
  (74.0, 3.007706241371293e-7)
  (75.0, 2.136626349694897e-7)
  (76.0, 1.788349656344886e-7)
  (77.0, 1.6312085410382514e-7)
  (78.0, 1.0592583801626383e-7)
  (79.0, 9.31677800860498e-8)
  (80.0, 8.536315854568521e-8)
};

\legend{{}{\MINRES}, {}{\BLMINRES}, {}{\TriMR}}
\end{axis}

\end{tikzpicture}



==> graphics/colliding_flow_Q1-Q1_tricg_blcg_symmlq.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  height = {101.6mm},
  ylabel = {$\|r_k\|_{H^{-1}}$},
  xmin = {-6.0},
  xmax = {206.0},
  ymax = {1470.6691203174078},
  ymode = {log},
  xlabel = {$k$},
  unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},xmajorgrids = true,xtick = {0.0,50.0,100.0,150.0,200.0},xticklabels = {$0$,$50$,$100$,$150$,$200$},xtick align = inside,xticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {1.0e-6,0.0001,0.01,1.0,100.0},yticklabels = {$10^{-6}$,$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$},ytick align = inside,yticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{14 pt}{10.4 pt}\selectfont}},colorbar style={title=},
  ymin = {3.4466548089536116e-8},
  width = {152.4mm}
]

\addplot+[
  color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 0.75,
line width = 1.5,
dashed,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }
] coordinates {
  (0.0, 735.63536689492)
  (1.0, 553.7758619484348)
  (2.0, 406.92489329595713)
  (3.0, 406.9261255703859)
  (4.0, 352.27121986187245)
  (5.0, 352.33955791985346)
  (6.0, 399.664126822759)
  (7.0, 399.646127812278)
  (8.0, 428.1440510024275)
  (9.0, 428.1193932848099)
  (10.0, 410.07376046855103)
  (11.0, 410.13583358511164)
  (12.0, 348.4207661888377)
  (13.0, 348.4083896674789)
  (14.0, 260.36824654716514)
  (15.0, 260.3383245211394)
  (16.0, 181.57314593701778)
  (17.0, 181.59019543777376)
  (18.0, 128.90351036780197)
  (19.0, 128.90338156683052)
  (20.0, 89.62591040407068)
  (21.0, 89.62180287625644)
  (22.0, 62.429271654452776)
  (23.0, 62.42976071879992)
  (24.0, 47.61133485154696)
  (25.0, 47.61155222198541)
  (26.0, 34.30843486873937)
  (27.0, 34.307962211960486)
  (28.0, 24.68676859656707)
  (29.0, 24.683762834838515)
  (30.0, 18.723005926774835)
  (31.0, 18.723793755293055)
  (32.0, 13.854238578793003)
  (33.0, 13.854096745983542)
  (34.0, 10.61185828402717)
  (35.0, 10.609545762466965)
  (36.0, 7.757059762916576)
  (37.0, 7.755777923996878)
  (38.0, 5.995816005152683)
  (39.0, 5.994962651900972)
  (40.0, 4.667665026582578)
  (41.0, 4.6680078762397255)
  (42.0, 3.6187336328578468)
  (43.0, 3.61863005244765)
  (44.0, 2.822940577266532)
  (45.0, 2.8228857984764426)
  (46.0, 2.193399671525963)
  (47.0, 2.1932016119704234)
  (48.0, 1.7374282457980834)
  (49.0, 1.737298670269385)
  (50.0, 1.3493192027947307)
  (51.0, 1.3492230905924716)
  (52.0, 1.0203450407017778)
  (53.0, 1.02008720820752)
  (54.0, 0.8269110964177729)
  (55.0, 0.8262562921955512)
  (56.0, 0.6596120931134241)
  (57.0, 0.6591851809982738)
  (58.0, 0.49046390663594436)
  (59.0, 0.49054750625013094)
  (60.0, 0.3831876653134884)
  (61.0, 0.38294815450511044)
  (62.0, 0.3200858277457517)
  (63.0, 0.3199653720590395)
  (64.0, 0.24271305209142116)
  (65.0, 0.24278545985061337)
  (66.0, 0.19358000078856194)
  (67.0, 0.1935514534380027)
  (68.0, 0.15986846303220112)
  (69.0, 0.15982702530911763)
  (70.0, 0.12367881080888114)
  (71.0, 0.1236653888274002)
  (72.0, 0.09856064965354876)
  (73.0, 0.09852068315325245)
  (74.0, 0.07609948926185511)
  (75.0, 0.0760893077941076)
  (76.0, 0.06165347644711592)
  (77.0, 0.061651160701148566)
  (78.0, 0.04750152811943391)
  (79.0, 0.04749871685666496)
  (80.0, 0.03727312129620203)
  (81.0, 0.03727100201110342)
  (82.0, 0.027166363513323903)
  (83.0, 0.027165282688405314)
  (84.0, 0.02185944868863741)
  (85.0, 0.021849128974180964)
  (86.0, 0.017372572196045287)
  (87.0, 0.017345387663439633)
  (88.0, 0.013783398706710229)
  (89.0, 0.013755283313852257)
  (90.0, 0.011151093376107974)
  (91.0, 0.01116568017940331)
  (92.0, 0.010177176875457895)
  (93.0, 0.010180872652924194)
  (94.0, 0.00824074377299887)
  (95.0, 0.008224139099186881)
  (96.0, 0.0059598842148755726)
  (97.0, 0.005963238450399067)
  (98.0, 0.00439370777935012)
  (99.0, 0.004394280415676379)
  (100.0, 0.003374339348380038)
  (101.0, 0.00337435301548996)
  (102.0, 0.0030168085107560097)
  (103.0, 0.003015922123197642)
  (104.0, 0.0024977232915660242)
  (105.0, 0.002496823451976141)
  (106.0, 0.0020236899322901084)
  (107.0, 0.0020238506241535806)
  (108.0, 0.0014941611347918805)
  (109.0, 0.0014942954281440175)
  (110.0, 0.0011207728930380698)
  (111.0, 0.001120452842654636)
  (112.0, 0.001024638442778078)
  (113.0, 0.0010182269016719679)
  (114.0, 0.0008978955029064815)
  (115.0, 0.00090097006484091)
  (116.0, 0.0005781796349937855)
  (117.0, 0.0005786854422664661)
  (118.0, 0.000441593384375716)
  (119.0, 0.00044159335540030424)
  (120.0, 0.0003489287632016555)
  (121.0, 0.0003489251805751987)
  (122.0, 0.0002730111616124932)
  (123.0, 0.00027301702655880146)
  (124.0, 0.00024096732720017751)
  (125.0, 0.00024021754801113697)
  (126.0, 0.00019546128202169893)
  (127.0, 0.00019615556899985225)
  (128.0, 0.0001485697234431769)
  (129.0, 0.00014765329311939524)
  (130.0, 0.00011107443564036699)
  (131.0, 0.00011096184407659376)
  (132.0, 8.868095552394184e-5)
  (133.0, 8.883073698009026e-5)
  (134.0, 7.430762699066131e-5)
  (135.0, 7.433853144325838e-5)
  (136.0, 7.111873715504156e-5)
  (137.0, 7.108859072044686e-5)
  (138.0, 4.618114901511079e-5)
  (139.0, 4.619276512379531e-5)
  (140.0, 3.4945601909834676e-5)
  (141.0, 3.494598026935811e-5)
  (142.0, 3.086329602342206e-5)
  (143.0, 3.0861438849991104e-5)
  (144.0, 2.6279135338064157e-5)
  (145.0, 2.6279424769422056e-5)
  (146.0, 1.8018432045435563e-5)
  (147.0, 1.8016674835057943e-5)
  (148.0, 1.5107955834002369e-5)
  (149.0, 1.5105380390391202e-5)
  (150.0, 1.1971055605308468e-5)
  (151.0, 1.1943904688948666e-5)
  (152.0, 1.1736741636411769e-5)
  (153.0, 1.1747843998406995e-5)
  (154.0, 7.355487065361882e-6)
  (155.0, 7.358194321572121e-6)
  (156.0, 5.77878375303475e-6)
  (157.0, 5.776673978772192e-6)
  (158.0, 5.069054525232204e-6)
  (159.0, 5.065899477001402e-6)
  (160.0, 4.174152330176421e-6)
  (161.0, 4.175163039814522e-6)
  (162.0, 2.7262105183374855e-6)
  (163.0, 2.7258720974627226e-6)
  (164.0, 2.31756679814378e-6)
  (165.0, 2.3172365049509896e-6)
  (166.0, 1.8763939353391565e-6)
  (167.0, 1.8769170105201592e-6)
  (168.0, 1.6828669221553385e-6)
  (169.0, 1.682660010891879e-6)
  (170.0, 1.2329430251636753e-6)
  (171.0, 1.2326604885854326e-6)
  (172.0, 8.917819417549856e-7)
  (173.0, 8.916505912121778e-7)
  (174.0, 7.384642790432054e-7)
  (175.0, 7.387087482630783e-7)
  (176.0, 6.343361610229497e-7)
  (177.0, 6.336896254853215e-7)
  (178.0, 5.228049031304522e-7)
  (179.0, 5.230941114511175e-7)
  (180.0, 3.455038293796641e-7)
  (181.0, 3.455549344202686e-7)
  (182.0, 3.142598040515654e-7)
  (183.0, 3.101870069886686e-7)
  (184.0, 2.5968560355770063e-7)
  (185.0, 2.620283256352145e-7)
  (186.0, 1.8877282720332407e-7)
  (187.0, 1.8881367123523882e-7)
  (188.0, 1.4192534898178441e-7)
  (189.0, 1.4192972857599044e-7)
  (190.0, 1.3917152247775896e-7)
  (191.0, 1.3916756267745512e-7)
  (192.0, 8.966627387746195e-8)
  (193.0, 8.963513569968118e-8)
  (194.0, 7.868250276746432e-8)
  (195.0, 7.863389333013442e-8)
  (196.0, 7.850775250819824e-8)
  (197.0, 7.849169513155288e-8)
  (198.0, 7.849169513155288e-8)
  (199.0, 7.849169513155288e-8)
  (200.0, 7.849169513155288e-8)
};

\addplot+[
  color = {rgb,1:red,0.0;green,0.0;blue,0.0},
draw opacity = 1.0,
line width = 1.5,
dotted,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }
] coordinates {
  (0.0, 735.63536689492)
  (1.0, 86.46253734032003)
  (2.0, 520.2161062540633)
  (3.0, 37.96182787860971)
  (4.0, 154.74464593533392)
  (5.0, 10.453069706541418)
  (6.0, 40.95856874720983)
  (7.0, 5.512474184488307)
  (8.0, 16.070968896496012)
  (9.0, 2.6521209199137035)
  (10.0, 6.893857335405852)
  (11.0, 1.5240527316506365)
  (12.0, 3.247706028559492)
  (13.0, 0.9604472678838691)
  (14.0, 1.8017189370298805)
  (15.0, 0.6457565546064733)
  (16.0, 1.0073032762351504)
  (17.0, 0.45864438493910137)
  (18.0, 0.6505336478644765)
  (19.0, 0.3296280599171649)
  (20.0, 0.41857966411398045)
  (21.0, 0.24651773055621312)
  (22.0, 0.30123547917763793)
  (23.0, 0.1893962774832715)
  (24.0, 0.2129149995754059)
  (25.0, 0.15023050930468837)
  (26.0, 0.15482552551837406)
  (27.0, 0.1219097755064736)
  (28.0, 0.11490981361614269)
  (29.0, 0.10124895543473494)
  (30.0, 0.09093385704269426)
  (31.0, 0.08358196472210538)
  (32.0, 0.06863041979907693)
  (33.0, 0.06345274668369565)
  (34.0, 0.05438582495506539)
  (35.0, 0.05386242094099464)
  (36.0, 0.0457657656052278)
  (37.0, 0.04034402203182587)
  (38.0, 0.03310213540716443)
  (39.0, 0.030799725201274022)
  (40.0, 0.028294983643128838)
  (41.0, 0.025405552522664597)
  (42.0, 0.020870066339362364)
  (43.0, 0.018351946316518212)
  (44.0, 0.016631811426667607)
  (45.0, 0.01500217840116703)
  (46.0, 0.012528020485086106)
  (47.0, 0.01066544541063514)
  (48.0, 0.009372739208007077)
  (49.0, 0.00851560795568227)
  (50.0, 0.007402802620182788)
  (51.0, 0.006360913800894657)
  (52.0, 0.005570249653441125)
  (53.0, 0.005083751980033497)
  (54.0, 0.004490366427873447)
  (55.0, 0.004073669534351522)
  (56.0, 0.0035093439672631314)
  (57.0, 0.0030065020161057217)
  (58.0, 0.0025271046798926865)
  (59.0, 0.0023210298708414047)
  (60.0, 0.0020591073146550144)
  (61.0, 0.001774401049738204)
  (62.0, 0.0014957752230693039)
  (63.0, 0.0013452240741885797)
  (64.0, 0.0011319671328345546)
  (65.0, 0.0009960640256017905)
  (66.0, 0.0009624522870694586)
  (67.0, 0.0009239353106146199)
  (68.0, 0.0008023021889409347)
  (69.0, 0.000710477546253752)
  (70.0, 0.0006559226506425818)
  (71.0, 0.0005451062368404718)
  (72.0, 0.0004715001638586293)
  (73.0, 0.00039928283479812054)
  (74.0, 0.00035061702239180787)
  (75.0, 0.0003476468104505755)
  (76.0, 0.0003230351678415619)
  (77.0, 0.0002888922313921967)
  (78.0, 0.00024375857956203867)
  (79.0, 0.00020600213725221816)
  (80.0, 0.00019613295927098113)
  (81.0, 0.0001835371600900006)
  (82.0, 0.00016344567188123318)
  (83.0, 0.00013852266229288034)
  (84.0, 0.00012038476589866149)
  (85.0, 0.00010726940568961427)
  (86.0, 9.264704348429507e-5)
  (87.0, 8.376302270490689e-5)
  (88.0, 8.041118031029434e-5)
  (89.0, 7.586764030709624e-5)
  (90.0, 6.100309229721362e-5)
  (91.0, 5.1355233301478036e-5)
  (92.0, 4.289817442987034e-5)
  (93.0, 4.0156205577083954e-5)
  (94.0, 3.519557906514297e-5)
  (95.0, 3.0341305950566425e-5)
  (96.0, 2.714919805416118e-5)
  (97.0, 2.7478319463960257e-5)
  (98.0, 2.264489194362197e-5)
  (99.0, 2.19592520818588e-5)
  (100.0, 1.7189310047280318e-5)
  (101.0, 1.54284583579405e-5)
  (102.0, 1.4720064161214695e-5)
  (103.0, 1.3039113798932322e-5)
  (104.0, 1.0534344956576298e-5)
  (105.0, 1.0412848953828815e-5)
  (106.0, 9.221685365784747e-6)
  (107.0, 7.500305896335726e-6)
  (108.0, 6.1058085519946465e-6)
  (109.0, 6.542111640646803e-6)
  (110.0, 6.010568820395644e-6)
  (111.0, 5.015301739992144e-6)
  (112.0, 4.125532309719964e-6)
  (113.0, 3.6460006509271143e-6)
  (114.0, 3.355224160363428e-6)
  (115.0, 3.261117239517689e-6)
  (116.0, 3.192038240591239e-6)
  (117.0, 2.6116335692843416e-6)
  (118.0, 2.0754829385365433e-6)
  (119.0, 1.779727507542554e-6)
  (120.0, 1.5272536926252631e-6)
  (121.0, 1.4318395498449264e-6)
  (122.0, 1.2057375075416123e-6)
  (123.0, 1.1093173363439387e-6)
  (124.0, 1.0513982749875662e-6)
  (125.0, 9.857947709601703e-7)
  (126.0, 7.806622035618349e-7)
  (127.0, 7.058932605812611e-7)
  (128.0, 6.382173201224501e-7)
  (129.0, 6.129056721136654e-7)
  (130.0, 5.465844169619183e-7)
  (131.0, 4.529768472677686e-7)
  (132.0, 3.5801060270697576e-7)
  (133.0, 3.3062903243141095e-7)
  (134.0, 3.702410716914305e-7)
  (135.0, 3.058399285045749e-7)
  (136.0, 2.4122177586087534e-7)
  (137.0, 2.0883586415932561e-7)
  (138.0, 1.995920265348546e-7)
  (139.0, 1.7900426674163644e-7)
  (140.0, 1.924288190676425e-7)
  (141.0, 1.5357176234409973e-7)
  (142.0, 1.2308492911246393e-7)
  (143.0, 1.209365720849932e-7)
  (144.0, 1.0662401055019758e-7)
  (145.0, 8.879508642020053e-8)
  (146.0, 6.890490892678387e-8)
};

\addplot+[
  color = {rgb,1:red,0.890625;green,0.101563;blue,0.109375},
draw opacity = 0.5,
line width = 1.5,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.890625;green,0.101563;blue,0.109375}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }
] coordinates {
  (0.0, 735.63536689492)
  (1.0, 86.46253734032005)
  (2.0, 520.2161062540692)
  (3.0, 37.96182787860963)
  (4.0, 154.7446459353385)
  (5.0, 10.453069706541415)
  (6.0, 40.958568747209846)
  (7.0, 5.512474184488148)
  (8.0, 16.07096889649607)
  (9.0, 2.65212091991328)
  (10.0, 6.8938573354053005)
  (11.0, 1.5240527316499548)
  (12.0, 3.247706028558879)
  (13.0, 0.9604472678830287)
  (14.0, 1.8017189370290536)
  (15.0, 0.6457565546054796)
  (16.0, 1.0073032762342926)
  (17.0, 0.4586443849380264)
  (18.0, 0.6505336478635788)
  (19.0, 0.32962805991604055)
  (20.0, 0.41857966411315223)
  (21.0, 0.24651773055514362)
  (22.0, 0.3012354791769234)
  (23.0, 0.1893962774822953)
  (24.0, 0.2129149995748306)
  (25.0, 0.1502305093038175)
  (26.0, 0.1548255255178906)
  (27.0, 0.12190977550579282)
  (28.0, 0.11490981361571183)
  (29.0, 0.1012489554342022)
  (30.0, 0.09093385704231716)
  (31.0, 0.08358196472166964)
  (32.0, 0.0686304197987752)
  (33.0, 0.0634527466833341)
  (34.0, 0.05438582495483281)
  (35.0, 0.053862420940687813)
  (36.0, 0.04576576560502324)
  (37.0, 0.04034402203159176)
  (38.0, 0.033102135407014545)
  (39.0, 0.030799725201085572)
  (40.0, 0.02829498364299529)
  (41.0, 0.02540555252255187)
  (42.0, 0.020870066339242637)
  (43.0, 0.018351946316409445)
  (44.0, 0.016631811426581943)
  (45.0, 0.015002178401086912)
  (46.0, 0.012528020485007185)
  (47.0, 0.010665445410569371)
  (48.0, 0.009372739207970993)
  (49.0, 0.008515607955618025)
  (50.0, 0.007402802620147826)
  (51.0, 0.006360913800835032)
  (52.0, 0.005570249653289935)
  (53.0, 0.005083751979891273)
  (54.0, 0.004490366426652189)
  (55.0, 0.00407366953409784)
  (56.0, 0.003509343954314379)
  (57.0, 0.0030065020036768174)
  (58.0, 0.0025271044715408407)
  (59.0, 0.0023210294297714867)
  (60.0, 0.002059102813592906)
  (61.0, 0.0017743967594133793)
  (62.0, 0.0014957305618501157)
  (63.0, 0.001345169556948111)
  (64.0, 0.0011312162320886595)
  (65.0, 0.0009947531844980081)
  (66.0, 0.0009501389852053365)
  (67.0, 0.0009389888433926315)
  (68.0, 0.0007972379021289599)
  (69.0, 0.0007234163114180728)
  (70.0, 0.0006428837200026482)
  (71.0, 0.0005498441050933771)
  (72.0, 0.0004700693520037445)
  (73.0, 0.0003992831662382934)
  (74.0, 0.00034856786114774717)
  (75.0, 0.00034405324469616126)
  (76.0, 0.00031766277586849583)
  (77.0, 0.0002920951151641731)
  (78.0, 0.00024432771097423583)
  (79.0, 0.00020848590455359214)
  (80.0, 0.00019201999158394975)
  (81.0, 0.00018976959128138437)
  (82.0, 0.00016025722570548265)
  (83.0, 0.0001406969266149812)
  (84.0, 0.00011975802257179829)
  (85.0, 0.00010747255235586008)
  (86.0, 9.169396203752808e-5)
  (87.0, 8.290387796660837e-5)
  (88.0, 7.917198136815237e-5)
  (89.0, 7.630706766117123e-5)
  (90.0, 6.140261939391396e-5)
  (91.0, 5.123288412583227e-5)
  (92.0, 4.256159664234868e-5)
  (93.0, 4.0034214195098686e-5)
  (94.0, 3.5381897960707885e-5)
  (95.0, 3.0462548359886867e-5)
  (96.0, 2.7725279920563785e-5)
  (97.0, 2.698398659829924e-5)
  (98.0, 2.2143769207699013e-5)
  (99.0, 2.1309270510080795e-5)
  (100.0, 1.7290719545828078e-5)
  (101.0, 1.5128702540799646e-5)
  (102.0, 1.5204419600491064e-5)
  (103.0, 1.2748103384614899e-5)
  (104.0, 1.0716632505023494e-5)
  (105.0, 9.947402997409486e-6)
  (106.0, 9.413750916557289e-6)
  (107.0, 7.510099439325752e-6)
  (108.0, 6.104471439572772e-6)
  (109.0, 6.306035659693117e-6)
  (110.0, 6.150991162999428e-6)
  (111.0, 4.9794521755355215e-6)
  (112.0, 4.113856499785003e-6)
  (113.0, 3.6421708192403098e-6)
  (114.0, 3.2977398528543407e-6)
  (115.0, 3.1995216808569787e-6)
  (116.0, 3.1424429732963625e-6)
  (117.0, 2.6513459068458448e-6)
  (118.0, 2.0766769843749437e-6)
  (119.0, 1.787542522341196e-6)
  (120.0, 1.5286577235154366e-6)
  (121.0, 1.4188098542270404e-6)
  (122.0, 1.228033282574513e-6)
  (123.0, 1.082916202532509e-6)
  (124.0, 1.0564853482780226e-6)
  (125.0, 9.738272723131268e-7)
  (126.0, 7.877977984575445e-7)
  (127.0, 6.969247298060343e-7)
  (128.0, 6.385890681139185e-7)
  (129.0, 6.026321587020159e-7)
  (130.0, 5.418103848485104e-7)
  (131.0, 4.5910861736509047e-7)
  (132.0, 3.5507102794693665e-7)
  (133.0, 3.240733079749846e-7)
  (134.0, 3.528156879731753e-7)
  (135.0, 3.0897365212221654e-7)
  (136.0, 2.4448121520053435e-7)
  (137.0, 2.0647207983626953e-7)
  (138.0, 1.8424912795142884e-7)
  (139.0, 1.847426949129497e-7)
  (140.0, 1.7467055567331373e-7)
  (141.0, 1.5747633274259038e-7)
  (142.0, 1.2408597771672353e-7)
  (143.0, 1.1819974875923563e-7)
  (144.0, 1.0941222870570878e-7)
  (145.0, 8.48490355236263e-8)
  (146.0, 7.233458102364038e-8)
};

\legend{{}{\SYMMLQ}, {}{\BLCG}, {}{\TriCG}}
\end{axis}

\end{tikzpicture}



==> graphics/colliding_flow_Q1-Q1_trimr_blminres_minres.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  height = {101.6mm},
  ylabel = {$\|r_k\|_{H^{-1}}$},
  xmin = {-5.64},
  xmax = {193.64},
  ymax = {1472.749748060147},
  ymode = {log},
  xlabel = {$k$},
  unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},xmajorgrids = true,xtick = {0.0,50.0,100.0,150.0},xticklabels = {$0$,$50$,$100$,$150$},xtick align = inside,xticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {1.0e-6,0.0001,0.01,1.0,100.0},yticklabels = {$10^{-6}$,$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$},ytick align = inside,yticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{14 pt}{10.4 pt}\selectfont}},colorbar style={title=},
  ymin = {3.2833538534212086e-8},
  width = {152.4mm}
]

\addplot+[
  color = {rgb,1:red,0.300781;green,0.683594;blue,0.289063},
draw opacity = 0.75,
line width = 1.5,
dashed,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.300781;green,0.683594;blue,0.289063}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }
] coordinates {
  (0.0, 735.63536689492)
  (1.0, 541.0699622302876)
  (2.0, 325.89339868922934)
  (3.0, 313.2786055127221)
  (4.0, 234.3892028866026)
  (5.0, 223.20695755032213)
  (6.0, 195.011708526736)
  (7.0, 175.33840176488613)
  (8.0, 162.6496893987059)
  (9.0, 132.36437953337534)
  (10.0, 126.19820655364127)
  (11.0, 100.9011572358689)
  (12.0, 96.99109861025171)
  (13.0, 72.84163456252895)
  (14.0, 70.31198297186029)
  (15.0, 51.22546517450333)
  (16.0, 49.41500776697974)
  (17.0, 37.026492581887084)
  (18.0, 35.598876155299415)
  (19.0, 26.629525687351205)
  (20.0, 25.557042729663888)
  (21.0, 19.29071981678064)
  (22.0, 18.4705452593043)
  (23.0, 14.4447895316828)
  (24.0, 13.82449287462883)
  (25.0, 11.059420385444515)
  (26.0, 10.529277501491382)
  (27.0, 8.370274897283588)
  (28.0, 7.947959082190348)
  (29.0, 6.44987080172541)
  (30.0, 6.110348993928791)
  (31.0, 5.013311320030888)
  (32.0, 4.718269998509897)
  (33.0, 3.9196692964709317)
  (34.0, 3.6870001519825224)
  (35.0, 3.078098681103224)
  (36.0, 2.873144660102031)
  (37.0, 2.398840968639604)
  (38.0, 2.2372277089379904)
  (39.0, 1.9133620060079395)
  (40.0, 1.7765475989352937)
  (41.0, 1.5194746194817492)
  (42.0, 1.4040807214990316)
  (43.0, 1.2190846469918206)
  (44.0, 1.1218532225258149)
  (45.0, 0.970750134195609)
  (46.0, 0.8897866137358638)
  (47.0, 0.7757904907559499)
  (48.0, 0.7107263883746603)
  (49.0, 0.6220397918836825)
  (50.0, 0.5666491227786304)
  (51.0, 0.49013909976159864)
  (52.0, 0.4435696733225811)
  (53.0, 0.38755497499828095)
  (54.0, 0.35332593443501253)
  (55.0, 0.3064197532947766)
  (56.0, 0.28048879487254597)
  (57.0, 0.2449363591742169)
  (58.0, 0.220799654693082)
  (59.0, 0.1893708643592991)
  (60.0, 0.17094452332455137)
  (61.0, 0.14891609133542077)
  (62.0, 0.13628403103657694)
  (63.0, 0.11982899227321891)
  (64.0, 0.1080889030472929)
  (65.0, 0.09316441156516643)
  (66.0, 0.08429597747787536)
  (67.0, 0.07477951938938127)
  (68.0, 0.06812274366805025)
  (69.0, 0.05991855266594539)
  (70.0, 0.0541791879576454)
  (71.0, 0.04719760906681708)
  (72.0, 0.04284003879378155)
  (73.0, 0.03762797467119484)
  (74.0, 0.03394094605878202)
  (75.0, 0.029761854517945996)
  (76.0, 0.026948410728472143)
  (77.0, 0.02356472841947595)
  (78.0, 0.021212526600365655)
  (79.0, 0.018558624602238383)
  (80.0, 0.016683530309301454)
  (81.0, 0.0145539738551592)
  (82.0, 0.012877087445281118)
  (83.0, 0.011105511114068168)
  (84.0, 0.009949601612152022)
  (85.0, 0.008667568155792943)
  (86.0, 0.007829437855612173)
  (87.0, 0.006806864170726369)
  (88.0, 0.006189032604064379)
  (89.0, 0.005400240804548213)
  (90.0, 0.004920507815663648)
  (91.0, 0.004367077580639452)
  (92.0, 0.00402549303238382)
  (93.0, 0.0036232129564299337)
  (94.0, 0.00334084169777484)
  (95.0, 0.0029618553531924707)
  (96.0, 0.0026757583535606685)
  (97.0, 0.0023284577043285485)
  (98.0, 0.002065668526301019)
  (99.0, 0.0017874378380395473)
  (100.0, 0.0015841950973319284)
  (101.0, 0.0013811071626513144)
  (102.0, 0.0012593841301574507)
  (103.0, 0.0011264114931057302)
  (104.0, 0.001033231339995209)
  (105.0, 0.0009314493213124363)
  (106.0, 0.0008502693950175725)
  (107.0, 0.0007547674448453195)
  (108.0, 0.0006756531394388337)
  (109.0, 0.0005878861782537682)
  (110.0, 0.0005224157405896133)
  (111.0, 0.0004571486089933222)
  (112.0, 0.00042215533747952345)
  (113.0, 0.00037228889983237)
  (114.0, 0.0003513524088274075)
  (115.0, 0.00031270330740674866)
  (116.0, 0.00027614165881933365)
  (117.0, 0.00023859880253282385)
  (118.0, 0.00020991660635123733)
  (119.0, 0.00018445283966396774)
  (120.0, 0.00016278206415670156)
  (121.0, 0.00014131586527121032)
  (122.0, 0.00012538048345888083)
  (123.0, 0.00010917408177355988)
  (124.0, 9.999046430700236e-5)
  (125.0, 8.996167328314109e-5)
  (126.0, 8.310539243144534e-5)
  (127.0, 7.355319878229884e-5)
  (128.0, 6.524921114999825e-5)
  (129.0, 5.9320282986396206e-5)
  (130.0, 5.1291728345986917e-5)
  (131.0, 4.577651841828117e-5)
  (132.0, 4.016242738191449e-5)
  (133.0, 3.5747170637852584e-5)
  (134.0, 3.213711272101673e-5)
  (135.0, 2.8596854900498783e-5)
  (136.0, 2.647261579781353e-5)
  (137.0, 2.3907393855563496e-5)
  (138.0, 2.1186323753708592e-5)
  (139.0, 1.8368242535219685e-5)
  (140.0, 1.6281545501674727e-5)
  (141.0, 1.4586489969114432e-5)
  (142.0, 1.3204065763998698e-5)
  (143.0, 1.1880550101930558e-5)
  (144.0, 1.0832529349644648e-5)
  (145.0, 9.787321559018365e-6)
  (146.0, 8.622372684537751e-6)
  (147.0, 7.479580522439204e-6)
  (148.0, 6.720223644179471e-6)
  (149.0, 5.847529105110017e-6)
  (150.0, 5.298158567178719e-6)
  (151.0, 4.730849651381347e-6)
  (152.0, 4.446229831574119e-6)
  (153.0, 3.889019336461817e-6)
  (154.0, 3.4543201714859374e-6)
  (155.0, 2.9747752153662565e-6)
  (156.0, 2.6585435616919577e-6)
  (157.0, 2.3479461373498106e-6)
  (158.0, 2.1437247830508407e-6)
  (159.0, 1.9423283835352306e-6)
  (160.0, 1.7720675258475306e-6)
  (161.0, 1.5691876119332872e-6)
  (162.0, 1.3668464479831543e-6)
  (163.0, 1.1754829765816913e-6)
  (164.0, 1.0540104645433926e-6)
  (165.0, 9.359033176636976e-7)
  (166.0, 8.404775205779256e-7)
  (167.0, 7.666330108790996e-7)
  (168.0, 6.985397068537389e-7)
  (169.0, 6.16019108605442e-7)
  (170.0, 5.541706736997105e-7)
  (171.0, 4.789495289897963e-7)
  (172.0, 4.24243964165251e-7)
  (173.0, 3.6814959172275894e-7)
  (174.0, 3.302922680271706e-7)
  (175.0, 2.9371829032868473e-7)
  (176.0, 2.6503496947559683e-7)
  (177.0, 2.425813327218279e-7)
  (178.0, 2.1948378590090117e-7)
  (179.0, 1.881040389628535e-7)
  (180.0, 1.6546308929894602e-7)
  (181.0, 1.4558801840650713e-7)
  (182.0, 1.297738927182009e-7)
  (183.0, 1.2132165750748206e-7)
  (184.0, 1.0761773984798329e-7)
  (185.0, 9.662144683602324e-8)
  (186.0, 8.593246610637585e-8)
  (187.0, 7.405435656828897e-8)
  (188.0, 6.573308976197057e-8)
};

\addplot+[
  color = {rgb,1:red,0.29296875;green,0.0;blue,0.5078125},
draw opacity = 1.0,
line width = 1.5,
dotted,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.29296875;green,0.0;blue,0.5078125}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }
] coordinates {
  (0.0, 735.63536689492)
  (1.0, 79.37990186718572)
  (2.0, 77.23048801662604)
  (3.0, 27.77772767664128)
  (4.0, 27.3013966940092)
  (5.0, 7.5540967437896525)
  (6.0, 7.018701664774428)
  (7.0, 3.3671087697255033)
  (8.0, 3.0786829282611294)
  (9.0, 1.5359452634370623)
  (10.0, 1.3986082813547092)
  (11.0, 0.8139958431517349)
  (12.0, 0.7457191639883131)
  (13.0, 0.4841759490904841)
  (14.0, 0.4430874493540653)
  (15.0, 0.31326811080018124)
  (16.0, 0.2851460266062858)
  (17.0, 0.21715704687793022)
  (18.0, 0.19774423028558138)
  (19.0, 0.15790965721215403)
  (20.0, 0.14337888894891457)
  (21.0, 0.11890127588365708)
  (22.0, 0.10854170090504894)
  (23.0, 0.09239454908962179)
  (24.0, 0.08408087930531369)
  (25.0, 0.0725971769509754)
  (26.0, 0.06549185713702971)
  (27.0, 0.057475251957139935)
  (28.0, 0.05126699969822021)
  (29.0, 0.04566930869461982)
  (30.0, 0.04073931219103292)
  (31.0, 0.036591439788404984)
  (32.0, 0.03226496825157568)
  (33.0, 0.028744326336765495)
  (34.0, 0.025395768071468497)
  (35.0, 0.022970235711156948)
  (36.0, 0.02051740972509937)
  (37.0, 0.018285136850593114)
  (38.0, 0.01600359124815838)
  (39.0, 0.014200670564701657)
  (40.0, 0.012686648371968406)
  (41.0, 0.011350099949059974)
  (42.0, 0.009970284517533082)
  (43.0, 0.008757038976634126)
  (44.0, 0.007748444129619779)
  (45.0, 0.006882940794448835)
  (46.0, 0.0060324230065184024)
  (47.0, 0.005245318735538943)
  (48.0, 0.004577282892843549)
  (49.0, 0.004031623063396242)
  (50.0, 0.0035399500689600114)
  (51.0, 0.0030929140920100736)
  (52.0, 0.0027039485979156947)
  (53.0, 0.0023857481071714445)
  (54.0, 0.002106651143807598)
  (55.0, 0.0018712311366424483)
  (56.0, 0.0016508731594848266)
  (57.0, 0.0014470564881398705)
  (58.0, 0.0012557530218035597)
  (59.0, 0.0011044664408326559)
  (60.0, 0.0009732938131404069)
  (61.0, 0.0008533482512906737)
  (62.0, 0.0007412077349750355)
  (63.0, 0.0006491706091213227)
  (64.0, 0.0005631371561438485)
  (65.0, 0.0004902148935561412)
  (66.0, 0.00043681053140441986)
  (67.0, 0.00039489273814092527)
  (68.0, 0.00035420475623296866)
  (69.0, 0.0003169326035925602)
  (70.0, 0.0002853618391963858)
  (71.0, 0.0002528015347213641)
  (72.0, 0.00022279666709194742)
  (73.0, 0.00019455772094777228)
  (74.0, 0.00017012125672931047)
  (75.0, 0.0001528063776946287)
  (76.0, 0.00013811344003146326)
  (77.0, 0.0001245966967290887)
  (78.0, 0.000110941390447117)
  (79.0, 9.758048541879492e-5)
  (80.0, 8.736042291260406e-5)
  (81.0, 7.88801179683812e-5)
  (82.0, 7.103895996470118e-5)
  (83.0, 6.321078333304627e-5)
  (84.0, 5.5959073078241216e-5)
  (85.0, 4.9558142730817334e-5)
  (86.0, 4.368418022387646e-5)
  (87.0, 3.87319665949467e-5)
  (88.0, 3.4880816669427665e-5)
  (89.0, 3.1689565129147e-5)
  (90.0, 2.8121553570213483e-5)
  (91.0, 2.466440011321333e-5)
  (92.0, 2.1377554751945026e-5)
  (93.0, 1.88646702347768e-5)
  (94.0, 1.6622857745064677e-5)
  (95.0, 1.4570836166374387e-5)
  (96.0, 1.2838650776891426e-5)
  (97.0, 1.1631651897770968e-5)
  (98.0, 1.0345367630975556e-5)
  (99.0, 9.355676344426566e-6)
  (100.0, 8.217174759700649e-6)
  (101.0, 7.251452576521009e-6)
  (102.0, 6.504222892828479e-6)
  (103.0, 5.8202053873661265e-6)
  (104.0, 5.094150434039162e-6)
  (105.0, 4.5759101852179734e-6)
  (106.0, 4.099001544129073e-6)
  (107.0, 3.596753961329241e-6)
  (108.0, 3.09763580944286e-6)
  (109.0, 2.7996486150029173e-6)
  (110.0, 2.5378283758704837e-6)
  (111.0, 2.26441063281288e-6)
  (112.0, 1.9848120936468627e-6)
  (113.0, 1.7419546411323437e-6)
  (114.0, 1.5453662151778242e-6)
  (115.0, 1.3958235482387417e-6)
  (116.0, 1.278504718852174e-6)
  (117.0, 1.1478892145231687e-6)
  (118.0, 1.0039512464187483e-6)
  (119.0, 8.740671990321098e-7)
  (120.0, 7.581669027630107e-7)
  (121.0, 6.698788987129258e-7)
  (122.0, 5.85555072497877e-7)
  (123.0, 5.178240065828282e-7)
  (124.0, 4.6452382349539847e-7)
  (125.0, 4.2020242075227924e-7)
  (126.0, 3.698647915844607e-7)
  (127.0, 3.275484867991556e-7)
  (128.0, 2.91314149251321e-7)
  (129.0, 2.630949757638664e-7)
  (130.0, 2.3702551253767118e-7)
  (131.0, 2.0997383076470115e-7)
  (132.0, 1.8110717434788848e-7)
  (133.0, 1.5873159169562014e-7)
  (134.0, 1.4553815317624314e-7)
  (135.0, 1.3125440871399728e-7)
  (136.0, 1.1528341659617072e-7)
  (137.0, 1.0056687842523478e-7)
  (138.0, 8.970433009240525e-8)
  (139.0, 7.97017877831969e-8)
  (140.0, 7.342466816679479e-8)
};

\addplot+[
  color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 0.5,
line width = 1.5,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }
] coordinates {
  (0.0, 735.63536689492)
  (1.0, 79.37990186718572)
  (2.0, 77.23048801662605)
  (3.0, 27.77772767664128)
  (4.0, 27.30139669400921)
  (5.0, 7.554096743789647)
  (6.0, 7.018701664774418)
  (7.0, 3.3671087697254896)
  (8.0, 3.0786829282611285)
  (9.0, 1.5359452634370634)
  (10.0, 1.3986082813547098)
  (11.0, 0.813995843151746)
  (12.0, 0.7457191639883208)
  (13.0, 0.4841759490904973)
  (14.0, 0.4430874493540772)
  (15.0, 0.31326811080019784)
  (16.0, 0.2851460266063002)
  (17.0, 0.21715704687794266)
  (18.0, 0.19774423028559915)
  (19.0, 0.15790965721215494)
  (20.0, 0.14337888894892759)
  (21.0, 0.11890127588366547)
  (22.0, 0.10854170090505817)
  (23.0, 0.09239454908962981)
  (24.0, 0.08408087930531748)
  (25.0, 0.07259717695097788)
  (26.0, 0.06549185713702657)
  (27.0, 0.05747525195713565)
  (28.0, 0.05126699969821398)
  (29.0, 0.04566930869461572)
  (30.0, 0.040739312191023024)
  (31.0, 0.03659143978839708)
  (32.0, 0.03226496825156415)
  (33.0, 0.028744326336750958)
  (34.0, 0.025395768071457155)
  (35.0, 0.022970235711144045)
  (36.0, 0.020517409725087223)
  (37.0, 0.018285136850582008)
  (38.0, 0.0160035912481473)
  (39.0, 0.014200670564695718)
  (40.0, 0.012686648371963033)
  (41.0, 0.01135009994905598)
  (42.0, 0.009970284517525416)
  (43.0, 0.008757038976636393)
  (44.0, 0.007748444129619752)
  (45.0, 0.006882940794455029)
  (46.0, 0.006032423006521591)
  (47.0, 0.005245318735541753)
  (48.0, 0.004577282892848176)
  (49.0, 0.004031623063396366)
  (50.0, 0.003539950068956034)
  (51.0, 0.0030929140920081576)
  (52.0, 0.002703948597898021)
  (53.0, 0.0023857481071539763)
  (54.0, 0.00210665114367393)
  (55.0, 0.0018712311365291026)
  (56.0, 0.0016508731580727807)
  (57.0, 0.0014470564858711885)
  (58.0, 0.00125575299477875)
  (59.0, 0.0011044663750149279)
  (60.0, 0.0009732932935260847)
  (61.0, 0.0008533474251715872)
  (62.0, 0.0007412017556834149)
  (63.0, 0.0006491607409549711)
  (64.0, 0.0005630381336952904)
  (65.0, 0.0004899937965846974)
  (66.0, 0.00043549084480906685)
  (67.0, 0.0003950397793892864)
  (68.0, 0.0003538741001428746)
  (69.0, 0.0003178535995088275)
  (70.0, 0.00028492041095687517)
  (71.0, 0.0002529712230564191)
  (72.0, 0.00022276200414866692)
  (73.0, 0.00019453459406220772)
  (74.0, 0.00016987020949923382)
  (75.0, 0.00015231644622510187)
  (76.0, 0.00013733388860877877)
  (77.0, 0.0001242711606578951)
  (78.0, 0.0001107635502077977)
  (79.0, 9.773433987201495e-5)
  (80.0, 8.710062102800738e-5)
  (81.0, 7.91548438686819e-5)
  (82.0, 7.096987348377762e-5)
  (83.0, 6.336504209629085e-5)
  (84.0, 5.599641344345656e-5)
  (85.0, 4.961379390577101e-5)
  (86.0, 4.362253731914873e-5)
  (87.0, 3.860392335739552e-5)
  (88.0, 3.4684000148651364e-5)
  (89.0, 3.157170886565046e-5)
  (90.0, 2.8077590227206186e-5)
  (91.0, 2.46221221634519e-5)
  (92.0, 2.1309182574413465e-5)
  (93.0, 1.8804328490292257e-5)
  (94.0, 1.6602585963949835e-5)
  (95.0, 1.4571438887309582e-5)
  (96.0, 1.2898503756145145e-5)
  (97.0, 1.1637024749745416e-5)
  (98.0, 1.0301173410362045e-5)
  (99.0, 9.274341899251647e-6)
  (100.0, 8.17288242007005e-6)
  (101.0, 7.190069039845853e-6)
  (102.0, 6.498165365076739e-6)
  (103.0, 5.789414748782359e-6)
  (104.0, 5.0934959425276985e-6)
  (105.0, 4.533697436345297e-6)
  (106.0, 4.084651266354739e-6)
  (107.0, 3.5880776163605045e-6)
  (108.0, 3.0919471282260674e-6)
  (109.0, 2.7761901935209016e-6)
  (110.0, 2.530394867309422e-6)
  (111.0, 2.2558322432217035e-6)
  (112.0, 1.977877279037638e-6)
  (113.0, 1.736808400759416e-6)
  (114.0, 1.5363481681224035e-6)
  (115.0, 1.3842635929298707e-6)
  (116.0, 1.2663371456814145e-6)
  (117.0, 1.142495400886135e-6)
  (118.0, 1.0003480027899682e-6)
  (119.0, 8.726904027074001e-7)
  (120.0, 7.574354434827378e-7)
  (121.0, 6.680661512371797e-7)
  (122.0, 5.868290534659382e-7)
  (123.0, 5.159199705080939e-7)
  (124.0, 4.6357240050627385e-7)
  (125.0, 4.1856504298099553e-7)
  (126.0, 3.695068316746912e-7)
  (127.0, 3.2640956771251865e-7)
  (128.0, 2.903602805579874e-7)
  (129.0, 2.6157921096777345e-7)
  (130.0, 2.3553883774394845e-7)
  (131.0, 2.0949816591835355e-7)
  (132.0, 1.804272426443821e-7)
  (133.0, 1.5756719190371647e-7)
  (134.0, 1.4371418168010383e-7)
  (135.0, 1.3030336476587186e-7)
  (136.0, 1.1489678977568617e-7)
  (137.0, 1.0029824487738693e-7)
  (138.0, 8.80913745292666e-8)
  (139.0, 7.94773162264918e-8)
  (140.0, 7.231443686795268e-8)
};

\legend{{}{\MINRES}, {}{\BLMINRES}, {}{\TriMR}}
\end{axis}

\end{tikzpicture}



==> graphics/landmark_tricg_blcg_symmlq.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = {101.6mm}, ylabel = {$\|r_k\|$}, xmin = {-3.4499999999999997}, xmax = {118.45}, ymax = {3087.0983543921116}, ymode = {log}, xlabel = {$k$}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},xmajorgrids = true,xtick = {0.0,25.0,50.0,75.0,100.0},xticklabels = {$0$,$25$,$50$,$75$,$100$},xtick align = inside,xticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {1.0e-6,0.0001,0.01,1.0,100.0},yticklabels = {$10^{-6}$,$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$},ytick align = inside,yticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{14 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {6.964931743410031e-8}, width = {152.4mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 0.75,
line width = 1.5,
dashed,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }]coordinates {
(0.0, 1542.5194445647621)
(1.0, 1542.5194445647621)
(2.0, 120.89480645534942)
(3.0, 120.89532384998773)
(4.0, 51.483297686554295)
(5.0, 51.6101123845413)
(6.0, 32.98903088412012)
(7.0, 34.13960198667791)
(8.0, 26.240122004429914)
(9.0, 29.15793321812151)
(10.0, 23.363659353775308)
(11.0, 22.88501485205689)
(12.0, 18.58362080011724)
(13.0, 13.049681843470074)
(14.0, 11.182620826056562)
(15.0, 6.844701811743257)
(16.0, 6.197977701845468)
(17.0, 4.275103395055754)
(18.0, 3.936839352597369)
(19.0, 3.280361414884272)
(20.0, 2.8283361315194178)
(21.0, 2.4742525376031415)
(22.0, 2.0046387124664378)
(23.0, 1.725142654028757)
(24.0, 1.4007695284976336)
(25.0, 1.1494923809058635)
(26.0, 0.9288877760732877)
(27.0, 0.7819075148553435)
(28.0, 0.6584933457993037)
(29.0, 0.5813284257061324)
(30.0, 0.4771189923389482)
(31.0, 0.42628018249263305)
(32.0, 0.3454348243776157)
(33.0, 0.29817919523751235)
(34.0, 0.2353447148244028)
(35.0, 0.19786736931665552)
(36.0, 0.159753187319887)
(37.0, 0.1371648959340847)
(38.0, 0.10910618592268108)
(39.0, 0.09759781679811809)
(40.0, 0.07673301584149461)
(41.0, 0.07022026055422088)
(42.0, 0.05601147053037665)
(43.0, 0.048815857199439226)
(44.0, 0.04046262348222384)
(45.0, 0.032550461561922955)
(46.0, 0.027518782421088836)
(47.0, 0.022204437336353897)
(48.0, 0.01883433897665157)
(49.0, 0.016207833050126054)
(50.0, 0.013570423933646658)
(51.0, 0.011570245804713237)
(52.0, 0.009419177483115307)
(53.0, 0.008217380010387354)
(54.0, 0.006880733062952491)
(55.0, 0.005508173772334021)
(56.0, 0.004647199414659888)
(57.0, 0.003879290286822389)
(58.0, 0.003263606847402161)
(59.0, 0.002730785773484602)
(60.0, 0.0023659547320297666)
(61.0, 0.001967512654891969)
(62.0, 0.0016840322668235858)
(63.0, 0.001405946286649687)
(64.0, 0.001173780816576525)
(65.0, 0.0009503977704085604)
(66.0, 0.0008336430761309388)
(67.0, 0.0006366572914922715)
(68.0, 0.0005670546727985934)
(69.0, 0.0004586650664461103)
(70.0, 0.00039410308747720937)
(71.0, 0.00031866264845655575)
(72.0, 0.00027980845527818146)
(73.0, 0.00022521965811408184)
(74.0, 0.0001944673324263667)
(75.0, 0.00015537652114844147)
(76.0, 0.00013358002526512312)
(77.0, 0.00010870054136264146)
(78.0, 9.196511676066181e-5)
(79.0, 7.537094543896523e-5)
(80.0, 6.49278363792259e-5)
(81.0, 5.439852147931255e-5)
(82.0, 4.703942910673569e-5)
(83.0, 3.9423348297236076e-5)
(84.0, 3.315619919470277e-5)
(85.0, 2.6668038505501548e-5)
(86.0, 2.2963938349398424e-5)
(87.0, 1.8563086369934992e-5)
(88.0, 1.578788927349036e-5)
(89.0, 1.2921534800617007e-5)
(90.0, 1.1004183881214866e-5)
(91.0, 9.180330547174783e-6)
(92.0, 7.956115860969154e-6)
(93.0, 6.572785804321098e-6)
(94.0, 5.509004816492386e-6)
(95.0, 4.527267638359272e-6)
(96.0, 3.884918427571826e-6)
(97.0, 3.1888489564726173e-6)
(98.0, 2.647591664506517e-6)
(99.0, 2.2031334799287087e-6)
(100.0, 1.9220779504044367e-6)
(101.0, 1.6048193207830429e-6)
(102.0, 1.3395748682627375e-6)
(103.0, 1.128491709373768e-6)
(104.0, 9.541682734834836e-7)
(105.0, 8.087820326264097e-7)
(106.0, 6.602303899590154e-7)
(107.0, 5.456437828171942e-7)
(108.0, 4.5692318221637107e-7)
(109.0, 3.8938639220541974e-7)
(110.0, 3.2260774829278915e-7)
(111.0, 2.7775755474170476e-7)
(112.0, 2.2810485336893016e-7)
(113.0, 1.978519029563433e-7)
(114.0, 1.6361185478834523e-7)
(115.0, 1.3939162581902742e-7)
};
\addlegendentry{\SYMMLQ}
\addplot+ [color = {rgb,1:red,0.0;green,0.0;blue,0.0},
draw opacity = 1.0,
line width = 1.5,
dotted,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }]coordinates {
(0.0, 1542.5194445647621)
(1.0, 37.87059056223905)
(2.0, 3.322758587832982e-5)
(3.0, 0.00016587660826253495)
(4.0, 1.159066108504179e-5)
(5.0, 3.173813184875791e-5)
(6.0, 7.92449407471315e-6)
(7.0, 1.373885498172818e-5)
(8.0, 8.121585979143749e-6)
(9.0, 4.885334342920662e-6)
(10.0, 8.540783727694152e-6)
(11.0, 2.411664575993018e-6)
(12.0, 4.9745996006004795e-6)
(13.0, 1.4086491183275962e-6)
(14.0, 2.8971676068735108e-6)
(15.0, 8.256969629751545e-7)
(16.0, 1.63377044713918e-6)
(17.0, 4.6349488119131033e-7)
(18.0, 9.451378269528843e-7)
(19.0, 3.193823632059037e-7)
(20.0, 5.746090173380133e-7)
(21.0, 1.9820143718147632e-7)
(22.0, 3.17962147521802e-7)
(23.0, 1.4681610551248616e-7)
};
\addlegendentry{\BLCG}
\addplot+ [color = {rgb,1:red,0.890625;green,0.101563;blue,0.109375},
draw opacity = 0.5,
line width = 1.5,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.890625;green,0.101563;blue,0.109375}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }]coordinates {
(0.0, 1542.5194445647621)
(1.0, 37.87059056223907)
(2.0, 3.322758590464738e-5)
(3.0, 0.00016587660838821358)
(4.0, 1.1590661022899714e-5)
(5.0, 3.1738131766448054e-5)
(6.0, 7.92449405379872e-6)
(7.0, 1.3738854982647498e-5)
(8.0, 8.121585968689209e-6)
(9.0, 4.885334336000062e-6)
(10.0, 8.540783722834117e-6)
(11.0, 2.4116645489808433e-6)
(12.0, 4.9745995925404595e-6)
(13.0, 1.4086491187069378e-6)
(14.0, 2.8971675982928544e-6)
(15.0, 8.25696967259847e-7)
(16.0, 1.633770441271501e-6)
(17.0, 4.634948914281035e-7)
(18.0, 9.451378242869904e-7)
(19.0, 3.193823470128904e-7)
(20.0, 5.746090153525589e-7)
(21.0, 1.9820144072529184e-7)
(22.0, 3.1796214763460696e-7)
(23.0, 1.468160933704937e-7)
};
\addlegendentry{\TriCG}
\end{axis}

\end{tikzpicture}



==> graphics/landmark_trimr_blminres_minres.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = {101.6mm}, ylabel = {$\|r_k\|$}, xmin = {-3.3899999999999997}, xmax = {116.39}, ymax = {3090.8906132685393}, ymode = {log}, xlabel = {$k$}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},xmajorgrids = true,xtick = {0.0,25.0,50.0,75.0,100.0},xticklabels = {$0$,$25$,$50$,$75$,$100$},xtick align = inside,xticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {1.0e-6,0.0001,0.01,1.0,100.0},yticklabels = {$10^{-6}$,$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$},ytick align = inside,yticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{14 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {6.67746133879767e-8}, width = {152.4mm}]\addplot+ [color = {rgb,1:red,0.300781;green,0.683594;blue,0.289063},
draw opacity = 0.75,
line width = 1.5,
dashed,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.300781;green,0.683594;blue,0.289063}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }]coordinates {
(0.0, 1542.5194445647621)
(1.0, 1331.4792259042874)
(2.0, 120.42763457845786)
(3.0, 95.28649845306835)
(4.0, 46.219532872624534)
(5.0, 35.23704856511316)
(6.0, 26.06061240769072)
(7.0, 22.497278901845085)
(8.0, 18.490744947384428)
(9.0, 17.799507958731326)
(10.0, 13.404100121216414)
(11.0, 13.153335386279815)
(12.0, 8.770198630937683)
(13.0, 8.378001138121595)
(14.0, 5.6062828476004904)
(15.0, 5.072759649521647)
(16.0, 3.791997142859959)
(17.0, 3.2683955212642806)
(18.0, 2.6924767712150324)
(19.0, 2.291788741625784)
(20.0, 1.9447653410491326)
(21.0, 1.6611084487287733)
(22.0, 1.3904436629363355)
(23.0, 1.1893139545349316)
(24.0, 0.9796963117835974)
(25.0, 0.8157571020844666)
(26.0, 0.6710443106433684)
(27.0, 0.5521267062352759)
(28.0, 0.46992954017880534)
(29.0, 0.38829161513044286)
(30.0, 0.33480185196975404)
(31.0, 0.28064292729626505)
(32.0, 0.24036623382599206)
(33.0, 0.20012293960292787)
(34.0, 0.16800228980112364)
(35.0, 0.1369372991397206)
(36.0, 0.11576882496250719)
(37.0, 0.09259761576889793)
(38.0, 0.0793444055571018)
(39.0, 0.06446617512845836)
(40.0, 0.05515852259889027)
(41.0, 0.04687150769343421)
(42.0, 0.03896999303635389)
(43.0, 0.03376715231020715)
(44.0, 0.02746417359855608)
(45.0, 0.02339257704530473)
(46.0, 0.019145721749547172)
(47.0, 0.015964125067174244)
(48.0, 0.013359194461180002)
(49.0, 0.0112567739786038)
(50.0, 0.009465056859325208)
(51.0, 0.007986756795504028)
(52.0, 0.006613202046528965)
(53.0, 0.005722392599784502)
(54.0, 0.004659058940808017)
(55.0, 0.003961101926378306)
(56.0, 0.003234084547847463)
(57.0, 0.0027674858169148132)
(58.0, 0.0022411142956745944)
(59.0, 0.001943570756828896)
(60.0, 0.001585776528742942)
(61.0, 0.0013826139318836325)
(62.0, 0.0011223021635031187)
(63.0, 0.000985447973134889)
(64.0, 0.000767965288001015)
(65.0, 0.0006796765880441954)
(66.0, 0.0005307517187227421)
(67.0, 0.0004635975213626442)
(68.0, 0.0003731734160965543)
(69.0, 0.00032598543904614844)
(70.0, 0.0002593381486124003)
(71.0, 0.00022761710343130015)
(72.0, 0.00018344632351654356)
(73.0, 0.00016006091073188518)
(74.0, 0.00012936864319594107)
(75.0, 0.00011147873949391515)
(76.0, 9.077938383166001e-5)
(77.0, 7.775597825400503e-5)
(78.0, 6.29913022217683e-5)
(79.0, 5.4080377625865626e-5)
(80.0, 4.424922372848959e-5)
(81.0, 3.8338706679064466e-5)
(82.0, 3.159276281328063e-5)
(83.0, 2.7480114930661313e-5)
(84.0, 2.217865211450272e-5)
(85.0, 1.913748256398349e-5)
(86.0, 1.5562948305404818e-5)
(87.0, 1.3312498044085118e-5)
(88.0, 1.0834150438750683e-5)
(89.0, 9.25872943422339e-6)
(90.0, 7.556765528640989e-6)
(91.0, 6.514954896738966e-6)
(92.0, 5.384079455353181e-6)
(93.0, 4.618596741234832e-6)
(94.0, 3.7766115015008985e-6)
(95.0, 3.229275587514816e-6)
(96.0, 2.669078513611278e-6)
(97.0, 2.259152025327324e-6)
(98.0, 1.8484189292574528e-6)
(99.0, 1.5732039057441611e-6)
(100.0, 1.3201851531030017e-6)
(101.0, 1.1137333764068718e-6)
(102.0, 9.336190149242278e-7)
(103.0, 7.862528943563787e-7)
(104.0, 6.646842776604138e-7)
(105.0, 5.577162341569872e-7)
(106.0, 4.6534503200526807e-7)
(107.0, 3.845232086510898e-7)
(108.0, 3.253787416579528e-7)
(109.0, 2.680965035319564e-7)
(110.0, 2.2889492636447916e-7)
(111.0, 1.885207396247918e-7)
(112.0, 1.6150043377103352e-7)
(113.0, 1.33802543917862e-7)
};
\addlegendentry{\MINRES}
\addplot+ [color = {rgb,1:red,0.29296875;green,0.0;blue,0.5078125},
draw opacity = 1.0,
line width = 1.5,
dotted,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.29296875;green,0.0;blue,0.5078125}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }]coordinates {
(0.0, 1542.5194445647621)
(1.0, 37.68569540467819)
(2.0, 3.322757046793627e-5)
(3.0, 3.256702556544293e-5)
(4.0, 1.0817071107692307e-5)
(5.0, 1.0230205596970467e-5)
(6.0, 6.2636641972200485e-6)
(7.0, 5.686922809417572e-6)
(8.0, 4.657895597512076e-6)
(9.0, 3.371163323412361e-6)
(10.0, 3.13571969203535e-6)
(11.0, 1.9072932615899002e-6)
(12.0, 1.7784083648236223e-6)
(13.0, 1.1012506836159165e-6)
(14.0, 1.0282824857241105e-6)
(15.0, 6.437107895102241e-7)
(16.0, 5.975335342924597e-7)
(17.0, 3.661875094170213e-7)
(18.0, 3.414244500497232e-7)
(19.0, 2.331741879606579e-7)
(20.0, 2.1598929942001226e-7)
(21.0, 1.4593224281742916e-7)
};
\addlegendentry{\BLMINRES}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 0.5,
line width = 1.5,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }]coordinates {
(0.0, 1542.5194445647621)
(1.0, 37.68569540467819)
(2.0, 3.3227570494605846e-5)
(3.0, 3.2567025592899885e-5)
(4.0, 1.0817071104997322e-5)
(5.0, 1.0230205593434994e-5)
(6.0, 6.2636641942559795e-6)
(7.0, 5.686922809284269e-6)
(8.0, 4.6578955958616715e-6)
(9.0, 3.3711633285941754e-6)
(10.0, 3.135719687712015e-6)
(11.0, 1.9072932509937338e-6)
(12.0, 1.77840836191539e-6)
(13.0, 1.1012506798848471e-6)
(14.0, 1.0282824825345326e-6)
(15.0, 6.437107817490756e-7)
(16.0, 5.97533529046989e-7)
(17.0, 3.6618751366174603e-7)
(18.0, 3.414244493746004e-7)
(19.0, 2.3317418094116733e-7)
(20.0, 2.1598930194720142e-7)
(21.0, 1.4593224791310544e-7)
};
\addlegendentry{\TriMR}
\end{axis}

\end{tikzpicture}



==> graphics/lp_czprob_tricg_blcg_symmlq.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = {101.6mm}, ylabel = {$\|r_k\|$}, xmin = {-4.859999999999999}, xmax = {166.86}, ymax = {30403.488279412457}, ymode = {log}, xlabel = {$k$}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},xmajorgrids = true,xtick = {0.0,50.0,100.0,150.0},xticklabels = {$0$,$50$,$100$,$150$},xtick align = inside,xticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {1.0e-5,0.0031622776601683794,1.0,316.22776601683796},yticklabels = {$10^{-5.0}$,$10^{-2.5}$,$10^{0.0}$,$10^{2.5}$},ytick align = inside,yticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{14 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {4.09429494562702e-7}, width = {152.4mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 0.75,
line width = 1.5,
dashed,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }]coordinates {
(0.0, 14971.345749146089)
(1.0, 14971.345749146089)
(2.0, 969.2788542599347)
(3.0, 969.3381657544296)
(4.0, 259.68521826515104)
(5.0, 259.6852604636792)
(6.0, 105.51385378046643)
(7.0, 105.51594446301952)
(8.0, 71.41674663748925)
(9.0, 72.978159872445)
(10.0, 443.4020803969854)
(11.0, 451.8064083399131)
(12.0, 69.68249542661528)
(13.0, 69.91293026220805)
(14.0, 65.34203624409395)
(15.0, 66.07439845335537)
(16.0, 73.31746810734191)
(17.0, 74.35303905075155)
(18.0, 3941.0768572549437)
(19.0, 3774.2430254218366)
(20.0, 147.8228983928932)
(21.0, 129.7131518337189)
(22.0, 117.4704001525557)
(23.0, 119.39386859040017)
(24.0, 143.46567423507048)
(25.0, 141.47191546453558)
(26.0, 152.9677213630968)
(27.0, 1060.61042189167)
(28.0, 1048.6070644065371)
(29.0, 171.24255056103496)
(30.0, 30.79165630995115)
(31.0, 31.805050985982458)
(32.0, 24.580073330288158)
(33.0, 22.01406465145319)
(34.0, 27.368196047063005)
(35.0, 46.66030757130037)
(36.0, 466.32274939961627)
(37.0, 584.4081566760252)
(38.0, 20.5896425516155)
(39.0, 20.807326088166953)
(40.0, 31.436934669401744)
(41.0, 31.269103317232894)
(42.0, 17.643927617477242)
(43.0, 20.279277784028316)
(44.0, 677.8062533955514)
(45.0, 554.3916510397263)
(46.0, 24.496215818950596)
(47.0, 8.527701166103816)
(48.0, 4.957318649717354)
(49.0, 7.77565075252581)
(50.0, 8.74595836008439)
(51.0, 5.9602874820424905)
(52.0, 869.8351923311566)
(53.0, 757.4427266370417)
(54.0, 1.409220770403787)
(55.0, 1.332555329274626)
(56.0, 0.3311019749322866)
(57.0, 0.33502166716854936)
(58.0, 0.930690362951792)
(59.0, 7.55127954067921)
(60.0, 5.3785993981875055)
(61.0, 3.551233945556785)
(62.0, 0.24996813975048982)
(63.0, 0.12068119168306324)
(64.0, 0.08339837593831151)
(65.0, 0.09883753421379592)
(66.0, 0.10256549765082293)
(67.0, 0.6349098844272084)
(68.0, 0.6538810964929416)
(69.0, 3.955523021047464)
(70.0, 0.03198148694568599)
(71.0, 0.03925273064492336)
(72.0, 0.03160649942015273)
(73.0, 0.01687392188325695)
(74.0, 0.027531869767315077)
(75.0, 0.6449452484220061)
(76.0, 0.05791700130278134)
(77.0, 0.4296712736998566)
(78.0, 0.018152757686618462)
(79.0, 0.008787669313706241)
(80.0, 0.011391007174208791)
(81.0, 0.014370743257426976)
(82.0, 0.010523686679644257)
(83.0, 0.18261281950702274)
(84.0, 0.030739583500749394)
(85.0, 0.28341695174182246)
(86.0, 0.017399177613315445)
(87.0, 0.006673867804580801)
(88.0, 0.005873619036932573)
(89.0, 0.010659764560792827)
(90.0, 0.007571458886288249)
(91.0, 0.014554762057014262)
(92.0, 0.2477564203397585)
(93.0, 0.04145624482287107)
(94.0, 0.06936951756549273)
(95.0, 0.004130329746619496)
(96.0, 0.0033883146510971258)
(97.0, 0.0038782933628044376)
(98.0, 0.0034296214607581897)
(99.0, 0.0036902613668480444)
(100.0, 0.03394627723718145)
(101.0, 0.028602149367110044)
(102.0, 0.05623367399377116)
(103.0, 0.007977943575370499)
(104.0, 0.003248540894342951)
(105.0, 0.0018011475437240865)
(106.0, 0.0022054550499757608)
(107.0, 0.0023567334656504554)
(108.0, 0.002578691729182397)
(109.0, 0.026465636793000652)
(110.0, 0.01587179958215619)
(111.0, 0.028989622078323132)
(112.0, 0.009198732267113733)
(113.0, 0.0005624455077737041)
(114.0, 0.0009498387731245541)
(115.0, 0.0011345738265747766)
(116.0, 0.0007634007246854416)
(117.0, 0.007931867036435595)
(118.0, 0.0018377856844814908)
(119.0, 0.013797429618597173)
(120.0, 0.00097795879255462)
(121.0, 0.00036325640268825807)
(122.0, 0.0004705500508094229)
(123.0, 0.00045532113997232796)
(124.0, 0.0003424207882151546)
(125.0, 0.0007961296734779727)
(126.0, 0.01298663841768055)
(127.0, 0.0006015149413809613)
(128.0, 0.01993712509372029)
(129.0, 0.00010043344073909108)
(130.0, 7.79284648549302e-5)
(131.0, 0.00013754277283918297)
(132.0, 0.00014989694054362186)
(133.0, 8.672005810981406e-5)
(134.0, 0.004261772501859091)
(135.0, 0.00012972156539657622)
(136.0, 0.004557863890395035)
(137.0, 4.8249944155086976e-5)
(138.0, 3.7339117694905264e-5)
(139.0, 3.134585962169437e-5)
(140.0, 5.393663428546255e-5)
(141.0, 5.601114667346002e-5)
(142.0, 4.0446776666190296e-5)
(143.0, 0.0026252770100104817)
(144.0, 0.002945332353422779)
(145.0, 6.743166311723553e-5)
(146.0, 1.474047670333245e-5)
(147.0, 2.1669765802272075e-5)
(148.0, 6.501919807172811e-6)
(149.0, 1.2347097191111645e-5)
(150.0, 1.4307896931636014e-5)
(151.0, 4.929646469351106e-5)
(152.0, 1.3638959943368283e-5)
(153.0, 7.305296707945218e-5)
(154.0, 3.2700566983951693e-6)
(155.0, 6.1437803787209895e-6)
(156.0, 5.878408460125832e-6)
(157.0, 2.572539303537845e-6)
(158.0, 3.0750652573205944e-6)
(159.0, 6.338206620008918e-5)
(160.0, 3.4688984846329457e-6)
(161.0, 0.0002030146091744101)
(162.0, 1.2200560674985475e-6)
};
\addlegendentry{\SYMMLQ}
\addplot+ [color = {rgb,1:red,0.0;green,0.0;blue,0.0},
draw opacity = 1.0,
line width = 1.5,
dotted,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }]coordinates {
(0.0, 14971.345749146089)
(1.0, 960.3333403001616)
(2.0, 55.18283161367791)
(3.0, 171.61144726891996)
(4.0, 140.3142605590141)
(5.0, 260.3693977479783)
(6.0, 75.3952361277752)
(7.0, 190.26708589795126)
(8.0, 1988.8594684600978)
(9.0, 112.86979881416114)
(10.0, 45.223655297913076)
(11.0, 59.251556666495325)
(12.0, 75.70769109112682)
(13.0, 26.38226029633659)
(14.0, 81.24744007124448)
(15.0, 211.68662827943172)
(16.0, 32.01995733540921)
(17.0, 18.985185278193395)
(18.0, 28.847738020238424)
(19.0, 24.505653134658598)
(20.0, 22.148480382520653)
(21.0, 21.761069307074074)
(22.0, 34.5003881600799)
(23.0, 26.855717001931563)
(24.0, 12.57372208421204)
(25.0, 7.072057735085604)
(26.0, 4.672720665489341)
(27.0, 4.170048746913984)
(28.0, 3.444348613672512)
(29.0, 308.8405847972597)
(30.0, 6.414874790787676)
(31.0, 1.9152770771142111)
(32.0, 0.5034748025504976)
(33.0, 1.2729352022089835)
(34.0, 0.6373874053084103)
(35.0, 2.928861452089013)
(36.0, 4.157247437830677)
(37.0, 1.0246504350085732)
(38.0, 0.7947602353523386)
(39.0, 0.3241257722148051)
(40.0, 0.3301077145335013)
(41.0, 0.25119991848203316)
(42.0, 0.12836197037258665)
(43.0, 0.14038800745103605)
(44.0, 0.13168725073462886)
(45.0, 0.19414875780128854)
(46.0, 0.15798254665107184)
(47.0, 0.06549293683143231)
(48.0, 0.12015329624884243)
(49.0, 0.2933031661676881)
(50.0, 0.038272336815474)
(51.0, 0.03229805652579657)
(52.0, 0.05614885127847835)
(53.0, 0.01184501617821729)
(54.0, 0.01241691651701967)
(55.0, 0.08072389682629683)
(56.0, 0.016121586767037305)
(57.0, 0.02342489964288114)
(58.0, 0.018701534028129747)
(59.0, 0.009533215488975543)
(60.0, 0.009624005147005413)
(61.0, 0.009043446175213958)
(62.0, 0.0038861371694282956)
(63.0, 0.003983648381939937)
(64.0, 0.0024220101656232543)
(65.0, 0.003527399108963422)
(66.0, 0.004455135236483958)
(67.0, 0.007022767177691849)
(68.0, 0.003456073053165026)
(69.0, 0.0010423458094179947)
(70.0, 0.0012043561769219725)
(71.0, 0.0051582678453658964)
(72.0, 0.0003723153857289041)
(73.0, 0.0007654098980091651)
(74.0, 0.0016279885772738933)
(75.0, 0.0006741190651372341)
(76.0, 0.0029672686187774185)
(77.0, 0.0002952799631375484)
(78.0, 0.001302866481909624)
(79.0, 0.00015337386346856824)
(80.0, 0.000671199107988818)
(81.0, 0.0006932593890821236)
(82.0, 0.00053615293390916)
(83.0, 0.00022083735532023172)
(84.0, 0.00027675329436290083)
(85.0, 0.0003677792168169039)
(86.0, 0.0003022240583185081)
(87.0, 7.211110669433512e-5)
(88.0, 0.0001999968391313056)
(89.0, 7.152481617309478e-5)
(90.0, 0.0005281613279156662)
(91.0, 5.800302295273765e-5)
(92.0, 3.1518679083465444e-5)
(93.0, 3.501044684273403e-5)
(94.0, 5.111188914358713e-5)
(95.0, 6.05476861553112e-5)
(96.0, 3.0424733291677914e-5)
(97.0, 4.050670097624043e-5)
(98.0, 5.562468376518637e-5)
(99.0, 4.277650111165799e-5)
(100.0, 2.7967691300734262e-5)
(101.0, 2.5121996185011135e-5)
(102.0, 3.368680615406093e-5)
(103.0, 1.726300180417669e-5)
(104.0, 0.00012386287791772458)
(105.0, 9.472985945985965e-6)
(106.0, 6.790341330906807e-5)
(107.0, 3.550200565798537e-5)
(108.0, 2.9541417141540853e-5)
(109.0, 9.96818243045002e-6)
(110.0, 2.0253891109095304e-5)
(111.0, 7.82145532214349e-6)
(112.0, 3.7818129985652123e-6)
(113.0, 1.1262819340135423e-5)
(114.0, 0.0002093589428672145)
(115.0, 6.361822200243747e-6)
(116.0, 3.230456993853994e-6)
(117.0, 1.7960937266441492e-5)
(118.0, 8.04412330934962e-6)
(119.0, 4.023546581945537e-6)
(120.0, 1.1703241133961519e-5)
(121.0, 3.674089961785423e-5)
(122.0, 2.8661514976242907e-6)
(123.0, 4.067404705433142e-6)
(124.0, 1.2357239528322092e-5)
(125.0, 8.314606480778699e-7)
};
\addlegendentry{\BLCG}
\addplot+ [color = {rgb,1:red,0.890625;green,0.101563;blue,0.109375},
draw opacity = 0.5,
line width = 1.5,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.890625;green,0.101563;blue,0.109375}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }]coordinates {
(0.0, 14971.345749146089)
(1.0, 960.333340300159)
(2.0, 55.18283161369897)
(3.0, 171.61144726931843)
(4.0, 140.31426055853322)
(5.0, 260.36939773929106)
(6.0, 75.32046188185295)
(7.0, 186.83848602643621)
(8.0, 2175.6413920331734)
(9.0, 71.56787550670482)
(10.0, 56.206398208879)
(11.0, 69.40441869283025)
(12.0, 49.82146532752737)
(13.0, 32.80362289766213)
(14.0, 75.78474565332736)
(15.0, 64.68803201408976)
(16.0, 37.240369754388034)
(17.0, 27.970451718019227)
(18.0, 30.34804694090486)
(19.0, 24.535756401970097)
(20.0, 27.530679819307117)
(21.0, 20.75094207480979)
(22.0, 25.442978033579323)
(23.0, 38.864615674999506)
(24.0, 13.419655674364911)
(25.0, 7.095788955107485)
(26.0, 4.88757461743476)
(27.0, 4.09901663196897)
(28.0, 3.537595181908375)
(29.0, 36.3462579111075)
(30.0, 5.525600770422095)
(31.0, 1.9481122668935185)
(32.0, 0.5908985180762173)
(33.0, 0.6908459670750496)
(34.0, 0.8871822031502007)
(35.0, 0.5373358955793555)
(36.0, 5.557401797753305)
(37.0, 0.2714643421414328)
(38.0, 0.31902004788896227)
(39.0, 0.3516274781289094)
(40.0, 0.4961864350355642)
(41.0, 0.07545375591809167)
(42.0, 0.12633684206772686)
(43.0, 0.17018645549511371)
(44.0, 0.14765985533430398)
(45.0, 0.18043143825202712)
(46.0, 0.21857452579272285)
(47.0, 0.02616957827936844)
(48.0, 0.06027756957564374)
(49.0, 0.06348264307974645)
(50.0, 0.044171966774347475)
(51.0, 0.2072794121747564)
(52.0, 0.03963435707970171)
(53.0, 0.010124244782047324)
(54.0, 0.012790381599483792)
(55.0, 0.014191932053809673)
(56.0, 0.013078420658072663)
(57.0, 0.0164543648915889)
(58.0, 0.12190956768192054)
(59.0, 0.008352340083011462)
(60.0, 0.0061070564460394584)
(61.0, 0.003818143014169199)
(62.0, 0.003127491155859068)
(63.0, 0.0026982608005581142)
(64.0, 0.004613492269149212)
(65.0, 0.0043024833883445815)
(66.0, 0.006113903823665901)
(67.0, 0.0014470299601604614)
(68.0, 0.0019391789294083966)
(69.0, 0.000988950065173352)
(70.0, 0.0004803256573748718)
(71.0, 0.001967751120787516)
(72.0, 0.0007355139199540665)
(73.0, 0.0007539798308641599)
(74.0, 0.00016886313890527663)
(75.0, 0.0003603253384913198)
(76.0, 0.00020449253664968725)
(77.0, 0.00012674652383812122)
(78.0, 0.00043820998194370187)
(79.0, 9.314278640710153e-5)
(80.0, 7.416834978664618e-5)
(81.0, 0.00012111122880710495)
(82.0, 0.00011330877196733929)
(83.0, 8.452520537614004e-5)
(84.0, 9.929316729377745e-5)
(85.0, 4.1266442995684055e-5)
(86.0, 0.00010545600734760679)
(87.0, 9.468769347447032e-5)
(88.0, 3.6502064940873395e-5)
(89.0, 4.885775171104044e-5)
(90.0, 3.7234301780991136e-5)
(91.0, 7.538729047491099e-6)
(92.0, 3.736141453954188e-5)
(93.0, 7.036333139650161e-5)
(94.0, 1.4968331355147388e-5)
(95.0, 9.94017236444699e-6)
(96.0, 3.1847130805016834e-6)
(97.0, 4.7797443498830115e-6)
(98.0, 5.453699661756154e-6)
(99.0, 2.401044922823652e-6)
(100.0, 1.0631563264156302e-5)
(101.0, 2.6207082181526655e-6)
(102.0, 3.597024452585289e-6)
(103.0, 2.431629901453241e-6)
(104.0, 9.613630747752752e-7)
};
\addlegendentry{\TriCG}
\end{axis}

\end{tikzpicture}



==> graphics/lp_czprob_trimr_blminres_minres.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = {101.6mm}, ylabel = {$\|r_k\|$}, xmin = {-4.6499999999999995}, xmax = {159.65}, ymax = {30051.387722740572}, ymode = {log}, xlabel = {$k$}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},xmajorgrids = true,xtick = {0.0,50.0,100.0,150.0},xticklabels = {$0$,$50$,$100$,$150$},xtick align = inside,xticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {1.0e-5,0.0031622776601683794,1.0,316.22776601683796},yticklabels = {$10^{-5.0}$,$10^{-2.5}$,$10^{0.0}$,$10^{2.5}$},ytick align = inside,yticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{14 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {6.107555544224759e-7}, width = {152.4mm}]\addplot+ [color = {rgb,1:red,0.300781;green,0.683594;blue,0.289063},
draw opacity = 0.75,
line width = 1.5,
dashed,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.300781;green,0.683594;blue,0.289063}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }]coordinates {
(0.0, 14971.345749146089)
(1.0, 14751.51352835146)
(2.0, 967.2538108455557)
(3.0, 952.9642034933999)
(4.0, 250.55486709202563)
(5.0, 245.68444144616987)
(6.0, 96.99354413241224)
(7.0, 94.48884146662006)
(8.0, 57.145745104408974)
(9.0, 57.10132605682343)
(10.0, 56.67423259733757)
(11.0, 54.430026067926356)
(12.0, 43.3121699638085)
(13.0, 41.442851813875805)
(14.0, 35.630283331247334)
(15.0, 34.27902690657023)
(16.0, 31.676382570479095)
(17.0, 30.011117359188066)
(18.0, 29.99675930514316)
(19.0, 29.79904246825965)
(20.0, 29.39655826666499)
(21.0, 25.856563794396923)
(22.0, 25.750969996404667)
(23.0, 22.641835575097918)
(24.0, 22.620064850594332)
(25.0, 18.455175702695602)
(26.0, 18.426205135569848)
(27.0, 18.41905866612231)
(28.0, 18.397496811132992)
(29.0, 16.07881240526756)
(30.0, 14.666428811396322)
(31.0, 14.347569167619403)
(32.0, 12.570680380052673)
(33.0, 11.609597964819981)
(34.0, 10.946095099512734)
(35.0, 10.924930746099905)
(36.0, 10.921950548249196)
(37.0, 9.558262718809141)
(38.0, 8.99329830135621)
(39.0, 8.079624833391524)
(40.0, 7.956623557054822)
(41.0, 6.047401685548134)
(42.0, 5.934753287034964)
(43.0, 5.7644522874860895)
(44.0, 5.74223270227548)
(45.0, 5.705181153395353)
(46.0, 5.28288310917514)
(47.0, 3.7825595755103643)
(48.0, 3.368753910074083)
(49.0, 3.276523123489424)
(50.0, 3.1367340361913514)
(51.0, 2.511129426430458)
(52.0, 2.3130215735747375)
(53.0, 1.979606510553177)
(54.0, 1.1964993590159716)
(55.0, 0.5713839897086395)
(56.0, 0.306220720460275)
(57.0, 0.2415457685267673)
(58.0, 0.21513319900784997)
(59.0, 0.21446992435381268)
(60.0, 0.21405503357200342)
(61.0, 0.2138684628052584)
(62.0, 0.12150697364476785)
(63.0, 0.09556597224854903)
(64.0, 0.0673190252868649)
(65.0, 0.0639469014874014)
(66.0, 0.05302406040608022)
(67.0, 0.052848676221143316)
(68.0, 0.05262192362035462)
(69.0, 0.03663115014499586)
(70.0, 0.025859307867283354)
(71.0, 0.025091990058768058)
(72.0, 0.015130546872172388)
(73.0, 0.011661098054553724)
(74.0, 0.011298534307022719)
(75.0, 0.011236586186264491)
(76.0, 0.01108586333597453)
(77.0, 0.010477818962459159)
(78.0, 0.007433229114154066)
(79.0, 0.006502550116631694)
(80.0, 0.0059857028716564335)
(81.0, 0.005847559875251883)
(82.0, 0.004061247178318908)
(83.0, 0.004033516960885969)
(84.0, 0.004023354068647488)
(85.0, 0.004017098584336764)
(86.0, 0.0035903122920633106)
(87.0, 0.0033787843424883343)
(88.0, 0.0030575583628397202)
(89.0, 0.003057555398309204)
(90.0, 0.002289474172282997)
(91.0, 0.0022874329707155507)
(92.0, 0.0022620857518149224)
(93.0, 0.0022579389096010556)
(94.0, 0.0020525591956553875)
(95.0, 0.0019745995524308633)
(96.0, 0.0017549361877387637)
(97.0, 0.0017374427264661857)
(98.0, 0.0014964380843143243)
(99.0, 0.001494734558028321)
(100.0, 0.0014937886723807438)
(101.0, 0.0011361146507108794)
(102.0, 0.0011306647900794983)
(103.0, 0.0011224638991998966)
(104.0, 0.0008732045560087068)
(105.0, 0.000829685018255318)
(106.0, 0.0008003247230166118)
(107.0, 0.0007824402982404159)
(108.0, 0.0007643545265883958)
(109.0, 0.000763723020074431)
(110.0, 0.0007456862676063463)
(111.0, 0.0007450905551319032)
(112.0, 0.0003934350044069251)
(113.0, 0.00038522529256991925)
(114.0, 0.0003631057061763349)
(115.0, 0.00036187605565119553)
(116.0, 0.00018330596911040527)
(117.0, 0.0001827585304182219)
(118.0, 0.00017566274499903183)
(119.0, 0.0001753116859656702)
(120.0, 0.0001387775178302862)
(121.0, 0.00013867263172131843)
(122.0, 0.00013028325542263083)
(123.0, 0.00013009306244057175)
(124.0, 0.00010418937764152562)
(125.0, 0.00010393163652534574)
(126.0, 0.00010289823764693848)
(127.0, 9.61444667375834e-5)
(128.0, 7.836096754759889e-5)
(129.0, 6.927337561197926e-5)
(130.0, 4.2558963874604814e-5)
(131.0, 4.185524143176972e-5)
(132.0, 3.8977884328328796e-5)
(133.0, 3.76911957894047e-5)
(134.0, 3.7553640600878534e-5)
(135.0, 3.542492848147507e-5)
(136.0, 2.9208108691825257e-5)
(137.0, 2.838775340671366e-5)
(138.0, 1.3302782060271088e-5)
(139.0, 1.3169574978848197e-5)
(140.0, 1.275627639662275e-5)
(141.0, 1.2731607854253596e-5)
(142.0, 1.2086659025578638e-5)
(143.0, 1.151550358920999e-5)
(144.0, 1.0106773021227387e-5)
(145.0, 5.1696782699747575e-6)
(146.0, 4.9331669636876605e-6)
(147.0, 4.932993968084348e-6)
(148.0, 2.3397755481906886e-6)
(149.0, 2.02008440685749e-6)
(150.0, 2.0089849347532354e-6)
(151.0, 1.930999238540167e-6)
(152.0, 1.9304190225203026e-6)
(153.0, 1.9297552544327744e-6)
(154.0, 1.5968378960438733e-6)
(155.0, 1.4375605686508634e-6)
};
\addlegendentry{\MINRES}
\addplot+ [color = {rgb,1:red,0.29296875;green,0.0;blue,0.5078125},
draw opacity = 1.0,
line width = 1.5,
dotted,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.29296875;green,0.0;blue,0.5078125}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }]coordinates {
(0.0, 14971.345749146089)
(1.0, 958.3601394130262)
(2.0, 53.113716170830045)
(3.0, 47.981526167521835)
(4.0, 38.93369334165309)
(5.0, 38.34418477444497)
(6.0, 28.76936466950496)
(7.0, 28.445793190643077)
(8.0, 23.161452076480245)
(9.0, 22.16082515000214)
(10.0, 19.841045063043655)
(11.0, 18.813687441031327)
(12.0, 18.25616960765316)
(13.0, 14.864395839758783)
(14.0, 14.613756740973017)
(15.0, 14.578119903779912)
(16.0, 13.113030772318842)
(17.0, 10.64586342567309)
(18.0, 9.923934641801083)
(19.0, 8.905473173749536)
(20.0, 8.261489390105526)
(21.0, 7.71784778496331)
(22.0, 6.798595823323102)
(23.0, 6.589227318350637)
(24.0, 5.822810411780717)
(25.0, 4.456945260341774)
(26.0, 3.19373443648296)
(27.0, 2.418190925192121)
(28.0, 1.9075071713790204)
(29.0, 1.8939010400888796)
(30.0, 0.8455225759271846)
(31.0, 0.7659500628864409)
(32.0, 0.38063766796363324)
(33.0, 0.3561934882641137)
(34.0, 0.30474535021390464)
(35.0, 0.2836160683194216)
(36.0, 0.2749741839152068)
(37.0, 0.21437287146915507)
(38.0, 0.1647684371375871)
(39.0, 0.14686606681292846)
(40.0, 0.1341504219001747)
(41.0, 0.11506329396103568)
(42.0, 0.05777518020020387)
(43.0, 0.04940453751590063)
(44.0, 0.044981498625373345)
(45.0, 0.04340562692892873)
(46.0, 0.04060742528853669)
(47.0, 0.023977803791918086)
(48.0, 0.02275699113063566)
(49.0, 0.022688330912847207)
(50.0, 0.01890500237926523)
(51.0, 0.015995153182520573)
(52.0, 0.010644868105114788)
(53.0, 0.006912981534645825)
(54.0, 0.006038321727694685)
(55.0, 0.006021181622894785)
(56.0, 0.005589744420215467)
(57.0, 0.005414064191531918)
(58.0, 0.0045923267364315614)
(59.0, 0.004135643561926391)
(60.0, 0.003644775094087614)
(61.0, 0.0032755198816017497)
(62.0, 0.002425914316451317)
(63.0, 0.0019933892905523794)
(64.0, 0.0013023022768574631)
(65.0, 0.001221663254744943)
(66.0, 0.001176369499835338)
(67.0, 0.0011598446971252245)
(68.0, 0.0010520717122699797)
(69.0, 0.0006590034033690095)
(70.0, 0.0005735723288658681)
(71.0, 0.00057000819102703)
(72.0, 0.000308568939051626)
(73.0, 0.0002841038345357225)
(74.0, 0.0002798591282164273)
(75.0, 0.00025618149708714187)
(76.0, 0.0002551876035168639)
(77.0, 0.00019307211574451342)
(78.0, 0.0001902967464277094)
(79.0, 0.00010458205297065854)
(80.0, 0.00010106064383977934)
(81.0, 9.874065447515549e-5)
(82.0, 9.486834891937229e-5)
(83.0, 8.700685991655359e-5)
(84.0, 8.297927892390117e-5)
(85.0, 8.057418976342683e-5)
(86.0, 7.75531048611321e-5)
(87.0, 5.261776960203586e-5)
(88.0, 5.0482994688337104e-5)
(89.0, 3.866070028616086e-5)
(90.0, 3.853030736046475e-5)
(91.0, 3.1360366772541996e-5)
(92.0, 2.2019604919792707e-5)
(93.0, 1.8254425024511237e-5)
(94.0, 1.6502192613617485e-5)
(95.0, 1.5520171966425218e-5)
(96.0, 1.376070180871299e-5)
(97.0, 1.3027986872496111e-5)
(98.0, 1.2380207500994552e-5)
(99.0, 1.1890932679668201e-5)
(100.0, 1.0937276423411942e-5)
(101.0, 8.636026182770084e-6)
(102.0, 5.846986449565535e-6)
(103.0, 5.5347092908569815e-6)
(104.0, 5.503109756077433e-6)
(105.0, 4.722630703526063e-6)
(106.0, 4.657211716354819e-6)
(107.0, 3.6461218958207377e-6)
(108.0, 3.5804480293877837e-6)
(109.0, 3.024016408747294e-6)
(110.0, 2.9882758084596837e-6)
(111.0, 2.643715696569856e-6)
(112.0, 2.151335495351293e-6)
(113.0, 2.0517953150994913e-6)
(114.0, 2.0516872217599134e-6)
(115.0, 1.5663661270139064e-6)
(116.0, 1.4076995219186946e-6)
};
\addlegendentry{\BLMINRES}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 0.5,
line width = 1.5,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }]coordinates {
(0.0, 14971.345749146089)
(1.0, 958.3601394130262)
(2.0, 53.113716170830095)
(3.0, 47.98152616752204)
(4.0, 38.93369334165159)
(5.0, 38.34418474913693)
(6.0, 28.769348425996995)
(7.0, 28.402854625335245)
(8.0, 28.400234848406896)
(9.0, 22.428941276828912)
(10.0, 20.417421602898756)
(11.0, 19.556193946964193)
(12.0, 18.203561347977637)
(13.0, 15.694900542512705)
(14.0, 14.694031823154832)
(15.0, 14.120376615174969)
(16.0, 12.764415380476242)
(17.0, 11.610898982052317)
(18.0, 10.141659413856761)
(19.0, 9.167905921293462)
(20.0, 8.658324343877394)
(21.0, 7.975810660770716)
(22.0, 6.729341345587763)
(23.0, 6.6125200045746775)
(24.0, 5.914472782180053)
(25.0, 4.512013490937992)
(26.0, 3.283666732659527)
(27.0, 2.4506890025624286)
(28.0, 1.9641962843364196)
(29.0, 0.9710849349538344)
(30.0, 0.8379888105551392)
(31.0, 0.7658020390639468)
(32.0, 0.3950907709413613)
(33.0, 0.3214421830798459)
(34.0, 0.29924116530724304)
(35.0, 0.25657022341676416)
(36.0, 0.25629438078422556)
(37.0, 0.1756398999308194)
(38.0, 0.1478997187453766)
(39.0, 0.13611166166970895)
(40.0, 0.13009619773886585)
(41.0, 0.05333782317724131)
(42.0, 0.048972999806465994)
(43.0, 0.04706315830422501)
(44.0, 0.044838238904140695)
(45.0, 0.037811450486066815)
(46.0, 0.03418556883856989)
(47.0, 0.02047275073301809)
(48.0, 0.019385123638280998)
(49.0, 0.018539590456040214)
(50.0, 0.017011586831278052)
(51.0, 0.016936591843215727)
(52.0, 0.010314879615411214)
(53.0, 0.00700832379671799)
(54.0, 0.006133390059295124)
(55.0, 0.005630078544624402)
(56.0, 0.0048458407761744)
(57.0, 0.004511447352820207)
(58.0, 0.00450172599470357)
(59.0, 0.003340341099961528)
(60.0, 0.0028440553084416705)
(61.0, 0.0021250803192139106)
(62.0, 0.0015270440388782409)
(63.0, 0.0013288992532053642)
(64.0, 0.0012769190886288428)
(65.0, 0.0012087390390257365)
(66.0, 0.0010282313675109163)
(67.0, 0.0006845884054056977)
(68.0, 0.0006074817787818353)
(69.0, 0.0004384501736441886)
(70.0, 0.0003139309909000882)
(71.0, 0.0003100091265239395)
(72.0, 0.0002856254304859673)
(73.0, 0.00023313655946028024)
(74.0, 0.00011848778659299121)
(75.0, 0.00011254420458103438)
(76.0, 9.500468762687909e-5)
(77.0, 7.262374413525656e-5)
(78.0, 6.966283431811096e-5)
(79.0, 5.4483095404861704e-5)
(80.0, 4.390673503007237e-5)
(81.0, 3.9655201523867234e-5)
(82.0, 3.610610971952704e-5)
(83.0, 3.309940645545714e-5)
(84.0, 3.1352115345833864e-5)
(85.0, 2.2856517053943995e-5)
(86.0, 2.1652712197657743e-5)
(87.0, 1.748755871902507e-5)
(88.0, 1.4807109060527447e-5)
(89.0, 1.4102294079929352e-5)
(90.0, 1.3180624758528673e-5)
(91.0, 6.53424350949326e-6)
(92.0, 6.3312703443946045e-6)
(93.0, 6.305793652551246e-6)
(94.0, 5.805966303401011e-6)
(95.0, 4.94725943542161e-6)
(96.0, 2.6672153733546767e-6)
(97.0, 2.328482865858468e-6)
(98.0, 2.1392601943738827e-6)
(99.0, 1.2259453677244771e-6)
};
\addlegendentry{\TriMR}
\end{axis}

\end{tikzpicture}



==> graphics/lp_d6cube_tricg_blcg_symmlq.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = {101.6mm}, ylabel = {$\|r_k\|$}, xmin = {-13.5}, xmax = {463.5}, ymax = {36958.85900946595}, ymode = {log}, xlabel = {$k$}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},xmajorgrids = true,xtick = {0.0,100.0,200.0,300.0,400.0},xticklabels = {$0$,$100$,$200$,$300$,$400$},xtick align = inside,xticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {1.0e-5,0.0031622776601683794,1.0,316.22776601683796},yticklabels = {$10^{-5.0}$,$10^{-2.5}$,$10^{0.0}$,$10^{2.5}$},ytick align = inside,yticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{14 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {3.324362323417337e-7}, width = {152.4mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 0.75,
line width = 1.5,
dashed,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }]coordinates {
(0.0, 17992.67042437003)
(1.0, 17992.67042437003)
(2.0, 14515.140269692589)
(3.0, 14570.409182556376)
(4.0, 1696.7584342217838)
(5.0, 1696.762609713471)
(6.0, 271.1512679428887)
(7.0, 271.1529687659133)
(8.0, 334.5442857907394)
(9.0, 334.6267818377663)
(10.0, 266.24456122594137)
(11.0, 266.4107783246272)
(12.0, 175.5922539570743)
(13.0, 174.6982849286327)
(14.0, 204.76169242895017)
(15.0, 204.64886874327092)
(16.0, 2686.7685157756064)
(17.0, 2786.652759094547)
(18.0, 323.0385818470188)
(19.0, 312.87517108453886)
(20.0, 267.48603884299564)
(21.0, 269.32591111880026)
(22.0, 149.83817371137624)
(23.0, 115.27714230555748)
(24.0, 103.08707197707778)
(25.0, 108.64150757198614)
(26.0, 107.55296740118477)
(27.0, 150.01263207606598)
(28.0, 190.2125394467561)
(29.0, 727.8281507359065)
(30.0, 723.9838179588761)
(31.0, 822.4066422171353)
(32.0, 168.36450319801057)
(33.0, 103.33595466297419)
(34.0, 105.08994782855461)
(35.0, 170.91041594108276)
(36.0, 575.9099398621003)
(37.0, 576.1480971632326)
(38.0, 104.42283185600424)
(39.0, 95.33826787204552)
(40.0, 101.60769442594798)
(41.0, 101.43422920655111)
(42.0, 1950.0437023982238)
(43.0, 1942.615107927327)
(44.0, 147.01983038521252)
(45.0, 130.4861701975374)
(46.0, 471.8909600757332)
(47.0, 469.0949407997812)
(48.0, 144.1055836528493)
(49.0, 136.08037700668382)
(50.0, 1009.5158486007656)
(51.0, 467.89640780750335)
(52.0, 208.789727642987)
(53.0, 115.52452194232804)
(54.0, 269.34993156008056)
(55.0, 224.1429637346779)
(56.0, 86.725299166738)
(57.0, 85.74963776618934)
(58.0, 230.7804581227002)
(59.0, 236.94853501926215)
(60.0, 126.00787266037145)
(61.0, 216.63354825299095)
(62.0, 204.99414608914344)
(63.0, 73.53349474192139)
(64.0, 47.12367231266027)
(65.0, 46.58387249397987)
(66.0, 273.17664220386814)
(67.0, 262.72909083117287)
(68.0, 242.9066156835037)
(69.0, 158.05931531031842)
(70.0, 41.010044219374265)
(71.0, 45.78046185107934)
(72.0, 83.26439994793782)
(73.0, 298.75237880786034)
(74.0, 106.06848394412506)
(75.0, 51.74837198107705)
(76.0, 24.339172101746822)
(77.0, 24.46320510808223)
(78.0, 142.88990686038528)
(79.0, 270.2620628518473)
(80.0, 251.6261996326644)
(81.0, 326.5528734408533)
(82.0, 28.63126508988131)
(83.0, 32.353665919928446)
(84.0, 18.436264616316418)
(85.0, 24.803388466174102)
(86.0, 39.933153037883095)
(87.0, 57.51309268794138)
(88.0, 56.44597582761789)
(89.0, 30.766074862025427)
(90.0, 17.25547665726586)
(91.0, 21.837847502817837)
(92.0, 248.86987127101875)
(93.0, 282.5785892925991)
(94.0, 41.39555916658838)
(95.0, 13.138915689660031)
(96.0, 10.675057650750675)
(97.0, 51.90642306423767)
(98.0, 14.007021643104526)
(99.0, 11.833400869439684)
(100.0, 11.316730297336235)
(101.0, 5.0632677088959515)
(102.0, 14.383500378044925)
(103.0, 13.67422936331997)
(104.0, 60.56777037631122)
(105.0, 61.06273934410085)
(106.0, 11.408993434648561)
(107.0, 3.1223969302376124)
(108.0, 4.538135905557817)
(109.0, 10.589830008437385)
(110.0, 10.427683761892396)
(111.0, 2.952847079894651)
(112.0, 4.372811681205217)
(113.0, 10.085536339143417)
(114.0, 10.802681782264685)
(115.0, 17.355115160972666)
(116.0, 16.120821711813473)
(117.0, 86.40591973887128)
(118.0, 94.55410320207481)
(119.0, 15.603499426105495)
(120.0, 19.9643351881931)
(121.0, 8.106442913521382)
(122.0, 2.1018120452926605)
(123.0, 2.138755666760223)
(124.0, 2.2991707451287815)
(125.0, 1.9170056938165887)
(126.0, 3.197319612847958)
(127.0, 15.981661581594231)
(128.0, 66.64705285544196)
(129.0, 65.82998175741939)
(130.0, 4.911916759604915)
(131.0, 3.2695117984679083)
(132.0, 1.745120981020979)
(133.0, 1.744470277186004)
(134.0, 11.826680737011857)
(135.0, 15.11186232256046)
(136.0, 3.536227701800189)
(137.0, 2.619639951654729)
(138.0, 2.4860061992760514)
(139.0, 3.2878055717012296)
(140.0, 9.555288654208484)
(141.0, 10.859664888343016)
(142.0, 6.711777084149258)
(143.0, 6.920335380132272)
(144.0, 4.6138357535756915)
(145.0, 4.251390572628228)
(146.0, 4.259312543775277)
(147.0, 4.360015758622874)
(148.0, 4.438600908886167)
(149.0, 4.320930985864117)
(150.0, 1.107441002859911)
(151.0, 1.0997098912853445)
(152.0, 4.41714767390618)
(153.0, 12.894296071844794)
(154.0, 13.677679354419997)
(155.0, 2.989379560747573)
(156.0, 0.5711600269045585)
(157.0, 0.59159630004138)
(158.0, 2.43302046580788)
(159.0, 2.1435922280452884)
(160.0, 3.18939306343726)
(161.0, 5.20077657837175)
(162.0, 1.8987870799628608)
(163.0, 1.5811205867215012)
(164.0, 1.746328542250655)
(165.0, 1.6049606662514893)
(166.0, 0.5265315892524792)
(167.0, 0.3251646272298898)
(168.0, 2.742614304268947)
(169.0, 3.3802680618035006)
(170.0, 0.512701020775261)
(171.0, 0.41993890214057006)
(172.0, 0.2902267278935622)
(173.0, 0.294081702937615)
(174.0, 0.7462624835664031)
(175.0, 0.7711361307487932)
(176.0, 10.870643496443462)
(177.0, 9.770673184539177)
(178.0, 0.9614849413270603)
(179.0, 0.28413217034509575)
(180.0, 0.21397536932895092)
(181.0, 0.29580573758917267)
(182.0, 1.0201556403489016)
(183.0, 4.251053840692256)
(184.0, 0.22544736817377023)
(185.0, 0.22251345625904698)
(186.0, 0.7682003969752518)
(187.0, 0.42304870163451347)
(188.0, 4.933248765741662)
(189.0, 4.919306130866515)
(190.0, 0.4801162268566211)
(191.0, 0.5855616233181151)
(192.0, 0.741975599203575)
(193.0, 0.8793475003167358)
(194.0, 1.0087571732489762)
(195.0, 1.1734027827722924)
(196.0, 0.3367753610037908)
(197.0, 0.17908446251031349)
(198.0, 0.20125162714905415)
(199.0, 2.470013358516841)
(200.0, 2.0504192156654817)
(201.0, 0.5017675598161001)
(202.0, 0.509791626723106)
(203.0, 0.32500309134636224)
(204.0, 0.6945270673894919)
(205.0, 0.6680250129614612)
(206.0, 0.8619634651357102)
(207.0, 0.6651658823537754)
(208.0, 0.3222451574674517)
(209.0, 0.38626170118471587)
(210.0, 0.3250322485382834)
(211.0, 0.25248647430207327)
(212.0, 1.8708977688069863)
(213.0, 2.052549127633209)
(214.0, 1.6442083975578874)
(215.0, 0.12102483248237675)
(216.0, 0.11103076892863875)
(217.0, 0.24271554571290177)
(218.0, 0.3148754161536978)
(219.0, 0.23673426898142183)
(220.0, 0.32254963383201724)
(221.0, 0.13688191449199225)
(222.0, 0.13889012960600924)
(223.0, 0.15902037019128293)
(224.0, 1.8699350176331457)
(225.0, 2.0521969899184684)
(226.0, 0.6528948480971077)
(227.0, 0.35311731273182706)
(228.0, 0.26130245038595057)
(229.0, 0.10541253196601393)
(230.0, 0.08419612557057624)
(231.0, 0.0970183631884749)
(232.0, 0.15303098773957116)
(233.0, 0.14295942251718563)
(234.0, 0.03896895963208459)
(235.0, 0.038935712811523554)
(236.0, 1.0434434255289007)
(237.0, 0.8435639510594285)
(238.0, 0.3766105397040174)
(239.0, 0.09631101605528354)
(240.0, 0.08290449514072475)
(241.0, 0.044883515140397026)
(242.0, 0.04799519346603527)
(243.0, 0.026590226850890707)
(244.0, 0.03149758227613547)
(245.0, 0.14968372846774503)
(246.0, 0.17284015838014533)
(247.0, 0.04273715990745358)
(248.0, 0.05663182985461384)
(249.0, 0.050826758094413615)
(250.0, 0.06782058304128075)
(251.0, 0.10507922461222931)
(252.0, 0.042192054744356944)
(253.0, 0.020047116705270866)
(254.0, 0.0275346620435492)
(255.0, 0.031544060904436524)
(256.0, 0.018045779047102202)
(257.0, 0.022257013988304684)
(258.0, 0.05624771111604818)
(259.0, 0.013532425489614613)
(260.0, 0.09014832081083327)
(261.0, 0.058481403236449146)
(262.0, 0.028152551228133253)
(263.0, 0.0096498981622201)
(264.0, 0.01488556742291027)
(265.0, 0.01919540072050579)
(266.0, 0.050398042705762695)
(267.0, 0.039267377156758265)
(268.0, 0.019804716597786744)
(269.0, 0.012118382889402339)
(270.0, 0.011858970033152103)
(271.0, 0.010956900406189152)
(272.0, 0.06729521062055921)
(273.0, 0.04710536135806692)
(274.0, 0.03399901427405622)
(275.0, 0.028942274305556615)
(276.0, 0.023493946432918356)
(277.0, 0.014998594800968695)
(278.0, 0.024820865227059258)
(279.0, 0.013960840033997984)
(280.0, 0.007033372208152377)
(281.0, 0.009283790953046402)
(282.0, 0.008280599550935607)
(283.0, 0.019459195780785782)
(284.0, 0.07090336593633265)
(285.0, 0.061754992259699895)
(286.0, 0.08869692989997928)
(287.0, 0.011985821436323995)
(288.0, 0.008328648098721437)
(289.0, 0.0058363048550951115)
(290.0, 0.03376415699262681)
(291.0, 0.039504362730505255)
(292.0, 0.044044464495947656)
(293.0, 0.0049842667870505335)
(294.0, 0.00485527292766784)
(295.0, 0.011258869606901659)
(296.0, 0.10097290513904356)
(297.0, 0.060189169532251445)
(298.0, 0.006233070758170776)
(299.0, 0.010936747073601101)
(300.0, 0.006942756579220392)
(301.0, 0.013005503024908303)
(302.0, 0.014064351038744233)
(303.0, 0.012434794750301412)
(304.0, 0.012122578124086942)
(305.0, 0.010668787849486295)
(306.0, 0.009960986655929552)
(307.0, 0.006907976618618962)
(308.0, 0.0064754667828559025)
(309.0, 0.011695745042683213)
(310.0, 0.016886581222338395)
(311.0, 0.0024214668561423854)
(312.0, 0.021778203741877653)
(313.0, 0.01788099827088048)
(314.0, 0.015996687732004782)
(315.0, 0.002134752057475504)
(316.0, 0.0011601046124024032)
(317.0, 0.001369447527778571)
(318.0, 0.000912378205602447)
(319.0, 0.0010404002043464852)
(320.0, 0.011279851783407584)
(321.0, 0.006828260573202963)
(322.0, 0.0070381571857721995)
(323.0, 0.0007732972273991364)
(324.0, 0.0019827959312558583)
(325.0, 0.0015554988579721543)
(326.0, 0.0017789422450648102)
(327.0, 0.0007022402690961309)
(328.0, 0.0012979083987525954)
(329.0, 0.00213876534247617)
(330.0, 0.0011806909449380027)
(331.0, 0.0011354196567205986)
(332.0, 0.0042978372469488916)
(333.0, 0.00335500426855188)
(334.0, 0.00238994846483349)
(335.0, 0.002193930078185249)
(336.0, 0.001260282662930318)
(337.0, 0.0004900217110717768)
(338.0, 0.0004763598127072585)
(339.0, 0.0005168032523385845)
(340.0, 0.001198893474738549)
(341.0, 0.0004756397467794622)
(342.0, 0.0004817712104444199)
(343.0, 0.00026280064458778494)
(344.0, 0.0002873208164567784)
(345.0, 0.001650717408001592)
(346.0, 0.0033187996575397955)
(347.0, 0.0002899622504814755)
(348.0, 0.00029359371257816074)
(349.0, 0.0003103979381946308)
(350.0, 0.0008272062303051703)
(351.0, 0.0005203419759285298)
(352.0, 0.00020873373986958596)
(353.0, 0.0001741039105413682)
(354.0, 0.00018085177518155506)
(355.0, 0.0001513728097642593)
(356.0, 0.0003763698200127621)
(357.0, 0.0036460779284854215)
(358.0, 0.0015734618856068489)
(359.0, 0.0013588609933061764)
(360.0, 0.00021065860630514453)
(361.0, 0.000313667399102019)
(362.0, 0.00027343457173070865)
(363.0, 6.0569927615705076e-5)
(364.0, 4.742165518319263e-5)
(365.0, 7.28266838799149e-5)
(366.0, 0.00018275258498647173)
(367.0, 0.00012887125020912067)
(368.0, 0.0001399759348140837)
(369.0, 0.0014207265787307786)
(370.0, 0.0006223078030876765)
(371.0, 0.0007500689691726006)
(372.0, 4.051337565474052e-5)
(373.0, 2.5798558570464285e-5)
(374.0, 2.7413680136415635e-5)
(375.0, 3.32220768295025e-5)
(376.0, 0.00011015898503648966)
(377.0, 0.0001102215019310831)
(378.0, 2.1575240412472986e-5)
(379.0, 7.052258697460324e-5)
(380.0, 1.831376893348967e-5)
(381.0, 0.00035025426957670404)
(382.0, 6.609381296666806e-5)
(383.0, 0.0001339809451619447)
(384.0, 4.868409293081945e-5)
(385.0, 1.4410746007922016e-5)
(386.0, 6.361944771267616e-6)
(387.0, 6.957059208452279e-6)
(388.0, 2.8453886013999954e-5)
(389.0, 2.8076608545823027e-5)
(390.0, 5.626978438804757e-6)
(391.0, 7.340011710104197e-6)
(392.0, 7.97746322138035e-5)
(393.0, 1.2873556084228564e-5)
(394.0, 7.862639961258062e-5)
(395.0, 1.586031542138961e-5)
(396.0, 1.6293785740786957e-5)
(397.0, 1.395164486375237e-5)
(398.0, 1.4068974545667533e-5)
(399.0, 2.339138286413166e-5)
(400.0, 3.846064514918506e-5)
(401.0, 1.5027924757323218e-5)
(402.0, 1.689307385039958e-5)
(403.0, 4.0634704271810394e-6)
(404.0, 3.2767344497212395e-6)
(405.0, 6.035736641015582e-5)
(406.0, 1.5972408717807546e-5)
(407.0, 5.267323695612761e-6)
(408.0, 6.917618428387569e-5)
(409.0, 1.2750017862425877e-5)
(410.0, 6.495703346749514e-6)
(411.0, 3.8154218202540174e-6)
(412.0, 2.536305088312037e-6)
(413.0, 1.2161125023092068e-5)
(414.0, 2.2632999272419108e-6)
(415.0, 5.348737244264491e-6)
(416.0, 1.574121300090974e-5)
(417.0, 1.424710604037509e-5)
(418.0, 5.386619987208625e-6)
(419.0, 2.226773553324445e-5)
(420.0, 1.9173005436565228e-5)
(421.0, 2.8984486577481807e-6)
(422.0, 5.697497952845517e-6)
(423.0, 2.237261715776617e-6)
(424.0, 2.9159305342414555e-6)
(425.0, 3.162905363720367e-6)
(426.0, 7.109557708907719e-6)
(427.0, 6.333049962432165e-6)
(428.0, 1.0301693643127993e-5)
(429.0, 2.834052014093951e-5)
(430.0, 2.1806365664732964e-6)
(431.0, 6.46415605132884e-6)
(432.0, 2.1761342377016482e-5)
(433.0, 6.357384996519359e-6)
(434.0, 3.695853806688853e-6)
(435.0, 2.588321190544386e-6)
(436.0, 3.7706195175605396e-6)
(437.0, 2.9112576085296704e-6)
(438.0, 5.414387946351159e-6)
(439.0, 3.9297110097868e-6)
(440.0, 2.8970788070458788e-6)
(441.0, 8.901688721269876e-6)
(442.0, 2.690209262985683e-6)
(443.0, 1.928805493666939e-6)
(444.0, 8.089610164755764e-6)
(445.0, 7.831686994227936e-6)
(446.0, 6.523760193494764e-6)
(447.0, 7.760115692964684e-6)
(448.0, 1.4353551718291455e-6)
};
\addlegendentry{\SYMMLQ}
\addplot+ [color = {rgb,1:red,0.0;green,0.0;blue,0.0},
draw opacity = 1.0,
line width = 1.5,
dotted,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }]coordinates {
(0.0, 17992.67042437003)
(1.0, 14038.295275064263)
(2.0, 5866.100969569542)
(3.0, 1489.034974817394)
(4.0, 549.3278868117259)
(5.0, 279.72108827707353)
(6.0, 4106.538190457703)
(7.0, 294.4416914537269)
(8.0, 3239.0120217993567)
(9.0, 154.97810502894285)
(10.0, 2268.4145837973106)
(11.0, 176.5160943758246)
(12.0, 1143.7972405515275)
(13.0, 1020.8730410392235)
(14.0, 218.4080267371883)
(15.0, 319.30702395868326)
(16.0, 99.47592236476274)
(17.0, 461.464611879988)
(18.0, 326.1654850419906)
(19.0, 274.22904900420133)
(20.0, 99.39270494226567)
(21.0, 144.94661343630546)
(22.0, 1553.011744136129)
(23.0, 104.61350460972142)
(24.0, 318.6751947665513)
(25.0, 114.58940399190995)
(26.0, 119.23636476631279)
(27.0, 105.80988122774038)
(28.0, 91.64060765968867)
(29.0, 108.51827455069949)
(30.0, 39.00117182045035)
(31.0, 265.00372813302477)
(32.0, 117.3924596699264)
(33.0, 113.72591332008129)
(34.0, 210.4070893904563)
(35.0, 30.22810642824878)
(36.0, 58.16296310421287)
(37.0, 96.21428616953922)
(38.0, 56.12670314701192)
(39.0, 140.45980548768802)
(40.0, 103.4686968457913)
(41.0, 85.08152485671475)
(42.0, 46.450058107373934)
(43.0, 46.476502341236525)
(44.0, 32.318865227377636)
(45.0, 97.61897691844352)
(46.0, 25.372363787940813)
(47.0, 90.6950054364378)
(48.0, 110.44569705065413)
(49.0, 33.34875313874917)
(50.0, 50.75749197794795)
(51.0, 632.5268353693519)
(52.0, 10.157412110357319)
(53.0, 15.858419591576922)
(54.0, 5.437607967508998)
(55.0, 16.813373346744992)
(56.0, 8.618897799358347)
(57.0, 8.595555369042936)
(58.0, 8.16828548548413)
(59.0, 5.536376024444375)
(60.0, 14.127607305568464)
(61.0, 17.63648053580031)
(62.0, 5.066337027057121)
(63.0, 5.9223467908055785)
(64.0, 11.258841495685703)
(65.0, 5.519319608986199)
(66.0, 2.2163818242999023)
(67.0, 73.3564524827487)
(68.0, 10.715663210781125)
(69.0, 4.371463717608992)
(70.0, 2.6780061372241217)
(71.0, 8.738029217798207)
(72.0, 2.466010427930789)
(73.0, 10.97595271218839)
(74.0, 5.4035716499826245)
(75.0, 3.7297857843402498)
(76.0, 15.170328633211106)
(77.0, 2.530304313703553)
(78.0, 1.2873406597184738)
(79.0, 1.6363632284321763)
(80.0, 5.875153409444672)
(81.0, 1.6328232967300529)
(82.0, 1.371643512354734)
(83.0, 9.280907734126128)
(84.0, 1.3169103021079933)
(85.0, 4.67027922039001)
(86.0, 1.4105183241426613)
(87.0, 5.2656943806806)
(88.0, 1.148505837176108)
(89.0, 2.658609967928682)
(90.0, 2.0978387221358266)
(91.0, 1.1120461793964234)
(92.0, 1.0362077062569508)
(93.0, 0.9951268818229501)
(94.0, 1.2381626499128808)
(95.0, 0.7399358402526838)
(96.0, 0.4205015019488956)
(97.0, 1.088958320948291)
(98.0, 3.701405534883993)
(99.0, 3.1484543562348732)
(100.0, 0.6412401718813195)
(101.0, 2.0675578698244843)
(102.0, 0.8315104135060569)
(103.0, 1.502572627735492)
(104.0, 3.6557866559338765)
(105.0, 0.27989934871996164)
(106.0, 1.2871770859688576)
(107.0, 22.61684407416022)
(108.0, 0.5582947471403928)
(109.0, 0.40103362834009243)
(110.0, 0.5701799154478192)
(111.0, 1.0432135163760483)
(112.0, 2.2324230846423276)
(113.0, 0.43424916119578977)
(114.0, 1.7537948052245997)
(115.0, 0.6626732926181638)
(116.0, 0.3871925301425118)
(117.0, 0.7617372841619069)
(118.0, 0.3212113792701454)
(119.0, 0.4935921759823334)
(120.0, 6.350745190247665)
(121.0, 0.1755964941086492)
(122.0, 0.8411561852447746)
(123.0, 0.36550192449393204)
(124.0, 0.43621790831771395)
(125.0, 11.050892358519098)
(126.0, 0.24315248172359596)
(127.0, 0.9446493045800494)
(128.0, 0.2480535602383497)
(129.0, 2.7577161140281428)
(130.0, 0.3708872947365548)
(131.0, 0.22275721380583605)
(132.0, 0.13270228945789886)
(133.0, 0.42995357318264676)
(134.0, 0.8226113573898262)
(135.0, 0.20180112012431595)
(136.0, 0.8970370609438791)
(137.0, 0.6634285108687532)
(138.0, 0.17734499793325165)
(139.0, 0.23996881428916927)
(140.0, 0.09685222309984061)
(141.0, 0.5298350638305922)
(142.0, 0.1879513521067079)
(143.0, 0.16357965180149503)
(144.0, 2.1428165182288987)
(145.0, 0.17009753143328346)
(146.0, 0.12911752412043853)
(147.0, 0.25627931243285207)
(148.0, 0.08878805862689469)
(149.0, 0.13116173017344898)
(150.0, 0.27628453684124704)
(151.0, 0.10973789772105776)
(152.0, 0.11648281314020355)
(153.0, 0.06584384062249973)
(154.0, 0.2667429330743912)
(155.0, 0.056469961059683466)
(156.0, 0.1178279597684693)
(157.0, 0.26024608089721124)
(158.0, 0.14876800331398776)
(159.0, 0.18949161636607242)
(160.0, 0.4589639546581006)
(161.0, 0.055066057788193776)
(162.0, 0.2874953973551255)
(163.0, 0.5744217018627956)
(164.0, 0.14620548504137532)
(165.0, 0.026959277840837795)
(166.0, 0.03538708030449504)
(167.0, 0.3010837680838846)
(168.0, 4.651755081200355)
(169.0, 0.07794039496329043)
(170.0, 0.1404366640099851)
(171.0, 0.05062424823920788)
(172.0, 0.0769079040901957)
(173.0, 0.1006058219560886)
(174.0, 0.058677131861933206)
(175.0, 0.05213040145654546)
(176.0, 0.042285009550871167)
(177.0, 0.034358760245030644)
(178.0, 0.12011689402273366)
(179.0, 0.08271153737838395)
(180.0, 0.027764831456253428)
(181.0, 0.029439412241398323)
(182.0, 0.04351721622131127)
(183.0, 0.02194438541284554)
(184.0, 0.02667768650240629)
(185.0, 0.014415526979671054)
(186.0, 0.10562290637902774)
(187.0, 0.02619844059063476)
(188.0, 0.01861243896185489)
(189.0, 0.023809265306800487)
(190.0, 0.02427064799524673)
(191.0, 0.043336619277183755)
(192.0, 0.12628925965751125)
(193.0, 0.04947655686690046)
(194.0, 0.028193367565145365)
(195.0, 0.01949648301526328)
(196.0, 0.017688341810728148)
(197.0, 0.03313245408701085)
(198.0, 0.014926321438303474)
(199.0, 0.04269944372834068)
(200.0, 0.006445594492004999)
(201.0, 0.0607527294294719)
(202.0, 0.012559818849372765)
(203.0, 0.1127031400874393)
(204.0, 0.01845541016507587)
(205.0, 0.10045181403903865)
(206.0, 0.03908880022766842)
(207.0, 0.15379148829863626)
(208.0, 0.012503960893633067)
(209.0, 0.020246887023595787)
(210.0, 0.01032009255720439)
(211.0, 0.03896595712886189)
(212.0, 0.015031122454569125)
(213.0, 0.12989338849248136)
(214.0, 0.008731346482959318)
(215.0, 0.0071086207519782466)
(216.0, 0.011416784430079178)
(217.0, 0.018832285024520157)
(218.0, 0.7010275426905728)
(219.0, 0.05701492889995205)
(220.0, 0.10029486465079734)
(221.0, 0.015018322857713116)
(222.0, 0.006189521175067892)
(223.0, 0.019993653895496986)
(224.0, 0.01792759770845789)
(225.0, 0.012384134549770548)
(226.0, 0.019401958249260498)
(227.0, 0.015202812042492147)
(228.0, 0.03218673645850547)
(229.0, 0.007317503195215127)
(230.0, 0.028774331883385344)
(231.0, 0.01722752480278698)
(232.0, 0.012932353024450538)
(233.0, 0.007210000646755962)
(234.0, 0.05097366432798766)
(235.0, 0.008688501499155047)
(236.0, 0.012956570930281488)
(237.0, 0.05878405326160546)
(238.0, 0.012579774579490085)
(239.0, 0.007919868293729836)
(240.0, 0.021720209410079568)
(241.0, 0.007291334517017049)
(242.0, 0.019558433391619234)
(243.0, 0.0076957524374484465)
(244.0, 0.0071229859957899115)
(245.0, 0.0787834669499674)
(246.0, 0.01667183435283639)
(247.0, 0.005175333120287923)
(248.0, 0.1062982946426677)
(249.0, 0.018703526974081897)
(250.0, 0.014504539107861718)
(251.0, 0.00917169003594466)
(252.0, 0.006451077490094824)
(253.0, 0.005856409129331015)
(254.0, 0.004683394313004398)
(255.0, 0.008192445512558825)
(256.0, 0.016258166892677044)
(257.0, 0.013169784273869167)
(258.0, 0.01768607131395329)
(259.0, 0.010645416131403528)
(260.0, 0.00329663536572118)
(261.0, 0.0038802558053292386)
(262.0, 0.004273967078323848)
(263.0, 0.006123567981921912)
(264.0, 0.22996018527140935)
(265.0, 0.0033188553629374534)
(266.0, 0.01499726115214747)
(267.0, 0.007076952311610192)
(268.0, 0.012418653170753326)
(269.0, 0.008441333863317402)
(270.0, 0.007600131873536204)
(271.0, 0.0026021501441268447)
(272.0, 0.023893010333348473)
(273.0, 0.006936259713735708)
(274.0, 0.007270097319861694)
(275.0, 0.012374553880989672)
(276.0, 0.01510994450456481)
(277.0, 0.005946844921536151)
(278.0, 0.005483321479310858)
(279.0, 0.00349041946275012)
(280.0, 0.0031439650773300385)
(281.0, 0.016249409762738615)
(282.0, 0.1827218371653407)
(283.0, 0.015312941056931697)
(284.0, 0.02655344534971492)
(285.0, 0.006556555708762946)
(286.0, 0.01219834185795671)
(287.0, 0.03670660754673934)
(288.0, 0.006781051347715942)
(289.0, 0.014760523980230736)
(290.0, 0.00787773341440484)
(291.0, 0.006725373821318357)
(292.0, 0.022675155342738906)
(293.0, 0.010757009095115667)
(294.0, 0.07676020496125806)
(295.0, 0.006605940217162955)
(296.0, 0.027552739229401654)
(297.0, 0.006857065878615224)
(298.0, 0.04980727893788545)
(299.0, 0.008420417624870698)
(300.0, 0.06266052125811847)
(301.0, 0.009071401011010099)
(302.0, 0.030998129876570506)
(303.0, 0.011297820224900605)
(304.0, 0.018595533556930065)
(305.0, 0.007437488545691971)
(306.0, 0.007231407857932972)
(307.0, 0.013468759896641013)
(308.0, 0.009360866023155917)
(309.0, 0.01945459833028146)
(310.0, 0.02024935462583834)
(311.0, 0.010148906893755758)
(312.0, 0.016475331241865825)
(313.0, 0.008959034711163275)
(314.0, 0.01557397885104875)
(315.0, 0.007158173932584806)
(316.0, 0.037266148024345865)
(317.0, 0.013406617217739438)
(318.0, 0.021858479150054375)
(319.0, 0.08444571833381952)
(320.0, 0.008401814448659558)
(321.0, 0.016518864986095394)
(322.0, 0.00836490682003322)
(323.0, 0.03465392082224414)
(324.0, 0.016086311991439648)
(325.0, 0.17806318053424836)
(326.0, 0.015118279040530027)
(327.0, 0.16033477811185803)
(328.0, 0.011681535787131764)
(329.0, 0.014683949462804852)
(330.0, 0.018223399461054328)
(331.0, 0.009003220776828474)
(332.0, 0.022147291624670218)
(333.0, 0.009546397028296643)
(334.0, 0.3637318628667805)
(335.0, 0.014948342856062335)
(336.0, 0.4871398557205803)
(337.0, 0.017913046512803787)
(338.0, 0.019521732451575857)
(339.0, 0.016352453596758815)
(340.0, 0.018163017482476333)
(341.0, 0.017110536913825507)
(342.0, 0.021798353091830976)
(343.0, 0.031807933923841125)
(344.0, 0.019949112290494345)
(345.0, 0.027671984202156285)
(346.0, 0.018998632158497418)
(347.0, 0.012256890513608357)
(348.0, 0.022386380756540508)
(349.0, 0.013124916806785125)
(350.0, 0.0295895134346144)
(351.0, 0.02241417968298704)
(352.0, 0.20867653057957336)
(353.0, 0.026349304340381057)
(354.0, 0.022811728648932193)
(355.0, 0.02347910129791698)
(356.0, 0.017365649473814443)
(357.0, 0.02264945604671705)
(358.0, 0.02680885350375272)
(359.0, 0.05485561232389814)
(360.0, 0.02213721383315667)
(361.0, 0.0527619436714024)
(362.0, 0.023680967204501528)
(363.0, 0.0422137325669357)
(364.0, 0.033631734450405966)
(365.0, 0.03273581798098891)
(366.0, 0.039142539021609926)
(367.0, 0.19733106871025832)
(368.0, 0.08483219258479016)
(369.0, 0.24648698473959693)
(370.0, 0.09504454782859541)
(371.0, 0.05360967854051698)
(372.0, 0.03652630873575416)
(373.0, 0.024769963703326212)
(374.0, 0.02762619055935486)
(375.0, 0.027914888618717205)
(376.0, 0.028135357964651792)
(377.0, 0.22558734959560936)
(378.0, 0.021343710532233412)
(379.0, 0.028716133289971753)
(380.0, 0.015157360370079332)
(381.0, 0.021999279982056374)
(382.0, 0.01730846533311423)
(383.0, 0.02782076725866043)
(384.0, 0.03284386357356079)
(385.0, 0.022220167432018233)
(386.0, 0.027668293202180304)
(387.0, 0.016603154088187896)
(388.0, 0.02077908378999036)
(389.0, 0.020916784254683542)
(390.0, 0.032207259349233054)
(391.0, 0.03329860011739844)
(392.0, 0.051093156387239755)
(393.0, 0.030956430189098622)
(394.0, 0.023505090317292816)
(395.0, 0.02223084406643611)
(396.0, 0.03335017980698577)
(397.0, 0.024992899156498768)
(398.0, 0.048097730006240166)
(399.0, 0.027073753208452584)
(400.0, 0.060936335362188995)
(401.0, 0.01943415137285511)
(402.0, 0.1606655642350509)
(403.0, 0.01619256583667752)
(404.0, 1.3858788124327641)
(405.0, 0.025150653971409385)
(406.0, 0.11636246932535652)
(407.0, 0.03480341887336123)
(408.0, 0.049080921890281765)
(409.0, 0.036221306098439425)
(410.0, 0.054186362726195036)
(411.0, 0.03788618553897355)
(412.0, 0.06351885575058035)
(413.0, 0.06500522063087173)
(414.0, 0.045810221406621304)
(415.0, 0.06046406596214544)
(416.0, 0.3460506479872176)
(417.0, 0.07633341895919156)
(418.0, 0.0944726941375078)
(419.0, 0.04384205571571266)
(420.0, 0.25618121519435216)
(421.0, 0.023217780679433177)
(422.0, 0.055410781565843836)
(423.0, 0.10245369832920297)
(424.0, 0.04382212637058548)
(425.0, 0.06297898590130774)
(426.0, 0.04531727448248178)
(427.0, 0.14478730213475385)
(428.0, 0.03827227190817522)
(429.0, 0.037764986690844375)
(430.0, 0.029730377345986218)
(431.0, 0.02892715551152183)
(432.0, 0.024200067751796006)
(433.0, 0.03228027777128093)
(434.0, 0.021090798669358365)
(435.0, 0.034403161025637945)
(436.0, 0.021101883936104487)
(437.0, 0.025046323736847825)
(438.0, 0.023866280679880808)
(439.0, 0.016180986713329747)
(440.0, 0.03908358216329591)
(441.0, 0.01634369179189932)
(442.0, 0.03671239912647006)
(443.0, 0.01814117644877024)
(444.0, 0.02343234863926694)
(445.0, 0.02979457395015173)
(446.0, 0.017487574000000245)
(447.0, 0.12346216204805896)
(448.0, 0.017419777127753472)
(449.0, 0.14051393079311333)
(450.0, 0.01962118098130349)
};
\addlegendentry{\BLCG}
\addplot+ [color = {rgb,1:red,0.890625;green,0.101563;blue,0.109375},
draw opacity = 0.5,
line width = 1.5,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.890625;green,0.101563;blue,0.109375}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }]coordinates {
(0.0, 17992.67042437003)
(1.0, 14038.295275064254)
(2.0, 5866.100969569593)
(3.0, 1489.0349748173796)
(4.0, 549.3278868116543)
(5.0, 279.7210882769791)
(6.0, 4106.538190463388)
(7.0, 294.4416914534308)
(8.0, 3239.012021790487)
(9.0, 154.97810483292287)
(10.0, 2268.413110390749)
(11.0, 176.44007774687898)
(12.0, 941.406719242474)
(13.0, 1343.5558058204433)
(14.0, 223.8813590662028)
(15.0, 277.01997990996676)
(16.0, 100.66574479069148)
(17.0, 349.0021808932531)
(18.0, 227.21781963996386)
(19.0, 292.2264116244637)
(20.0, 101.4239617483157)
(21.0, 139.6736008158624)
(22.0, 102.25164680984358)
(23.0, 701.1595129630498)
(24.0, 211.15021685636611)
(25.0, 126.11633647115896)
(26.0, 109.63395474080866)
(27.0, 69.24160220628876)
(28.0, 128.7957500990445)
(29.0, 117.4337515526063)
(30.0, 38.12501538153299)
(31.0, 81.62330534148278)
(32.0, 112.53186521441059)
(33.0, 178.08871821193375)
(34.0, 200.04434109918094)
(35.0, 35.21342208100926)
(36.0, 41.20436027857394)
(37.0, 51.6813529329167)
(38.0, 82.552064924876)
(39.0, 67.7489350996244)
(40.0, 48.36453606137465)
(41.0, 52.57025925412153)
(42.0, 43.27739431659416)
(43.0, 108.68018733770295)
(44.0, 838.4871062011758)
(45.0, 15.035148609557798)
(46.0, 30.586279365496186)
(47.0, 42.350517201133016)
(48.0, 70.65009642104276)
(49.0, 23.29810981091578)
(50.0, 24.935038506893118)
(51.0, 29.724333934913712)
(52.0, 21.626523850821012)
(53.0, 5.741418569976974)
(54.0, 8.977614249352522)
(55.0, 11.014121317856818)
(56.0, 2.7856465961863495)
(57.0, 8.198822565085962)
(58.0, 17.034956226068086)
(59.0, 21.195201534971492)
(60.0, 6.263342176990477)
(61.0, 2.07862090940804)
(62.0, 4.059455106148147)
(63.0, 10.886472368509107)
(64.0, 4.819016540270948)
(65.0, 9.11711004614459)
(66.0, 1.77460666948222)
(67.0, 2.7506451384810857)
(68.0, 5.889733148347807)
(69.0, 5.155620297364718)
(70.0, 2.073383338828141)
(71.0, 7.519462814002477)
(72.0, 1.6142222209008317)
(73.0, 21.845289393042883)
(74.0, 5.0235036228807335)
(75.0, 1.0818723510451436)
(76.0, 3.7580365866745593)
(77.0, 1.4491232002790546)
(78.0, 0.8248025550270913)
(79.0, 6.113770120424506)
(80.0, 4.289607893762831)
(81.0, 1.6968770671734987)
(82.0, 1.1403489612229125)
(83.0, 18.612264380436308)
(84.0, 1.6595341701235695)
(85.0, 1.2337211124517884)
(86.0, 0.9540052602384987)
(87.0, 1.4400879726832405)
(88.0, 0.5677773126949287)
(89.0, 0.39015440353053166)
(90.0, 0.9801753962104337)
(91.0, 0.6128557387840122)
(92.0, 2.7042070808276373)
(93.0, 0.38769155074263706)
(94.0, 0.364704399712606)
(95.0, 0.9857075370395374)
(96.0, 0.5509634145051704)
(97.0, 0.48752248193641856)
(98.0, 0.2261654378192695)
(99.0, 0.3033132038470038)
(100.0, 0.47111349531096)
(101.0, 0.6329732313652257)
(102.0, 1.357933252928838)
(103.0, 0.43091867511087506)
(104.0, 0.6212989909958182)
(105.0, 0.3191208012167976)
(106.0, 0.24666193865039893)
(107.0, 0.2096731816395381)
(108.0, 0.8491319240564946)
(109.0, 0.3997005142361417)
(110.0, 1.3779595282115285)
(111.0, 0.1906566033847566)
(112.0, 2.8616886956659773)
(113.0, 0.44176028235001163)
(114.0, 0.16700063039275195)
(115.0, 0.26347051164369734)
(116.0, 0.19477744337857222)
(117.0, 0.35428257088444254)
(118.0, 0.13646432260411653)
(119.0, 0.22543495819943932)
(120.0, 0.13102738480100687)
(121.0, 0.5883992207962255)
(122.0, 0.08866167911607307)
(123.0, 0.28567686718540725)
(124.0, 0.5949041806919313)
(125.0, 0.12638080260273807)
(126.0, 0.12366958625853056)
(127.0, 0.27111678358366126)
(128.0, 0.041882887680798384)
(129.0, 0.11251222776853617)
(130.0, 0.6728231764754018)
(131.0, 0.27875852108946175)
(132.0, 0.2195968733439563)
(133.0, 0.03404340005852963)
(134.0, 0.06543078022264907)
(135.0, 0.04208851945413337)
(136.0, 0.05820011405639887)
(137.0, 0.020569030754683994)
(138.0, 0.15624511368084715)
(139.0, 0.04086164806314335)
(140.0, 0.9936224109449364)
(141.0, 0.02102896354623331)
(142.0, 0.01045723305005528)
(143.0, 0.03306635310421435)
(144.0, 0.00984634560478993)
(145.0, 0.02085135777537169)
(146.0, 0.008650673843438584)
(147.0, 0.029808849538298626)
(148.0, 0.026165419173951644)
(149.0, 0.08124671788008106)
(150.0, 0.02283491755145029)
(151.0, 0.009215189688557302)
(152.0, 0.006550879561284665)
(153.0, 0.041146527414592245)
(154.0, 0.019190069089937582)
(155.0, 0.006675874286724692)
(156.0, 0.003812063720095762)
(157.0, 0.003323240531645865)
(158.0, 0.01474502428213415)
(159.0, 0.015816246542307955)
(160.0, 0.00667086234626057)
(161.0, 0.0016974421757206778)
(162.0, 0.006691818347308908)
(163.0, 0.008241224055450677)
(164.0, 0.001337664684715018)
(165.0, 0.001045521190578068)
(166.0, 0.002730938081176453)
(167.0, 0.00614698851092671)
(168.0, 0.002418453202249067)
(169.0, 0.024060757420820533)
(170.0, 0.0005756915652184989)
(171.0, 0.0008495911753110664)
(172.0, 0.001149548196307714)
(173.0, 0.0005862332390632001)
(174.0, 0.002744730580942174)
(175.0, 0.0007848684121006629)
(176.0, 0.000756052018294262)
(177.0, 0.0002148784474912645)
(178.0, 0.002558686906297146)
(179.0, 0.0004472277146178558)
(180.0, 0.0009693211622528507)
(181.0, 0.000929346538128811)
(182.0, 0.0007410528643898866)
(183.0, 0.00011976749237167415)
(184.0, 0.0001868357168955228)
(185.0, 0.0003367951387588343)
(186.0, 8.022776962213345e-5)
(187.0, 0.002758001638575713)
(188.0, 0.0006847538727799944)
(189.0, 0.00014949558411497132)
(190.0, 0.00012125704836785202)
(191.0, 0.00039193608710877945)
(192.0, 0.00028770874100530683)
(193.0, 6.84585503856651e-5)
(194.0, 0.00013016362633806055)
(195.0, 0.00032509187277280597)
(196.0, 3.101657023313332e-5)
(197.0, 0.0004226627233225718)
(198.0, 0.001019880137400992)
(199.0, 6.453377035159351e-5)
(200.0, 0.0002546042110366337)
(201.0, 1.4729592791000046e-5)
(202.0, 5.2780909183133286e-5)
(203.0, 3.216673675383319e-5)
(204.0, 9.595196328057095e-6)
(205.0, 2.089778863181242e-5)
(206.0, 0.0002157584077881153)
(207.0, 4.044343575978614e-5)
(208.0, 2.58774267704745e-5)
(209.0, 6.780775720026078e-5)
(210.0, 1.977839209940164e-5)
(211.0, 1.551302508568311e-5)
(212.0, 1.1750829228118389e-5)
(213.0, 8.462068676146216e-6)
(214.0, 7.73985874883293e-6)
(215.0, 2.1911892997934192e-5)
(216.0, 2.3731954834917215e-5)
(217.0, 0.00010825802350073945)
(218.0, 2.5406106218432338e-6)
(219.0, 6.5049997344516385e-6)
(220.0, 2.420889888461583e-6)
(221.0, 3.4093790331596636e-6)
(222.0, 5.718070940050334e-6)
(223.0, 5.007482718251757e-6)
(224.0, 1.9823001886000317e-6)
(225.0, 5.8229455270903075e-6)
(226.0, 1.7207528166682343e-5)
(227.0, 4.450230946826786e-6)
(228.0, 6.828593839030642e-7)
};
\addlegendentry{\TriCG}
\end{axis}

\end{tikzpicture}



==> graphics/lp_d6cube_trimr_blminres_minres.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = {101.6mm}, ylabel = {$\|r_k\|$}, xmin = {-13.5}, xmax = {463.5}, ymax = {36074.05110737301}, ymode = {log}, xlabel = {$k$}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},xmajorgrids = true,xtick = {0.0,100.0,200.0,300.0,400.0},xticklabels = {$0$,$100$,$200$,$300$,$400$},xtick align = inside,xticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {1.0e-5,0.0031622776601683794,1.0,316.22776601683796},yticklabels = {$10^{-5.0}$,$10^{-2.5}$,$10^{0.0}$,$10^{2.5}$},ytick align = inside,yticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{14 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {7.63870887035979e-7}, width = {152.4mm}]\addplot+ [color = {rgb,1:red,0.300781;green,0.683594;blue,0.289063},
draw opacity = 0.75,
line width = 1.5,
dashed,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.300781;green,0.683594;blue,0.289063}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }]coordinates {
(0.0, 17992.67042437003)
(1.0, 17851.546780731)
(2.0, 11297.179480414947)
(3.0, 11277.761883447)
(4.0, 1677.935946785168)
(5.0, 1677.030639689589)
(6.0, 267.677095301261)
(7.0, 267.64779696822785)
(8.0, 208.2918293709817)
(9.0, 208.09187592834346)
(10.0, 164.0082439687485)
(11.0, 163.9841008465261)
(12.0, 119.81759583111189)
(13.0, 119.36461377218306)
(14.0, 103.10116339040339)
(15.0, 103.05682532329837)
(16.0, 103.01334103523331)
(17.0, 102.96925864095289)
(18.0, 97.86363408063666)
(19.0, 97.7867264253911)
(20.0, 91.90543439240491)
(21.0, 91.8915166711669)
(22.0, 77.09612303251778)
(23.0, 71.8276444704821)
(24.0, 61.41413382334076)
(25.0, 59.89073585060287)
(26.0, 53.18908291913018)
(27.0, 52.929993768182605)
(28.0, 49.400332841767586)
(29.0, 48.799543226115944)
(30.0, 48.75359951473433)
(31.0, 48.22301396828153)
(32.0, 45.92051974926566)
(33.0, 43.69580637815487)
(34.0, 42.06907058675244)
(35.0, 42.06251621770189)
(36.0, 41.94777620007818)
(37.0, 41.94319146268802)
(38.0, 38.60638427841825)
(39.0, 38.387239490000795)
(40.0, 35.8906103528664)
(41.0, 35.77483252056902)
(42.0, 35.77069263940885)
(43.0, 35.759516348516)
(44.0, 34.58017130827338)
(45.0, 34.41781942878906)
(46.0, 34.321011597246006)
(47.0, 34.29205315773469)
(48.0, 33.25886461465331)
(49.0, 33.20145999001894)
(50.0, 32.787294935463436)
(51.0, 32.77997941435072)
(52.0, 31.918915502015505)
(53.0, 31.168748172663552)
(54.0, 30.97854003423263)
(55.0, 30.871565025949643)
(56.0, 29.074203839030414)
(57.0, 28.527297263102884)
(58.0, 28.398346658588448)
(59.0, 28.289402074803505)
(60.0, 27.70317492447358)
(61.0, 27.696198216691677)
(62.0, 26.776364586377415)
(63.0, 24.184137151528777)
(64.0, 21.331475722993435)
(65.0, 21.192371632883262)
(66.0, 21.160632526302262)
(67.0, 21.103802739624665)
(68.0, 20.964004744686513)
(69.0, 20.770959882474653)
(70.0, 18.33868542781093)
(71.0, 18.01231040233029)
(72.0, 16.581779755287894)
(73.0, 16.507593575225037)
(74.0, 15.448660915753765)
(75.0, 15.302507967446719)
(76.0, 12.464267357290744)
(77.0, 11.857256060584396)
(78.0, 11.724943347343062)
(79.0, 11.653680749432803)
(80.0, 11.6518772999534)
(81.0, 11.515756174203096)
(82.0, 10.61492749927015)
(83.0, 8.993993537274948)
(84.0, 8.956772735728872)
(85.0, 8.280531990003142)
(86.0, 7.378755747360338)
(87.0, 7.378752646568984)
(88.0, 6.5718269632868935)
(89.0, 6.183027931592419)
(90.0, 5.9399635650283695)
(91.0, 5.932349681399299)
(92.0, 5.93229399720088)
(93.0, 5.898450846595541)
(94.0, 5.816679992902886)
(95.0, 5.34710387017743)
(96.0, 4.928234016682897)
(97.0, 4.569877662238305)
(98.0, 4.567080239155181)
(99.0, 3.9837189634647445)
(100.0, 3.1237223206660123)
(101.0, 3.1087835026514035)
(102.0, 3.0291397446960975)
(103.0, 3.0176397370740067)
(104.0, 3.017032911620656)
(105.0, 2.928646689183534)
(106.0, 2.147018854086742)
(107.0, 2.122659696013085)
(108.0, 1.9407375453195228)
(109.0, 1.9221563870370433)
(110.0, 1.7326668804552225)
(111.0, 1.5901055179858334)
(112.0, 1.5848237609312985)
(113.0, 1.5704740247362852)
(114.0, 1.566934472046569)
(115.0, 1.5596956394701873)
(116.0, 1.5595828553693327)
(117.0, 1.5590527023186462)
(118.0, 1.5578091204485962)
(119.0, 1.5502766365345486)
(120.0, 1.5494241003248002)
(121.0, 1.4699398917167055)
(122.0, 1.2376707052325122)
(123.0, 1.1969022797765558)
(124.0, 1.0746540217365845)
(125.0, 1.0151671099891881)
(126.0, 1.015143742164616)
(127.0, 1.012457180008157)
(128.0, 1.0124090329265623)
(129.0, 0.9921514178500415)
(130.0, 0.9399159583889801)
(131.0, 0.9390496059010065)
(132.0, 0.8269035962518214)
(133.0, 0.8249392690003888)
(134.0, 0.8223106583204657)
(135.0, 0.7757468265856657)
(136.0, 0.7563282272935623)
(137.0, 0.715770667216333)
(138.0, 0.7080024984372718)
(139.0, 0.6979324417260468)
(140.0, 0.697671371296167)
(141.0, 0.6942054299729171)
(142.0, 0.693777557228554)
(143.0, 0.690706425373892)
(144.0, 0.6849721881786847)
(145.0, 0.6554597361828367)
(146.0, 0.6251249557910102)
(147.0, 0.6226948569455316)
(148.0, 0.6162986526306975)
(149.0, 0.6162985260176793)
(150.0, 0.5385132521970436)
(151.0, 0.5256628670950375)
(152.0, 0.5246491894064463)
(153.0, 0.524647912463984)
(154.0, 0.5018777069866396)
(155.0, 0.49853414016304815)
(156.0, 0.3763886880499048)
(157.0, 0.37028229668207324)
(158.0, 0.36548608048322506)
(159.0, 0.35276856783079935)
(160.0, 0.3526385236036858)
(161.0, 0.3478865244720264)
(162.0, 0.33910865186654415)
(163.0, 0.33906476808277286)
(164.0, 0.33279338387181817)
(165.0, 0.33136934382235456)
(166.0, 0.23226009303662057)
(167.0, 0.23208454943875637)
(168.0, 0.2296646327776748)
(169.0, 0.22615655460325126)
(170.0, 0.1988844395092333)
(171.0, 0.19794103990740902)
(172.0, 0.16383400376672494)
(173.0, 0.1638337020624047)
(174.0, 0.15972102594529905)
(175.0, 0.15272345816920974)
(176.0, 0.1526036905944291)
(177.0, 0.15189437943622772)
(178.0, 0.15068839213014576)
(179.0, 0.1322857101564813)
(180.0, 0.12174477547735167)
(181.0, 0.12022459166338886)
(182.0, 0.11638229713908786)
(183.0, 0.11072717923198695)
(184.0, 0.0984671430429742)
(185.0, 0.09755768464417361)
(186.0, 0.0973769663307115)
(187.0, 0.0946271178050396)
(188.0, 0.09445792907299255)
(189.0, 0.09133117094574608)
(190.0, 0.09077838862218907)
(191.0, 0.08292332068914958)
(192.0, 0.08263368738024744)
(193.0, 0.08233325055706528)
(194.0, 0.08192997603467504)
(195.0, 0.07963980470609623)
(196.0, 0.07429128173894704)
(197.0, 0.07245097792150902)
(198.0, 0.05908374495755712)
(199.0, 0.05906120633288959)
(200.0, 0.05893034200311534)
(201.0, 0.05813324717631425)
(202.0, 0.057506999130416236)
(203.0, 0.05658370593018198)
(204.0, 0.05636758472034618)
(205.0, 0.05530331221658273)
(206.0, 0.05435637662094032)
(207.0, 0.05424372771177098)
(208.0, 0.05290568364257448)
(209.0, 0.0526096829802743)
(210.0, 0.04934571494269317)
(211.0, 0.04559127260232265)
(212.0, 0.04556578587451928)
(213.0, 0.04538178102648324)
(214.0, 0.04291769023030545)
(215.0, 0.04207903636018605)
(216.0, 0.039856171376883805)
(217.0, 0.03568781226574687)
(218.0, 0.034704618406475894)
(219.0, 0.03301764465998434)
(220.0, 0.03116207630446941)
(221.0, 0.03105175004428956)
(222.0, 0.03040552511127637)
(223.0, 0.030369855685071064)
(224.0, 0.030366420165976443)
(225.0, 0.030316143404264077)
(226.0, 0.030312248867302015)
(227.0, 0.03013054642037517)
(228.0, 0.025161251617052658)
(229.0, 0.025084214103904864)
(230.0, 0.02387383005403442)
(231.0, 0.02355456982177475)
(232.0, 0.023411112742869507)
(233.0, 0.02313020364382439)
(234.0, 0.02006803050396692)
(235.0, 0.019881164913393895)
(236.0, 0.019877765176862898)
(237.0, 0.019794113340181062)
(238.0, 0.018487532430411395)
(239.0, 0.017832869631333948)
(240.0, 0.01783274374149158)
(241.0, 0.016472739656941432)
(242.0, 0.01506339256480759)
(243.0, 0.013997333027691792)
(244.0, 0.013569680737060446)
(245.0, 0.013392966634636216)
(246.0, 0.013246218628356664)
(247.0, 0.012324199477951877)
(248.0, 0.012190195500090546)
(249.0, 0.011945273490947527)
(250.0, 0.011941839458415171)
(251.0, 0.01120479928290395)
(252.0, 0.010009247423413766)
(253.0, 0.00937782045798256)
(254.0, 0.009232286661553587)
(255.0, 0.008949635396110444)
(256.0, 0.007760859867881041)
(257.0, 0.007750066298726867)
(258.0, 0.006921084417222043)
(259.0, 0.005981685762712933)
(260.0, 0.00575764296959339)
(261.0, 0.005641245145626878)
(262.0, 0.0056408385073498084)
(263.0, 0.004167930790332973)
(264.0, 0.004060027252933947)
(265.0, 0.004046279383959804)
(266.0, 0.004024374197087141)
(267.0, 0.004023388024413981)
(268.0, 0.003892355138061384)
(269.0, 0.0037254810506285345)
(270.0, 0.0033343132208460175)
(271.0, 0.0033043199884051095)
(272.0, 0.003303035046318224)
(273.0, 0.0032887624389740557)
(274.0, 0.003266671263114823)
(275.0, 0.0032607085183584583)
(276.0, 0.002926949869488935)
(277.0, 0.0029151352699907387)
(278.0, 0.0029000440356118616)
(279.0, 0.0027111007629253368)
(280.0, 0.0025823584765507462)
(281.0, 0.0025660097270485942)
(282.0, 0.0024085270906532247)
(283.0, 0.0021203091196130936)
(284.0, 0.0021152128145327936)
(285.0, 0.0021150763305360096)
(286.0, 0.002106357412415965)
(287.0, 0.0020584079772607683)
(288.0, 0.0020406704505210762)
(289.0, 0.0018739432017856144)
(290.0, 0.0018055674160085602)
(291.0, 0.0018055277202421454)
(292.0, 0.0015437303339541476)
(293.0, 0.0015424639974888669)
(294.0, 0.0012603205986229762)
(295.0, 0.0011573033080072084)
(296.0, 0.0011319287267278905)
(297.0, 0.0011195517233711808)
(298.0, 0.0011132294548269579)
(299.0, 0.001113103685924204)
(300.0, 0.0010692230493032661)
(301.0, 0.0009908815978808413)
(302.0, 0.0009416999585463004)
(303.0, 0.0009396042610848887)
(304.0, 0.0008669076574139046)
(305.0, 0.0008658679595713112)
(306.0, 0.0008213030860139695)
(307.0, 0.0007267489766129993)
(308.0, 0.0007210470310577424)
(309.0, 0.000704620054872282)
(310.0, 0.0006632703292249371)
(311.0, 0.0005722490030259696)
(312.0, 0.0005714039724286449)
(313.0, 0.0005344069177845009)
(314.0, 0.0004775129897022988)
(315.0, 0.0004735724478023239)
(316.0, 0.00043879190847798604)
(317.0, 0.0003371442076032261)
(318.0, 0.0003200623443093819)
(319.0, 0.0003200078164266241)
(320.0, 0.00031991651244173505)
(321.0, 0.0003195031679219791)
(322.0, 0.0002492678141901093)
(323.0, 0.0002455135930652733)
(324.0, 0.00024543648370540003)
(325.0, 0.00023782521939410585)
(326.0, 0.00023732228902440704)
(327.0, 0.00020392441133130435)
(328.0, 0.00020034681588596188)
(329.0, 0.00019958698964472272)
(330.0, 0.0001969376193012954)
(331.0, 0.0001962837049365372)
(332.0, 0.00019628324976960997)
(333.0, 0.00019590083773274346)
(334.0, 0.0001955518004564383)
(335.0, 0.00019450867920840743)
(336.0, 0.00018624368349752136)
(337.0, 0.00017474736857439456)
(338.0, 0.0001638297337510207)
(339.0, 0.00016323253945908883)
(340.0, 0.0001571665736310322)
(341.0, 0.0001481995929383758)
(342.0, 0.00014230652415547434)
(343.0, 0.0001263748676663108)
(344.0, 0.00012514604506630228)
(345.0, 0.0001241050571087216)
(346.0, 0.00011735946120651265)
(347.0, 0.00011408819860417539)
(348.0, 0.00010679332587033738)
(349.0, 9.962801947679141e-5)
(350.0, 9.324880445362036e-5)
(351.0, 8.97695099528566e-5)
(352.0, 8.354760740206206e-5)
(353.0, 7.545268151261623e-5)
(354.0, 6.547606026870602e-5)
(355.0, 6.492995552965677e-5)
(356.0, 6.223139610842584e-5)
(357.0, 6.133528880495344e-5)
(358.0, 6.126307989049054e-5)
(359.0, 6.107496028703588e-5)
(360.0, 5.793209108511217e-5)
(361.0, 5.6728273288005334e-5)
(362.0, 5.657801605704441e-5)
(363.0, 4.070914708797692e-5)
(364.0, 3.574654684639591e-5)
(365.0, 3.5476794165732095e-5)
(366.0, 3.378510467487862e-5)
(367.0, 3.288035236805484e-5)
(368.0, 3.275175441286407e-5)
(369.0, 3.274196008084693e-5)
(370.0, 3.2700099236813024e-5)
(371.0, 3.256691308172916e-5)
(372.0, 2.5247000539700433e-5)
(373.0, 1.9023270828207826e-5)
(374.0, 1.8165102872561418e-5)
(375.0, 1.6342498449552348e-5)
(376.0, 1.613495423382301e-5)
(377.0, 1.4639103737312267e-5)
(378.0, 1.1788160121869524e-5)
(379.0, 1.055036157812049e-5)
(380.0, 9.81826432735443e-6)
(381.0, 9.31975545205271e-6)
(382.0, 9.319750960032928e-6)
(383.0, 8.736249228216982e-6)
(384.0, 8.703619247455418e-6)
(385.0, 7.469993383313444e-6)
(386.0, 5.08497549565013e-6)
(387.0, 5.0844207631240726e-6)
(388.0, 4.981570378275844e-6)
(389.0, 4.97837267250978e-6)
(390.0, 3.6524651921576037e-6)
(391.0, 3.6271251628745187e-6)
(392.0, 3.624870724484219e-6)
(393.0, 3.365339645401727e-6)
(394.0, 3.2061036214844618e-6)
(395.0, 3.1366098463007565e-6)
(396.0, 3.1267865325473202e-6)
(397.0, 3.048400185249582e-6)
(398.0, 3.042512821234848e-6)
(399.0, 2.889417725270765e-6)
(400.0, 2.7252611664213687e-6)
(401.0, 2.6201402200142745e-6)
(402.0, 2.4477377579639052e-6)
(403.0, 2.1302197501356377e-6)
(404.0, 1.9356526522362465e-6)
(405.0, 1.9004118833467027e-6)
(406.0, 1.7278083614130962e-6)
};
\addlegendentry{\MINRES}
\addplot+ [color = {rgb,1:red,0.29296875;green,0.0;blue,0.5078125},
draw opacity = 1.0,
line width = 1.5,
dotted,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.29296875;green,0.0;blue,0.5078125}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }]coordinates {
(0.0, 17992.67042437003)
(1.0, 11059.87817918058)
(2.0, 5177.7080062379155)
(3.0, 1425.853448818809)
(4.0, 495.7027514485005)
(5.0, 226.72257083078617)
(6.0, 226.13049252336415)
(7.0, 164.98975451120202)
(8.0, 164.52305758705856)
(9.0, 109.350622178109)
(10.0, 109.22378232330541)
(11.0, 92.81986203463717)
(12.0, 92.50048963403661)
(13.0, 91.97842459345958)
(14.0, 83.4191555304218)
(15.0, 80.7086494762999)
(16.0, 61.17833116927907)
(17.0, 59.33885211365829)
(18.0, 46.637290422434376)
(19.0, 45.93062633745438)
(20.0, 40.06073880297013)
(21.0, 38.61217584474225)
(22.0, 38.58703005536668)
(23.0, 35.17374425886392)
(24.0, 34.72854168561434)
(25.0, 31.455423454028065)
(26.0, 29.715858911605444)
(27.0, 28.468679542085574)
(28.0, 26.788879758957002)
(29.0, 25.613573254570625)
(30.0, 20.92990179385718)
(31.0, 20.86482373589536)
(32.0, 20.44050061513719)
(33.0, 20.018824635849285)
(34.0, 19.895345175487915)
(35.0, 16.199018621488687)
(36.0, 15.595283478501244)
(37.0, 15.283674217348038)
(38.0, 14.340617728595124)
(39.0, 14.266452349038172)
(40.0, 13.99580324046248)
(41.0, 13.220265995821462)
(42.0, 12.650577452840066)
(43.0, 12.117273900401583)
(44.0, 10.569544204916907)
(45.0, 9.612135205673228)
(46.0, 8.978511541092645)
(47.0, 8.923484597292893)
(48.0, 8.87650576751717)
(49.0, 8.57652026260959)
(50.0, 8.286802264614234)
(51.0, 8.079033761595397)
(52.0, 5.669478720079664)
(53.0, 5.075918634508526)
(54.0, 3.4460028993883554)
(55.0, 3.3728748587768793)
(56.0, 3.077746008423443)
(57.0, 2.6279082286673643)
(58.0, 2.453599301663691)
(59.0, 2.226494251281101)
(60.0, 2.1952618513587168)
(61.0, 2.0684924415506045)
(62.0, 1.9150010745129578)
(63.0, 1.7284604788815756)
(64.0, 1.7083786359551185)
(65.0, 1.6314168248337757)
(66.0, 1.2425605173102279)
(67.0, 1.2404681991014135)
(68.0, 1.209354253530848)
(69.0, 1.1206705399145098)
(70.0, 0.9482060025802029)
(71.0, 0.9358762633757819)
(72.0, 0.8748810683205891)
(73.0, 0.8720975773071967)
(74.0, 0.8602658825194777)
(75.0, 0.83060885732378)
(76.0, 0.827942715613366)
(77.0, 0.7868875752604376)
(78.0, 0.6700832586176219)
(79.0, 0.6185077534608855)
(80.0, 0.6120979438744331)
(81.0, 0.5722508561629687)
(82.0, 0.5188523204678389)
(83.0, 0.5124290844378308)
(84.0, 0.47552361555465145)
(85.0, 0.4696192892263465)
(86.0, 0.44346998100519813)
(87.0, 0.43706510064811455)
(88.0, 0.4077035846942875)
(89.0, 0.40299206098474166)
(90.0, 0.39511902560188644)
(91.0, 0.35825940138314494)
(92.0, 0.3343174599953878)
(93.0, 0.31632190668030347)
(94.0, 0.30499111033483817)
(95.0, 0.28191052843981435)
(96.0, 0.23166416244814497)
(97.0, 0.2265932700187348)
(98.0, 0.22289563456986705)
(99.0, 0.22192470496326525)
(100.0, 0.20908479823867632)
(101.0, 0.20797312268275045)
(102.0, 0.1973398657679868)
(103.0, 0.18812151626190515)
(104.0, 0.18777390604777686)
(105.0, 0.1552694051043942)
(106.0, 0.153903180352422)
(107.0, 0.1527561099757718)
(108.0, 0.14650874749301276)
(109.0, 0.13514239749419105)
(110.0, 0.13142674132063561)
(111.0, 0.12996190271058033)
(112.0, 0.12675894395473997)
(113.0, 0.12151767872370815)
(114.0, 0.1205446543719936)
(115.0, 0.11827464602660133)
(116.0, 0.1120703905775661)
(117.0, 0.11084890825367034)
(118.0, 0.10335281487899878)
(119.0, 0.10069863462261915)
(120.0, 0.10048609125331397)
(121.0, 0.08610713379248659)
(122.0, 0.08565483991086978)
(123.0, 0.08330201139400024)
(124.0, 0.08180392478553583)
(125.0, 0.08131887043655604)
(126.0, 0.07637875910407135)
(127.0, 0.07416512261016091)
(128.0, 0.07102329220993482)
(129.0, 0.07017293738326293)
(130.0, 0.06837446357588751)
(131.0, 0.06481299320722536)
(132.0, 0.057700693613861744)
(133.0, 0.05603347070429793)
(134.0, 0.05550629200258448)
(135.0, 0.052957579468481106)
(136.0, 0.052776571195487204)
(137.0, 0.052609683479608295)
(138.0, 0.05042977655818483)
(139.0, 0.04935132134109538)
(140.0, 0.04391592863785048)
(141.0, 0.043467423091425914)
(142.0, 0.04230455523058452)
(143.0, 0.040448996552040116)
(144.0, 0.03970266223533875)
(145.0, 0.03855079114207372)
(146.0, 0.036918591826604015)
(147.0, 0.03643280440105887)
(148.0, 0.033568808448944464)
(149.0, 0.032225190950863854)
(150.0, 0.03197699530597742)
(151.0, 0.029555375341335014)
(152.0, 0.028623092193847663)
(153.0, 0.02526826206447818)
(154.0, 0.025155652662954348)
(155.0, 0.02235053940855074)
(156.0, 0.021458483772640903)
(157.0, 0.02115580145517671)
(158.0, 0.020738819524611776)
(159.0, 0.020564625275061643)
(160.0, 0.019980358469194)
(161.0, 0.017977506686728303)
(162.0, 0.01786444383916985)
(163.0, 0.01767973217875927)
(164.0, 0.017444622354057675)
(165.0, 0.014633282419357112)
(166.0, 0.013023967782589317)
(167.0, 0.012921776934745558)
(168.0, 0.01291636440258693)
(169.0, 0.012648122437722117)
(170.0, 0.012203682697495189)
(171.0, 0.011741202028132749)
(172.0, 0.010633420636320437)
(173.0, 0.010104446525350879)
(174.0, 0.0092167045172835)
(175.0, 0.008359755189064533)
(176.0, 0.007819425577678835)
(177.0, 0.0076022490340082296)
(178.0, 0.0075082101805944235)
(179.0, 0.007378751306143651)
(180.0, 0.007122202847370047)
(181.0, 0.006885294264757292)
(182.0, 0.006799161859505588)
(183.0, 0.006249417951025528)
(184.0, 0.005840671450904094)
(185.0, 0.005212523955150673)
(186.0, 0.005184507366817528)
(187.0, 0.004899794387660757)
(188.0, 0.004704474529693283)
(189.0, 0.004613442768249212)
(190.0, 0.004475182444627462)
(191.0, 0.004436111929880204)
(192.0, 0.0044261331079134885)
(193.0, 0.004334570184289484)
(194.0, 0.004274646276735296)
(195.0, 0.004129377740564649)
(196.0, 0.004019269842914654)
(197.0, 0.0038910053870206745)
(198.0, 0.0037020462642046157)
(199.0, 0.0036829094796571667)
(200.0, 0.0031702520221381547)
(201.0, 0.0031647905797097583)
(202.0, 0.003006541500397585)
(203.0, 0.0029640579648118844)
(204.0, 0.00292421416395234)
(205.0, 0.002908044153666227)
(206.0, 0.0028870545234793857)
(207.0, 0.0028197970207742115)
(208.0, 0.0027324983822581772)
(209.0, 0.002672660423311975)
(210.0, 0.0025810811502773663)
(211.0, 0.0025667085728818193)
(212.0, 0.0025074198002085065)
(213.0, 0.0025038863181914076)
(214.0, 0.0023763564900459075)
(215.0, 0.0021027888059426928)
(216.0, 0.0020645272081731034)
(217.0, 0.0020505664220092576)
(218.0, 0.002033923559753078)
(219.0, 0.0019077436535550557)
(220.0, 0.0019009077571544538)
(221.0, 0.0018798826000990365)
(222.0, 0.0017994328188328363)
(223.0, 0.0017897642534579798)
(224.0, 0.0017800871675666115)
(225.0, 0.0017607915260077673)
(226.0, 0.001739298270921484)
(227.0, 0.0016923859851697785)
(228.0, 0.0016480470858071914)
(229.0, 0.0016065730481377163)
(230.0, 0.0016020260925180255)
(231.0, 0.0015950603896097166)
(232.0, 0.00157390701194554)
(233.0, 0.001518160534212488)
(234.0, 0.0015158508661468793)
(235.0, 0.0014884917941112503)
(236.0, 0.0014381619967170156)
(237.0, 0.0013762411129134683)
(238.0, 0.001367983240390863)
(239.0, 0.0013130582147960865)
(240.0, 0.0013111874802313945)
(241.0, 0.0012742891917871249)
(242.0, 0.0012701827850166365)
(243.0, 0.0012508940816096314)
(244.0, 0.0012293066212850324)
(245.0, 0.0012271456112243726)
(246.0, 0.001221302932318479)
(247.0, 0.0011847053948448336)
(248.0, 0.0011847031122136109)
(249.0, 0.0011806749078167836)
(250.0, 0.0011725030318932399)
(251.0, 0.001158090419687139)
(252.0, 0.0011360776150248413)
(253.0, 0.001109699431470886)
(254.0, 0.0010794786282863073)
(255.0, 0.001068492825576417)
(256.0, 0.0010485602891221228)
(257.0, 0.001030677397281076)
(258.0, 0.0010266143540980576)
(259.0, 0.0010194229459019935)
(260.0, 0.0009741959758624541)
(261.0, 0.0009445623503260427)
(262.0, 0.0009053738347251111)
(263.0, 0.0008945285504602396)
(264.0, 0.0008940424568840256)
(265.0, 0.0008520674190457708)
(266.0, 0.0008390115885087428)
(267.0, 0.0008322939601914694)
(268.0, 0.0008183386430132508)
(269.0, 0.0008134620532069994)
(270.0, 0.0008075372251440991)
(271.0, 0.0007659916925214155)
(272.0, 0.000764032332081684)
(273.0, 0.0007549095365607236)
(274.0, 0.000749397686639239)
(275.0, 0.0007487136607183661)
(276.0, 0.0007465449927305515)
(277.0, 0.0007274977798880805)
(278.0, 0.0007270814969304321)
(279.0, 0.0007265410901492298)
(280.0, 0.0007111085601765732)
(281.0, 0.000707321123343788)
(282.0, 0.0007038822219895515)
(283.0, 0.000696214015271025)
(284.0, 0.0006995073867145674)
(285.0, 0.0006900939632374964)
(286.0, 0.0006897353587393077)
(287.0, 0.0006899131406656184)
(288.0, 0.0006829820426556794)
(289.0, 0.0006817924034384005)
(290.0, 0.0006802494026129401)
(291.0, 0.000679864938338488)
(292.0, 0.0006860469529153526)
(293.0, 0.000693166484376654)
(294.0, 0.0006971482441690003)
(295.0, 0.0006969938519343429)
(296.0, 0.0006957491772236872)
(297.0, 0.0006939935474257727)
(298.0, 0.0006942295402682786)
(299.0, 0.000696403152152592)
(300.0, 0.0006919431025770981)
(301.0, 0.0006949928293847401)
(302.0, 0.00069115498932755)
(303.0, 0.0006935098923348147)
(304.0, 0.0006885795306861137)
(305.0, 0.0006878831293171674)
(306.0, 0.0006805326543819413)
(307.0, 0.0006793253778055795)
(308.0, 0.0006792535702157593)
(309.0, 0.0006793168248907359)
(310.0, 0.000680369781327068)
(311.0, 0.000671010375145914)
(312.0, 0.0006675461179543976)
(313.0, 0.0006580604544947601)
(314.0, 0.0006596398839181589)
(315.0, 0.000649174472918983)
(316.0, 0.0006495046584618105)
(317.0, 0.0006487869987763686)
(318.0, 0.0006454229828037647)
(319.0, 0.0006463701742512974)
(320.0, 0.000637785739717049)
(321.0, 0.0006372682879140496)
(322.0, 0.0006310462528274276)
(323.0, 0.0006322403666319941)
(324.0, 0.0006305990187672385)
(325.0, 0.000633148554139749)
(326.0, 0.0006299386692351242)
(327.0, 0.0006300597102417156)
(328.0, 0.000623235694233425)
(329.0, 0.0006225707231574351)
(330.0, 0.0006199292666339695)
(331.0, 0.00062034459394124)
(332.0, 0.0006187443102043965)
(333.0, 0.0006192968113619018)
(334.0, 0.0006195660703092458)
(335.0, 0.0006213133744992423)
(336.0, 0.0006226637051661195)
(337.0, 0.0006245023429942883)
(338.0, 0.0006224322057997005)
(339.0, 0.000622550929940685)
(340.0, 0.0006203709267769196)
(341.0, 0.0006232810502962968)
(342.0, 0.0006215982477705132)
(343.0, 0.0006251880671653175)
(344.0, 0.0006199662403681094)
(345.0, 0.0006213442919577896)
(346.0, 0.0006180322180297855)
(347.0, 0.0006203355644741193)
(348.0, 0.0006183322977776764)
(349.0, 0.0006202170175843857)
(350.0, 0.0006182643045857424)
(351.0, 0.0006196610355884374)
(352.0, 0.0006194283728398958)
(353.0, 0.0006215429751870842)
(354.0, 0.000620554801231227)
(355.0, 0.0006219244522736863)
(356.0, 0.000619137274311088)
(357.0, 0.0006219794403135924)
(358.0, 0.0006194140924283057)
(359.0, 0.0006208425645440042)
(360.0, 0.0006179714446438725)
(361.0, 0.0006191363004250724)
(362.0, 0.0006175481542779346)
(363.0, 0.0006175502299373192)
(364.0, 0.0006164023520933096)
(365.0, 0.0006150554953637684)
(366.0, 0.0006132962371372335)
(367.0, 0.0006120684824927856)
(368.0, 0.0006106533163509102)
(369.0, 0.0006084148408112311)
(370.0, 0.00060687987196237)
(371.0, 0.0006048709373414129)
(372.0, 0.0006018453837812258)
(373.0, 0.0005998412151320088)
(374.0, 0.0005959498978748115)
(375.0, 0.0005953147409858909)
(376.0, 0.0005927370676245086)
(377.0, 0.000593792791973171)
(378.0, 0.0005903335758415044)
(379.0, 0.000590197169813832)
(380.0, 0.0005871517583303355)
(381.0, 0.0005873778254205812)
(382.0, 0.0005865801852506185)
(383.0, 0.0005873548319633907)
(384.0, 0.0005875582572111832)
(385.0, 0.0005866768009068458)
(386.0, 0.0005860847066388984)
(387.0, 0.0005857949698281385)
(388.0, 0.0005855219253007463)
(389.0, 0.0005867952387193242)
(390.0, 0.0005870115132502743)
(391.0, 0.00058773864867732)
(392.0, 0.0005876368535022422)
(393.0, 0.0005887721767886755)
(394.0, 0.0005892417750820037)
(395.0, 0.0005894143080410728)
(396.0, 0.0005903210688215517)
(397.0, 0.0005894731296075228)
(398.0, 0.0005918433380201368)
(399.0, 0.000590966729818726)
(400.0, 0.0005928226814033792)
(401.0, 0.0005911326610397384)
(402.0, 0.0005915499588731025)
(403.0, 0.0005902736114466909)
(404.0, 0.0005903854700981972)
(405.0, 0.0005914348735389096)
(406.0, 0.0005912066970385504)
(407.0, 0.0005927609340021136)
(408.0, 0.0005906387906674863)
(409.0, 0.0005923862284336137)
(410.0, 0.0005895277749074961)
(411.0, 0.0005919602727486201)
(412.0, 0.0005904426758884855)
(413.0, 0.0005921536102885323)
(414.0, 0.0005922700633076473)
(415.0, 0.0005942063911937551)
(416.0, 0.0005950061616048298)
(417.0, 0.0005959676073208984)
(418.0, 0.0005972032626543137)
(419.0, 0.0005966947714156961)
(420.0, 0.0005997564815397339)
(421.0, 0.0006001430854107578)
(422.0, 0.0006018757481535617)
(423.0, 0.0006027050018280876)
(424.0, 0.0006011009115669863)
(425.0, 0.0006027990461493697)
(426.0, 0.0006007623741771173)
(427.0, 0.0006045250261354023)
(428.0, 0.0006032216202898291)
(429.0, 0.0006065670158726446)
(430.0, 0.0006048232829875927)
(431.0, 0.0006044362681893795)
(432.0, 0.0006023477650199406)
(433.0, 0.0006006869927817481)
(434.0, 0.0006006631802613491)
(435.0, 0.0005992420369776756)
(436.0, 0.0006013817140577436)
(437.0, 0.0005989496506981642)
(438.0, 0.0005994192708875767)
(439.0, 0.0005946015149568532)
(440.0, 0.0005949839340280902)
(441.0, 0.0005905618058762422)
(442.0, 0.0005916386602168001)
(443.0, 0.0005895707390106278)
(444.0, 0.000590882770363464)
(445.0, 0.0005894180758229516)
(446.0, 0.0005897493672660338)
(447.0, 0.000587904946968278)
(448.0, 0.0005885712768693378)
(449.0, 0.0005875447049227742)
(450.0, 0.0005898340418502689)
};
\addlegendentry{\BLMINRES}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 0.5,
line width = 1.5,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }]coordinates {
(0.0, 17992.67042437003)
(1.0, 11059.87817918058)
(2.0, 5177.708006237921)
(3.0, 1425.8534488188059)
(4.0, 495.7027514485045)
(5.0, 226.722570830788)
(6.0, 226.13049252336552)
(7.0, 164.98975451119884)
(8.0, 164.52305758705842)
(9.0, 109.35062212716836)
(10.0, 109.22378210906737)
(11.0, 92.81025877804004)
(12.0, 92.36214083487442)
(13.0, 91.85307193453465)
(14.0, 83.74841452484084)
(15.0, 80.16367860044748)
(16.0, 61.288680470564664)
(17.0, 57.53632055558672)
(18.0, 46.62097073796145)
(19.0, 45.88999823220146)
(20.0, 40.06205107704299)
(21.0, 38.50850189171764)
(22.0, 34.760857770983826)
(23.0, 34.71078808210609)
(24.0, 33.99710432133246)
(25.0, 31.514534057567026)
(26.0, 29.437819146145987)
(27.0, 26.682214753024333)
(28.0, 26.05515261854205)
(29.0, 25.247372101394223)
(30.0, 20.53319103043924)
(31.0, 19.612545340459917)
(32.0, 19.30326811035393)
(33.0, 18.329419055520518)
(34.0, 18.170972206303983)
(35.0, 16.12217845660097)
(36.0, 15.013737234749831)
(37.0, 14.27061963856416)
(38.0, 13.379424297569573)
(39.0, 13.057325776112464)
(40.0, 12.60559966899726)
(41.0, 12.257933081893617)
(42.0, 11.776633543999267)
(43.0, 11.665610669104687)
(44.0, 11.641048089578804)
(45.0, 9.100040426156141)
(46.0, 8.722095856402706)
(47.0, 8.346663280659628)
(48.0, 8.18172794572499)
(49.0, 6.026830408038436)
(50.0, 5.857242028904165)
(51.0, 5.740224917765513)
(52.0, 5.533484096382487)
(53.0, 3.7725086437457396)
(54.0, 3.4779111553219444)
(55.0, 3.248324958365946)
(56.0, 2.0632598024147777)
(57.0, 1.9984818223543739)
(58.0, 1.9846589183465986)
(59.0, 1.9697012282413169)
(60.0, 1.7766178271676567)
(61.0, 1.3118709001278204)
(62.0, 1.2459997584298683)
(63.0, 1.2377477720330978)
(64.0, 1.1968564454541217)
(65.0, 1.1281883929043677)
(66.0, 0.8980092733743089)
(67.0, 0.8530762660895476)
(68.0, 0.8427512276846442)
(69.0, 0.8317126545923117)
(70.0, 0.7570183995148542)
(71.0, 0.7146972646200934)
(72.0, 0.6495671406980567)
(73.0, 0.6340748498314918)
(74.0, 0.6290346754575732)
(75.0, 0.5365666093723677)
(76.0, 0.5247336612233097)
(77.0, 0.4930701320078796)
(78.0, 0.42160953859646977)
(79.0, 0.41870631765591043)
(80.0, 0.41671438775939)
(81.0, 0.40456411184922214)
(82.0, 0.381172347430825)
(83.0, 0.3791827884269985)
(84.0, 0.36549970532831805)
(85.0, 0.35041639829129717)
(86.0, 0.31508663484106536)
(87.0, 0.3077825617057879)
(88.0, 0.2669187516801496)
(89.0, 0.2198430568490534)
(90.0, 0.21009278475269605)
(91.0, 0.1965220086432347)
(92.0, 0.19568174516101094)
(93.0, 0.1706169969208303)
(94.0, 0.15453599245259259)
(95.0, 0.152368496511124)
(96.0, 0.14445111450308218)
(97.0, 0.1381800216891482)
(98.0, 0.11782724462756898)
(99.0, 0.109502878911544)
(100.0, 0.10660245286267188)
(101.0, 0.10508974293482715)
(102.0, 0.10260267334344003)
(103.0, 0.09981219963528316)
(104.0, 0.09854404900507963)
(105.0, 0.09365200760256735)
(106.0, 0.08751555667498388)
(107.0, 0.07873820780891637)
(108.0, 0.07823867469457572)
(109.0, 0.07642560655281451)
(110.0, 0.0763066023497133)
(111.0, 0.07067029804430705)
(112.0, 0.07064030665922813)
(113.0, 0.06906853582091071)
(114.0, 0.06332461355706341)
(115.0, 0.06149307696660821)
(116.0, 0.05835125933768106)
(117.0, 0.056814937876243844)
(118.0, 0.0516995001650769)
(119.0, 0.04909410651213454)
(120.0, 0.04425119638598874)
(121.0, 0.04410427376833219)
(122.0, 0.0394547673329131)
(123.0, 0.039083774436913625)
(124.0, 0.038982512942881214)
(125.0, 0.035245460086497434)
(126.0, 0.03355572805023398)
(127.0, 0.03218017607778053)
(128.0, 0.02541743274273656)
(129.0, 0.024655975263987447)
(130.0, 0.024546652248033467)
(131.0, 0.024451989162075752)
(132.0, 0.023968719750284494)
(133.0, 0.01878520193786913)
(134.0, 0.017474570566937637)
(135.0, 0.01610623855758353)
(136.0, 0.01551157038594135)
(137.0, 0.012160382995101362)
(138.0, 0.01011186980153412)
(139.0, 0.009810725322839095)
(140.0, 0.009733051244914952)
(141.0, 0.008832559482259703)
(142.0, 0.006719912454567705)
(143.0, 0.006583751459881792)
(144.0, 0.005472736353371769)
(145.0, 0.005291319119149314)
(146.0, 0.0045119496954922015)
(147.0, 0.004423841687597281)
(148.0, 0.004339415049502364)
(149.0, 0.004287656223032444)
(150.0, 0.0042122448304683785)
(151.0, 0.0036398651168887703)
(152.0, 0.0031816521306707777)
(153.0, 0.0031665446337731996)
(154.0, 0.0031122676759647934)
(155.0, 0.0028207777866839016)
(156.0, 0.002266526949986382)
(157.0, 0.0018722933321826663)
(158.0, 0.0018533313241035345)
(159.0, 0.0018372139042262005)
(160.0, 0.001771264470599081)
(161.0, 0.0012253947064016094)
(162.0, 0.001205352048275846)
(163.0, 0.0011917224122465157)
(164.0, 0.0008897878190796322)
(165.0, 0.0006775990817396186)
(166.0, 0.000657546894055274)
(167.0, 0.000653001702523107)
(168.0, 0.0006302746717657904)
(169.0, 0.0006289040846396826)
(170.0, 0.00042446444335558076)
(171.0, 0.00037971033825690004)
(172.0, 0.0003602235131186507)
(173.0, 0.00030629008627185725)
(174.0, 0.000304273235869319)
(175.0, 0.0002836871325164834)
(176.0, 0.0002639423343101303)
(177.0, 0.00016640154039489444)
(178.0, 0.0001660178607211759)
(179.0, 0.0001555820855157999)
(180.0, 0.00015156525603941007)
(181.0, 0.00014884781696285936)
(182.0, 0.0001398085436739509)
(183.0, 9.080526152880325e-5)
(184.0, 8.163704813933656e-5)
(185.0, 7.933670283549679e-5)
(186.0, 5.586222895825956e-5)
(187.0, 5.58085004838284e-5)
(188.0, 5.5516496953281174e-5)
(189.0, 5.1972115490957214e-5)
(190.0, 4.7754196330806285e-5)
(191.0, 4.706620024672031e-5)
(192.0, 4.6288669647806324e-5)
(193.0, 3.83416106881588e-5)
(194.0, 3.672221584027786e-5)
(195.0, 3.6319480156118556e-5)
(196.0, 2.3569503314865938e-5)
(197.0, 2.3283686353654626e-5)
(198.0, 2.3257042095110662e-5)
(199.0, 2.1851506189922536e-5)
(200.0, 2.1225407193270283e-5)
(201.0, 1.2089186944776661e-5)
(202.0, 1.17839191510068e-5)
(203.0, 1.089857508697812e-5)
(204.0, 7.201086598732548e-6)
(205.0, 6.801261387129158e-6)
(206.0, 6.788343693118694e-6)
(207.0, 6.579571188143489e-6)
(208.0, 6.344777858958529e-6)
(209.0, 6.266600693975821e-6)
(210.0, 5.97157197326749e-6)
(211.0, 5.566683781507592e-6)
(212.0, 5.0279731221881486e-6)
(213.0, 4.315840236613929e-6)
(214.0, 3.754138845400447e-6)
(215.0, 3.69682837404401e-6)
(216.0, 3.6264255124084502e-6)
(217.0, 3.60780972735194e-6)
(218.0, 2.0772460200886304e-6)
(219.0, 1.97877002073287e-6)
(220.0, 1.5315079289757534e-6)
};
\addlegendentry{\TriMR}
\end{axis}

\end{tikzpicture}



==> graphics/lp_osa_07_tricg_blcg_symmlq.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = {101.6mm}, ylabel = {$\|r_k\|$}, xmin = {-12.0}, xmax = {412.0}, ymax = {194557.04997883918}, ymode = {log}, xlabel = {$k$}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},xmajorgrids = true,xtick = {0.0,100.0,200.0,300.0,400.0},xticklabels = {$0$,$100$,$200$,$300$,$400$},xtick align = inside,xticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {0.0001,0.01,1.0,100.0,10000.0},yticklabels = {$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$,$10^{4}$},ytick align = inside,yticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{14 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {1.0982426567397129e-6}, width = {152.4mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 0.75,
line width = 1.5,
dashed,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }]coordinates {
(0.0, 93475.43223669576)
(1.0, 93475.43223669576)
(2.0, 17500.416034639013)
(3.0, 17500.38595070166)
(4.0, 6056.125838990506)
(5.0, 6057.196488685646)
(6.0, 2598.164320526481)
(7.0, 2598.27544218683)
(8.0, 2173.7348319086364)
(9.0, 2173.9501252174496)
(10.0, 2604.272907631367)
(11.0, 2604.199757454722)
(12.0, 2955.219035730112)
(13.0, 2955.2730631545114)
(14.0, 2015.1164173322904)
(15.0, 2014.9675570407433)
(16.0, 1035.9355697985732)
(17.0, 1035.9256530176447)
(18.0, 588.1182772764031)
(19.0, 588.1142715684327)
(20.0, 680.7729691035507)
(21.0, 680.7710078365536)
(22.0, 1129.453785617271)
(23.0, 1129.5880601631907)
(24.0, 2996.0140980847855)
(25.0, 2992.1732636533775)
(26.0, 1208.9991700353985)
(27.0, 1209.0147130815747)
(28.0, 644.2700250688624)
(29.0, 644.9305386026953)
(30.0, 597.8168959279581)
(31.0, 596.9339193467754)
(32.0, 620.2276665826744)
(33.0, 620.5099424252824)
(34.0, 1388.3949087044455)
(35.0, 1387.616068995118)
(36.0, 453.70656132581775)
(37.0, 453.6452975738275)
(38.0, 238.12035429837033)
(39.0, 238.0313507505895)
(40.0, 239.79434435952834)
(41.0, 239.80599615720473)
(42.0, 355.2735448074686)
(43.0, 355.25313979886147)
(44.0, 294.26143156304926)
(45.0, 294.7564109587968)
(46.0, 725.5487933056967)
(47.0, 724.6197087390541)
(48.0, 329.9182428450183)
(49.0, 328.32392173835103)
(50.0, 545.6868975848392)
(51.0, 545.673217082503)
(52.0, 486.8306104636965)
(53.0, 487.47028912419603)
(54.0, 263.6480380708013)
(55.0, 266.3130317710704)
(56.0, 182.26575851132134)
(57.0, 180.40376329480097)
(58.0, 315.3134842116085)
(59.0, 315.3356289586532)
(60.0, 638.0021471805618)
(61.0, 638.0441128622537)
(62.0, 307.77622983098473)
(63.0, 300.40807780837827)
(64.0, 219.22672064234226)
(65.0, 220.46627316475778)
(66.0, 268.99396243566144)
(67.0, 270.6194097995974)
(68.0, 389.59395676080567)
(69.0, 401.0727501862368)
(70.0, 432.4788678548436)
(71.0, 419.7950913085278)
(72.0, 562.623399685546)
(73.0, 563.1420480958295)
(74.0, 449.7763642678167)
(75.0, 452.2994448500592)
(76.0, 371.41092628374327)
(77.0, 374.61088777326927)
(78.0, 839.4197933591134)
(79.0, 837.9329487713379)
(80.0, 1388.3845959196728)
(81.0, 1387.9436125714192)
(82.0, 1811.4762735640595)
(83.0, 1814.5595967912213)
(84.0, 640.4177940263938)
(85.0, 697.4844054016771)
(86.0, 739.5492001079508)
(87.0, 753.6618865243988)
(88.0, 1807.4679050126642)
(89.0, 1798.9522471888247)
(90.0, 1536.1130234905097)
(91.0, 1557.1293291032023)
(92.0, 1559.879643951952)
(93.0, 1524.2318451114343)
(94.0, 581.0915704059822)
(95.0, 712.1080268000645)
(96.0, 620.2898290728452)
(97.0, 618.5381211508845)
(98.0, 680.0769249271628)
(99.0, 537.9102051585493)
(100.0, 1089.0951390268451)
(101.0, 1089.3307513071043)
(102.0, 464.6850352019272)
(103.0, 477.7446681485246)
(104.0, 186.0452979593711)
(105.0, 332.50954412564977)
(106.0, 313.1086787068125)
(107.0, 170.8720274064269)
(108.0, 789.6766176872796)
(109.0, 781.0389190950041)
(110.0, 617.3925538215949)
(111.0, 617.2874527219117)
(112.0, 382.5568470653903)
(113.0, 382.0315200530696)
(114.0, 673.9617405688276)
(115.0, 668.5197772714724)
(116.0, 162.81776939792442)
(117.0, 156.14067695314574)
(118.0, 134.9102143763632)
(119.0, 26.436097602618947)
(120.0, 224.51370592071598)
(121.0, 310.70437659741697)
(122.0, 152.3037416797036)
(123.0, 151.7608044773428)
(124.0, 7.3043373824570175)
(125.0, 10.1872168300671)
(126.0, 29.690541039645744)
(127.0, 30.372467767347104)
(128.0, 34.29857856149276)
(129.0, 49.50841174711738)
(130.0, 3.5851773949181136)
(131.0, 13.231296233638359)
(132.0, 21.883549177115754)
(133.0, 21.227285070846296)
(134.0, 42.77822529718784)
(135.0, 41.88712000135763)
(136.0, 14.120028345195049)
(137.0, 21.47381100593807)
(138.0, 16.33742289366416)
(139.0, 57.26408808339386)
(140.0, 56.98658999581425)
(141.0, 27.036628750328365)
(142.0, 28.749086085068587)
(143.0, 32.51180890820018)
(144.0, 31.43095905866877)
(145.0, 19.63929374613581)
(146.0, 19.673374233475283)
(147.0, 23.617825585218913)
(148.0, 27.14892381405538)
(149.0, 18.755561571725607)
(150.0, 22.089934932495677)
(151.0, 19.5439046621347)
(152.0, 60.267132997272775)
(153.0, 60.70542054804299)
(154.0, 30.91225038674334)
(155.0, 31.868729753982063)
(156.0, 17.678015688438556)
(157.0, 28.110197342007332)
(158.0, 28.372844756177034)
(159.0, 40.8841510510424)
(160.0, 39.85477300421387)
(161.0, 48.43751224307578)
(162.0, 47.95669291453358)
(163.0, 47.12066448249687)
(164.0, 53.323432638251624)
(165.0, 68.01797746276034)
(166.0, 65.99234154539211)
(167.0, 21.510835225604808)
(168.0, 19.922651233536616)
(169.0, 33.86010801150804)
(170.0, 33.77649142974523)
(171.0, 15.73676749210831)
(172.0, 17.011924841780825)
(173.0, 10.224502611325486)
(174.0, 21.455096121785452)
(175.0, 21.18677333165409)
(176.0, 27.522956859840214)
(177.0, 27.436068778745554)
(178.0, 24.801651339982715)
(179.0, 24.79652066231888)
(180.0, 18.277846624659052)
(181.0, 18.07567935891168)
(182.0, 16.48550151792801)
(183.0, 16.64954900758637)
(184.0, 29.75447175807931)
(185.0, 27.757489905466734)
(186.0, 36.01711579981227)
(187.0, 39.41249120799557)
(188.0, 26.48498991497885)
(189.0, 26.116118527825915)
(190.0, 18.449883982950002)
(191.0, 17.031451958759497)
(192.0, 5.058566560807599)
(193.0, 4.863986909949949)
(194.0, 6.405386314679594)
(195.0, 8.527608522271384)
(196.0, 9.48634407709534)
(197.0, 9.252023696178119)
(198.0, 9.651395123235764)
(199.0, 6.893237242427176)
(200.0, 6.905758378825664)
(201.0, 3.116227444283056)
(202.0, 5.289370868074362)
(203.0, 5.156800180649715)
(204.0, 12.838053386430051)
(205.0, 13.060166510705436)
(206.0, 19.03642990998761)
(207.0, 21.349976176440226)
(208.0, 5.043869650971757)
(209.0, 4.415002161887394)
(210.0, 1.3142023913209646)
(211.0, 1.5459057321637955)
(212.0, 1.0395563644464163)
(213.0, 1.5704956417848643)
(214.0, 2.77361122411612)
(215.0, 2.7582576201350464)
(216.0, 0.9649945616051732)
(217.0, 1.3740192496688983)
(218.0, 1.3787557409460738)
(219.0, 2.03060897755795)
(220.0, 2.0484026362843606)
(221.0, 0.20393991857016794)
(222.0, 0.8558153155509798)
(223.0, 0.9383029684683998)
(224.0, 3.586816103141639)
(225.0, 1.934791995428271)
(226.0, 0.67124588692463)
(227.0, 0.48212616702131134)
(228.0, 0.4755254034463019)
(229.0, 0.398450777363783)
(230.0, 0.6698833754333862)
(231.0, 0.6595610111414744)
(232.0, 0.7422321498572418)
(233.0, 0.7276300818516068)
(234.0, 0.7550989775627525)
(235.0, 0.7161182678290738)
(236.0, 0.08803837764762117)
(237.0, 0.49648802502792533)
(238.0, 0.2689088492509491)
(239.0, 0.2623775751356981)
(240.0, 0.2414781306742326)
(241.0, 0.1095397394580766)
(242.0, 0.2645817541730813)
(243.0, 0.24936535040491303)
(244.0, 0.24614264220020127)
(245.0, 0.28410739161213383)
(246.0, 0.39871229671568936)
(247.0, 0.5207694890659568)
(248.0, 0.4767160897264166)
(249.0, 0.15545452881643518)
(250.0, 0.15503141835607778)
(251.0, 0.08923595544647854)
(252.0, 0.05756540145772709)
(253.0, 0.14683246733445493)
(254.0, 0.013087050493382376)
(255.0, 0.021266378234040973)
(256.0, 0.01773695368465911)
(257.0, 0.05031242555548161)
(258.0, 0.050650003360140215)
(259.0, 0.005597053917017658)
(260.0, 0.013827969618005802)
(261.0, 0.013809720891109217)
(262.0, 0.013287017559603065)
(263.0, 0.013460043108957112)
(264.0, 0.016357173547331516)
(265.0, 0.015956229419872257)
(266.0, 0.012021932827465567)
(267.0, 0.020981590381964545)
(268.0, 0.01894558165353442)
(269.0, 0.009776293546935398)
(270.0, 0.002286930031364084)
(271.0, 0.004123987587619714)
(272.0, 0.0045445185496486035)
(273.0, 0.007090422338079635)
(274.0, 0.007607094510282122)
(275.0, 0.0018635726249332512)
(276.0, 0.0015115126995020316)
(277.0, 0.0015369299496018915)
(278.0, 0.0019198746759578565)
(279.0, 0.0030810207121484707)
(280.0, 0.00847943552326538)
(281.0, 0.002813345769908823)
(282.0, 0.00288602032301764)
(283.0, 0.002043878421641905)
(284.0, 0.0020068226974896686)
(285.0, 0.0021887707477855306)
(286.0, 0.0021526190231761742)
(287.0, 0.0024070382081612146)
(288.0, 0.0022151967231031355)
(289.0, 0.0017693237195255025)
(290.0, 0.0013345770780840865)
(291.0, 0.001436758015008115)
(292.0, 0.0010300266932224515)
(293.0, 0.0008805181279107843)
(294.0, 0.0018119573305264414)
(295.0, 0.0006186633769501831)
(296.0, 0.0004985650142673178)
(297.0, 0.00028985099393814)
(298.0, 0.00030866855699394815)
(299.0, 0.0003015414668794338)
(300.0, 0.00025445955641107494)
(301.0, 0.0003662439818020399)
(302.0, 0.0005804284231245561)
(303.0, 0.0002952239165865175)
(304.0, 0.0005557944870393953)
(305.0, 0.0005421288055418036)
(306.0, 0.0015431188255827213)
(307.0, 0.00042697396022892164)
(308.0, 0.0006537917131993887)
(309.0, 0.0007127090650036142)
(310.0, 0.00039546514333025566)
(311.0, 0.00041479135837153706)
(312.0, 0.0001767445024115659)
(313.0, 0.0001679662051997556)
(314.0, 0.0002239349024591207)
(315.0, 0.00021455739752868075)
(316.0, 0.00018431322705680865)
(317.0, 0.00032969248131207415)
(318.0, 0.00041254066599919956)
(319.0, 0.0011887128442328709)
(320.0, 0.0003241594938174339)
(321.0, 0.00026175271404033134)
(322.0, 0.0002489440924270956)
(323.0, 0.00021304444672906272)
(324.0, 0.0002450108669133177)
(325.0, 0.00032240112386095794)
(326.0, 0.00020160424000592115)
(327.0, 7.805397141279914e-5)
(328.0, 7.882148401541154e-5)
(329.0, 0.00023547767204344446)
(330.0, 0.0002374466854191459)
(331.0, 4.807334344037337e-5)
(332.0, 0.0002214081803455154)
(333.0, 0.0002297683164933273)
(334.0, 6.509360044636404e-5)
(335.0, 7.495578655983291e-5)
(336.0, 4.749597580839787e-5)
(337.0, 0.00010011439106349705)
(338.0, 8.243295302429484e-5)
(339.0, 6.957900752171996e-5)
(340.0, 5.274954970594999e-5)
(341.0, 3.2087956621635374e-5)
(342.0, 2.6826948229562453e-5)
(343.0, 2.2871384700172907e-5)
(344.0, 9.218931958276897e-5)
(345.0, 9.310482822108847e-5)
(346.0, 7.366560917740445e-5)
(347.0, 7.821688373753366e-5)
(348.0, 3.5401238774967716e-5)
(349.0, 2.393154788834659e-5)
(350.0, 1.2655110270480865e-5)
(351.0, 6.557827906114275e-6)
};
\addlegendentry{\SYMMLQ}
\addplot+ [color = {rgb,1:red,0.0;green,0.0;blue,0.0},
draw opacity = 1.0,
line width = 1.5,
dotted,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }]coordinates {
(0.0, 93475.43223669576)
(1.0, 9283.536951959819)
(2.0, 8970.604149778745)
(3.0, 2392.047335890596)
(4.0, 15770.939122606302)
(5.0, 2071.2916391102153)
(6.0, 7590.340242115531)
(7.0, 2263.6413772929104)
(8.0, 1668.6475004450253)
(9.0, 5977.1834648687645)
(10.0, 593.0738771029495)
(11.0, 8443.885831272308)
(12.0, 459.9477978098324)
(13.0, 397.2141635116456)
(14.0, 243.25591521213067)
(15.0, 306.74234520350797)
(16.0, 229.8901679808704)
(17.0, 231.5832953635781)
(18.0, 448.01885060481203)
(19.0, 297.43335719445065)
(20.0, 1744.303119459001)
(21.0, 716.7896243544789)
(22.0, 655.104906044172)
(23.0, 492.69464784893427)
(24.0, 3534.393842216775)
(25.0, 408.00628349985664)
(26.0, 1204.2096774530257)
(27.0, 482.73144997270725)
(28.0, 909.2147448377995)
(29.0, 874.0344140789324)
(30.0, 1188.8578093241492)
(31.0, 1904.098485688687)
(32.0, 742.4019041101743)
(33.0, 914.6510358835093)
(34.0, 598.4080990524456)
(35.0, 1020.9503679699361)
(36.0, 387.8187368991408)
(37.0, 1217.2565309251684)
(38.0, 1058.1928222187944)
(39.0, 1893.1798800159593)
(40.0, 768.4223410334799)
(41.0, 1209.4855810221543)
(42.0, 331.75028684646423)
(43.0, 748.7250490190407)
(44.0, 171.55094542984165)
(45.0, 359.0301784653095)
(46.0, 186.10236887200864)
(47.0, 482.3674789274782)
(48.0, 500.3068193570388)
(49.0, 157.91799376387365)
(50.0, 456.93040404933623)
(51.0, 71.25176436885192)
(52.0, 219.06510155394724)
(53.0, 128.15782646101763)
(54.0, 84.77742924915171)
(55.0, 130.22137192797996)
(56.0, 108.14929865441357)
(57.0, 17.909477444229843)
(58.0, 210.7289139723364)
(59.0, 6.601437447016624)
(60.0, 72.43786171930533)
(61.0, 55.87756959873684)
(62.0, 4.623767354384771)
(63.0, 15.706648491447789)
(64.0, 12.010732243122789)
(65.0, 8.865226054976109)
(66.0, 12.059806482511059)
(67.0, 15.795773233674305)
(68.0, 86.93745675493457)
(69.0, 11.525104181363554)
(70.0, 15.073194306393962)
(71.0, 30.67343674041917)
(72.0, 5.921458866941891)
(73.0, 10.524892386601508)
(74.0, 7.37550176912228)
(75.0, 20.347491080407803)
(76.0, 295.545201202524)
(77.0, 22.122606606854156)
(78.0, 129.75682452032368)
(79.0, 49.846706270985344)
(80.0, 160.77311790643623)
(81.0, 20.385979015630934)
(82.0, 65.672915243059)
(83.0, 12.579471306902926)
(84.0, 37.8977547777044)
(85.0, 9.635883050373344)
(86.0, 6.89738424348986)
(87.0, 7.8069358705428815)
(88.0, 15.962590606694064)
(89.0, 12.864197534498897)
(90.0, 7.380295962845952)
(91.0, 13.98999026562142)
(92.0, 14.88253989695588)
(93.0, 20.726676350385826)
(94.0, 23.813335020382095)
(95.0, 40.619631239788724)
(96.0, 25.833764846109354)
(97.0, 8.280262351407771)
(98.0, 43.929920849451335)
(99.0, 1.092452390345068)
(100.0, 10499.25666424036)
(101.0, 16.452509812835363)
(102.0, 43.178012258053485)
(103.0, 1.1987131153665607)
(104.0, 3.025532830122788)
(105.0, 0.9100718472480182)
(106.0, 0.4990033184243011)
(107.0, 2.6864306502980955)
(108.0, 2.0818433227146107)
(109.0, 5.434290741291395)
(110.0, 2.4728409201993515)
(111.0, 2.570916146647262)
(112.0, 2.526547557515228)
(113.0, 1.212686866817228)
(114.0, 2.650004266122997)
(115.0, 0.6356203288287535)
(116.0, 0.8302813825532295)
(117.0, 0.2686505309305211)
(118.0, 0.45003927718836134)
(119.0, 0.3349091516646934)
(120.0, 0.3008628190087907)
(121.0, 0.9651505686617045)
(122.0, 0.129041066816138)
(123.0, 0.21555359282524306)
(124.0, 0.39679296742535686)
(125.0, 0.17770755645480502)
(126.0, 0.7890716999009747)
(127.0, 1.600970290194286)
(128.0, 0.41215055251976157)
(129.0, 0.31208186727654)
(130.0, 0.2428758358956289)
(131.0, 0.19767948963140103)
(132.0, 0.3549343039556079)
(133.0, 0.6377292126054442)
(134.0, 0.18558172193772837)
(135.0, 0.7347455870114811)
(136.0, 0.18590079848830496)
(137.0, 0.8771628219199724)
(138.0, 0.18682786221646902)
(139.0, 0.0651461420822978)
(140.0, 0.14029654916111586)
(141.0, 0.060234020999542934)
(142.0, 0.13843886248899998)
(143.0, 0.046134786232833014)
(144.0, 1.2677891465603528)
(145.0, 0.052384308875079985)
(146.0, 0.6750064956418549)
(147.0, 0.04215589709023612)
(148.0, 0.08169160804076124)
(149.0, 0.041082773858157645)
(150.0, 0.023923706439591925)
(151.0, 0.067966289011235)
(152.0, 0.010010220646254158)
(153.0, 0.03395088903451589)
(154.0, 0.007182700440405729)
(155.0, 0.09686091401299574)
(156.0, 0.013096547142966592)
(157.0, 0.026147816029092354)
(158.0, 0.057166299505244544)
(159.0, 0.03796171900008705)
(160.0, 0.0556684362057483)
(161.0, 0.03164423569126813)
(162.0, 0.05871795719060051)
(163.0, 0.03326893601379109)
(164.0, 0.30966157441685005)
(165.0, 0.03790352792299522)
(166.0, 0.1951677858786574)
(167.0, 0.014048002009484493)
(168.0, 0.045350138333748506)
(169.0, 0.03597315356816888)
(170.0, 0.033546397139503054)
(171.0, 0.06137042443476111)
(172.0, 0.03215103498701696)
(173.0, 0.017886925523846707)
(174.0, 0.0215799797777091)
(175.0, 0.0028012555781433295)
(176.0, 0.024747354200184882)
(177.0, 0.0031415843779999527)
(178.0, 0.005245804308724073)
(179.0, 0.0015336921108293977)
(180.0, 0.006261987583304654)
(181.0, 0.0019012766473662116)
(182.0, 0.0015415400755536997)
(183.0, 0.004573228283185645)
(184.0, 0.004501499923383666)
(185.0, 0.0076644433978172435)
(186.0, 0.0036657503688843395)
(187.0, 0.0030135981515834994)
(188.0, 0.0045897840882686575)
(189.0, 0.004646471960267029)
(190.0, 0.015474476085268387)
(191.0, 0.008754988205925143)
(192.0, 0.005887655233956793)
(193.0, 0.008587547284031556)
(194.0, 0.00518137062599811)
(195.0, 0.011447556387307246)
(196.0, 0.026035803917834804)
(197.0, 0.005529001010623456)
(198.0, 0.0015903966537536762)
(199.0, 0.004081662252518153)
(200.0, 0.0013290792340393811)
(201.0, 0.02759024932998036)
(202.0, 0.0014380943950220995)
(203.0, 0.007207559752291502)
(204.0, 0.004889350083952157)
(205.0, 0.005899707300858258)
(206.0, 0.0018374516457725645)
(207.0, 0.002413646461508131)
(208.0, 0.0029100838537304357)
(209.0, 0.006727219936689027)
(210.0, 0.003333209908363589)
(211.0, 0.008175029885456752)
(212.0, 0.0033354461999773656)
(213.0, 0.006341336968055842)
(214.0, 0.006045428036685134)
(215.0, 0.0019431043455532013)
(216.0, 0.005006473431200786)
(217.0, 0.0015140452244382869)
(218.0, 0.004965693666574393)
(219.0, 0.001566081627251965)
(220.0, 0.008728543835171533)
(221.0, 0.002365391870678948)
(222.0, 0.002173868705454488)
(223.0, 0.0026774917487099835)
(224.0, 0.029724881179442414)
(225.0, 0.0032165847391551748)
(226.0, 0.0037625012415376854)
(227.0, 0.0020463481673003033)
(228.0, 0.005338943546400884)
(229.0, 0.0059129092077593835)
(230.0, 0.002439070690466434)
(231.0, 0.004594022457411358)
(232.0, 0.0021270769523487904)
(233.0, 0.0016848663489498958)
(234.0, 0.001538078867970333)
(235.0, 0.029583054505611613)
(236.0, 0.0010330053269009462)
(237.0, 0.0014105074923540524)
(238.0, 0.0031958766428508965)
(239.0, 0.0016120902011162901)
(240.0, 0.000990824085338784)
(241.0, 0.004609937300445683)
(242.0, 0.0012508525553951756)
(243.0, 0.004867954244488587)
(244.0, 0.0012186790064188104)
(245.0, 0.0014957563971009355)
(246.0, 0.0010453274417513872)
(247.0, 0.001158674584193603)
(248.0, 0.0004862544436318252)
(249.0, 0.0028073701424000943)
(250.0, 0.0005266807676215282)
(251.0, 0.00047633661893662206)
(252.0, 0.0005624322367038135)
(253.0, 0.0006567396809115328)
(254.0, 0.0005088188886712296)
(255.0, 0.00030442690329868504)
(256.0, 0.0009897430323629723)
(257.0, 0.00036433147346582516)
(258.0, 0.0006979865444340882)
(259.0, 0.00038826044110346845)
(260.0, 0.0024058759221986673)
(261.0, 0.0003606145236625669)
(262.0, 0.0006703694625544591)
(263.0, 0.0002815657850847156)
(264.0, 0.0004761913833468223)
(265.0, 0.0009132043203495665)
(266.0, 0.0010153599174564953)
(267.0, 0.0009539280719705907)
(268.0, 0.0007449739140406236)
(269.0, 0.01685487551546727)
(270.0, 0.0005234673479461344)
(271.0, 0.0004238820909282444)
(272.0, 0.001002202413440835)
(273.0, 0.0007840548138131667)
(274.0, 0.0002479556641051758)
(275.0, 0.0003713412843169801)
(276.0, 0.00033319224429563684)
(277.0, 0.0011541084861638636)
(278.0, 0.0007349440131967675)
(279.0, 0.00045465177133632666)
(280.0, 0.0005742012919502358)
(281.0, 0.0003388368471384732)
(282.0, 0.000518399920736661)
(283.0, 0.0003724335563032828)
(284.0, 0.000499315483757605)
(285.0, 0.0002660448696527365)
(286.0, 0.0009495950050016722)
(287.0, 0.00027756170374576745)
(288.0, 0.0005147331974273406)
(289.0, 0.00029179549798894497)
(290.0, 0.00033020331863476766)
(291.0, 0.0010009730563124244)
(292.0, 0.0003186353914037634)
(293.0, 0.0007149161843207009)
(294.0, 0.0003528595616037272)
(295.0, 0.003280074861301248)
(296.0, 0.0002989988106695851)
(297.0, 0.0004366025995923437)
(298.0, 0.0002932154310225712)
(299.0, 0.00038496760290843927)
(300.0, 0.005493877820390319)
(301.0, 0.0023886103027646595)
(302.0, 0.0004110424137040058)
(303.0, 0.0005037817300460741)
(304.0, 0.0005758651637084377)
(305.0, 0.0005848796423157524)
(306.0, 0.0002857332654174701)
(307.0, 0.002321310402723007)
(308.0, 0.0002286887174620049)
(309.0, 0.00032729455843424584)
(310.0, 0.0002465237578835109)
(311.0, 0.0002708590696454207)
(312.0, 0.0003081134357657284)
(313.0, 0.0003340324521545997)
(314.0, 0.0003493182327178023)
(315.0, 0.00022021023091658217)
(316.0, 0.0002601953399777185)
(317.0, 0.0008743295553033294)
(318.0, 0.000267867135717999)
(319.0, 0.0002650838932761699)
(320.0, 0.00018001431293557008)
(321.0, 0.00045459402770070973)
(322.0, 0.00025193859316555335)
(323.0, 0.0005060704772879864)
(324.0, 0.00021249247500163947)
(325.0, 0.025458435950944318)
(326.0, 0.0002287003802470804)
(327.0, 0.0010506340101446975)
(328.0, 0.00021283873009834582)
(329.0, 0.000481087036907842)
(330.0, 0.00029778966011545304)
(331.0, 0.000921873177554627)
(332.0, 0.00023679451601457148)
(333.0, 0.0009349563700279832)
(334.0, 0.00036208600168202937)
(335.0, 0.00034798033701057853)
(336.0, 0.00023849725081627647)
(337.0, 0.00036413420250471976)
(338.0, 0.00034830719872583615)
(339.0, 0.0005171104228519087)
(340.0, 0.0003193284392258185)
(341.0, 0.00029955473925621494)
(342.0, 0.00033244133345920507)
(343.0, 0.0002752594821754409)
(344.0, 0.0008976780319893539)
(345.0, 0.0002713280698835997)
(346.0, 0.0014127524588863655)
(347.0, 0.00020927018965498248)
(348.0, 0.0036287271992402393)
(349.0, 0.0003196837013487364)
(350.0, 0.0010825807861703236)
(351.0, 0.00022905387078142513)
(352.0, 0.09302375726799732)
(353.0, 0.0003430207322791424)
(354.0, 0.0008915396897544127)
(355.0, 0.00047427202387056956)
(356.0, 0.0004989550129804016)
(357.0, 0.00045773554137418064)
(358.0, 0.0004883429455260526)
(359.0, 0.00048620788113195077)
(360.0, 0.0006395604191896273)
(361.0, 0.0008020334864905089)
(362.0, 0.0004403923209229493)
(363.0, 0.0005378981883005187)
(364.0, 0.00040863955306485333)
(365.0, 0.00047229008312247445)
(366.0, 0.0006069906325710041)
(367.0, 0.0003427700940203933)
(368.0, 0.0004888408296300691)
(369.0, 0.00031542692149209405)
(370.0, 0.00037944536829359615)
(371.0, 0.0007322292228682748)
(372.0, 0.0004692159783406803)
(373.0, 0.0021908502048436423)
(374.0, 0.00040467174357015386)
(375.0, 0.0015476356341246687)
(376.0, 0.0004537640050007873)
(377.0, 0.000513867740864597)
(378.0, 0.0005064235581542841)
(379.0, 0.0018472557701160208)
(380.0, 0.0012310388809264998)
(381.0, 0.000642626303982588)
(382.0, 0.000778307724640328)
(383.0, 0.0004455762538320151)
(384.0, 0.0017375771080770902)
(385.0, 0.000579330931777111)
(386.0, 0.0038248599654732434)
(387.0, 0.0007791050128746864)
(388.0, 0.0016650310168055936)
(389.0, 0.00044175780140447287)
(390.0, 0.004031154718233645)
(391.0, 0.0006815834599786689)
(392.0, 0.0006015647798300479)
(393.0, 0.0004265260626419768)
(394.0, 0.0007577739345552092)
(395.0, 0.00048638973237003966)
(396.0, 0.0013728036911008208)
(397.0, 0.0006234594843085474)
(398.0, 0.00042818267426436866)
(399.0, 0.000559289274674543)
(400.0, 0.0004078798697024342)
};
\addlegendentry{\BLCG}
\addplot+ [color = {rgb,1:red,0.890625;green,0.101563;blue,0.109375},
draw opacity = 0.5,
line width = 1.5,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.890625;green,0.101563;blue,0.109375}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }]coordinates {
(0.0, 93475.43223669576)
(1.0, 9283.536951959544)
(2.0, 8970.60414977828)
(3.0, 2392.0473358905742)
(4.0, 15770.939122607962)
(5.0, 2071.2916391101357)
(6.0, 7590.340242116682)
(7.0, 2263.641377292907)
(8.0, 1668.6475004451434)
(9.0, 5977.183464869153)
(10.0, 593.0738771029384)
(11.0, 8443.885831296795)
(12.0, 459.9477978096332)
(13.0, 397.2141635077634)
(14.0, 243.25591527265652)
(15.0, 306.74234620994764)
(16.0, 229.8901556841254)
(17.0, 231.59018026793083)
(18.0, 448.17292475819465)
(19.0, 296.11783320297354)
(20.0, 2649.9085370435137)
(21.0, 432.81123388396753)
(22.0, 1341.4764834560842)
(23.0, 363.6895043047429)
(24.0, 1129.6323307711282)
(25.0, 466.48817187381763)
(26.0, 1264.533006651371)
(27.0, 1645.7692014945912)
(28.0, 758.4829629952012)
(29.0, 1236.8138938820366)
(30.0, 2067.611552332887)
(31.0, 2261.182727364086)
(32.0, 1459.3388340870308)
(33.0, 958.0989974052783)
(34.0, 1067.49167153022)
(35.0, 629.3016874825493)
(36.0, 635.1985667556721)
(37.0, 459.87695376541467)
(38.0, 1366.8005772943184)
(39.0, 1208.5777834684952)
(40.0, 845.5161323280404)
(41.0, 1409.6132382091962)
(42.0, 253.52715531184543)
(43.0, 1809.3429296201584)
(44.0, 120.80458523614067)
(45.0, 985.4625682833328)
(46.0, 427.0934423684061)
(47.0, 318.91421152121234)
(48.0, 151.52615454103113)
(49.0, 272.8288030594603)
(50.0, 159.58990700890578)
(51.0, 390.4892801841072)
(52.0, 93.54105445942544)
(53.0, 267.49626444559226)
(54.0, 40.730191066300804)
(55.0, 99.74646596407015)
(56.0, 296.85687379834087)
(57.0, 21.131255568632252)
(58.0, 6.214241634542861)
(59.0, 190.92386791722905)
(60.0, 8.376120444382613)
(61.0, 4.889227656004715)
(62.0, 31.386573193070134)
(63.0, 41.80845359910678)
(64.0, 22.926046772161506)
(65.0, 7.753086078068873)
(66.0, 10.025058792968123)
(67.0, 66.007904377476)
(68.0, 15.538361235028503)
(69.0, 6.814683560686367)
(70.0, 5.560441788009904)
(71.0, 40.88855950519015)
(72.0, 11.005798810492424)
(73.0, 53.674908453546635)
(74.0, 46.44949113285584)
(75.0, 36.557284925082634)
(76.0, 93.49156729799085)
(77.0, 8.97119616975386)
(78.0, 41.38720900853494)
(79.0, 8.52959761837364)
(80.0, 8.005191029306124)
(81.0, 11.849154099785762)
(82.0, 11.618610991216446)
(83.0, 14.459859608300343)
(84.0, 45.0948541904587)
(85.0, 12.106926022868821)
(86.0, 18.24338940592753)
(87.0, 21.621052280252982)
(88.0, 8.495541209886644)
(89.0, 7.163564852330504)
(90.0, 7.650626720945278)
(91.0, 9.896774627663024)
(92.0, 13.703530994846973)
(93.0, 14.098048753072245)
(94.0, 27.694382155744243)
(95.0, 11.573225230174646)
(96.0, 13.546355397564922)
(97.0, 26.774878548523056)
(98.0, 11.847856474874186)
(99.0, 1.6449169699091368)
(100.0, 1.8357259152488254)
(101.0, 1.7505233267030078)
(102.0, 9.216535449547088)
(103.0, 1.1190382482577474)
(104.0, 6.9733142675710225)
(105.0, 11.08884381514253)
(106.0, 5.606191140450681)
(107.0, 4.8868814337673525)
(108.0, 2.5680146262714993)
(109.0, 1.8735760044321983)
(110.0, 1.2053521344055682)
(111.0, 1.8479042769783673)
(112.0, 4.804460268417942)
(113.0, 2.836153571632)
(114.0, 0.12787266585485887)
(115.0, 2.130699881033802)
(116.0, 0.252563024479039)
(117.0, 0.42451560346289047)
(118.0, 0.10349594438028308)
(119.0, 0.03604074539682948)
(120.0, 0.4743027263230161)
(121.0, 0.22916652693103576)
(122.0, 0.1847060491999661)
(123.0, 0.14181959356541024)
(124.0, 0.024764136917817946)
(125.0, 0.026931151428528987)
(126.0, 0.019328239792042436)
(127.0, 0.11904015443962045)
(128.0, 0.13836249800578915)
(129.0, 0.03738500702292053)
(130.0, 0.04061621582307723)
(131.0, 0.10551782980279235)
(132.0, 0.035016705137124744)
(133.0, 0.03893060252756251)
(134.0, 0.017776152464525557)
(135.0, 0.05631078775962797)
(136.0, 0.06550032414152661)
(137.0, 0.10455692183700367)
(138.0, 0.012977114301341373)
(139.0, 0.03306061922587123)
(140.0, 0.0012365608019758965)
(141.0, 0.05978636502471445)
(142.0, 0.0018361628826422003)
(143.0, 0.0036292863046309297)
(144.0, 0.006249896781217035)
(145.0, 0.0037105673374602534)
(146.0, 0.0055869835570406)
(147.0, 0.005350048920097853)
(148.0, 0.008136942566595903)
(149.0, 0.01470691801402909)
(150.0, 0.014135546697945266)
(151.0, 0.010955809701053032)
(152.0, 0.0018308419116383225)
(153.0, 0.007027941233772638)
(154.0, 0.0011231281080993159)
(155.0, 0.004362910084748107)
(156.0, 0.0010460589874561204)
(157.0, 0.008381874774387196)
(158.0, 0.0005013531929687493)
(159.0, 0.007729330919029157)
(160.0, 0.0005933112901498563)
(161.0, 0.0004463038295901146)
(162.0, 0.0002921483811917704)
(163.0, 0.0009087766730684929)
(164.0, 0.001369114765195291)
(165.0, 0.00435009281268028)
(166.0, 0.0009899233356184874)
(167.0, 0.0006244159191862123)
(168.0, 0.0011476173979482623)
(169.0, 0.00031221207547096365)
(170.0, 0.0002626281157490335)
(171.0, 0.0003918252477057385)
(172.0, 0.0005331422533207125)
(173.0, 0.000498906943854324)
(174.0, 0.0007891693204265177)
(175.0, 6.26331254284049e-5)
(176.0, 0.0003684032434823103)
(177.0, 4.9866564857319e-5)
(178.0, 0.0009993112638024063)
(179.0, 0.00022800737102245694)
(180.0, 4.360111984712341e-5)
(181.0, 0.00029188769277167646)
(182.0, 4.707250426601658e-5)
(183.0, 0.00022460856614535735)
(184.0, 5.820953314167204e-5)
(185.0, 2.0708628309481356e-5)
(186.0, 5.173105303553338e-5)
(187.0, 3.7216455654986e-5)
(188.0, 9.483715066892994e-6)
(189.0, 0.00010121919850979682)
(190.0, 4.644116662911547e-5)
(191.0, 2.9118060808830276e-5)
(192.0, 1.7554887981287427e-5)
(193.0, 9.363316569935615e-6)
(194.0, 6.216016745615283e-5)
(195.0, 1.4606623346586302e-5)
(196.0, 8.17477764726783e-5)
(197.0, 1.6006548289558672e-5)
(198.0, 0.00014436769186375534)
(199.0, 1.1444689479287089e-5)
(200.0, 2.2858503709846514e-6)
};
\addlegendentry{\TriCG}
\end{axis}

\end{tikzpicture}



==> graphics/lp_osa_07_trimr_blminres_minres.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = {101.6mm}, ylabel = {$\|r_k\|$}, xmin = {-12.0}, xmax = {412.0}, ymax = {188594.5062505817}, ymode = {log}, xlabel = {$k$}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},xmajorgrids = true,xtick = {0.0,100.0,200.0,300.0,400.0},xticklabels = {$0$,$100$,$200$,$300$,$400$},xtick align = inside,xticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {0.0001,0.01,1.0,100.0,10000.0},yticklabels = {$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$,$10^{4}$},ytick align = inside,yticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{14 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {3.1975259236179567e-6}, width = {152.4mm}]\addplot+ [color = {rgb,1:red,0.300781;green,0.683594;blue,0.289063},
draw opacity = 0.75,
line width = 1.5,
dashed,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.300781;green,0.683594;blue,0.289063}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }]coordinates {
(0.0, 93475.43223669576)
(1.0, 93334.88203641909)
(2.0, 17200.261776721105)
(3.0, 17145.69776905337)
(4.0, 5712.380971498147)
(5.0, 5705.747874554733)
(6.0, 2364.9058655911426)
(7.0, 2363.03116090618)
(8.0, 1600.3327737563252)
(9.0, 1599.007442469936)
(10.0, 1363.0382711690027)
(11.0, 1361.5469726677377)
(12.0, 1236.9443924142277)
(13.0, 1234.6039001301922)
(14.0, 1052.8732961493813)
(15.0, 1051.8356772473846)
(16.0, 738.1212394799209)
(17.0, 737.545601113825)
(18.0, 459.7468477483788)
(19.0, 459.130792645739)
(20.0, 380.64715003693436)
(21.0, 379.38385807947316)
(22.0, 359.7821530824188)
(23.0, 357.7957317968786)
(24.0, 355.40962106090745)
(25.0, 354.6040184503157)
(26.0, 340.30682599831783)
(27.0, 338.6194241455739)
(28.0, 299.1629542456662)
(29.0, 298.2593760837292)
(30.0, 266.5424422290182)
(31.0, 265.9181997694436)
(32.0, 244.46879390188465)
(33.0, 244.14325622805748)
(34.0, 240.33699867911895)
(35.0, 240.13747824870487)
(36.0, 212.25360115710055)
(37.0, 211.92295271398896)
(38.0, 158.1774206825811)
(39.0, 158.01646807792878)
(40.0, 131.9527346722728)
(41.0, 131.76047930934314)
(42.0, 123.55946541322999)
(43.0, 123.24297282521397)
(44.0, 113.58542779617622)
(45.0, 113.36320144522847)
(46.0, 112.02285495766938)
(47.0, 111.90209630474922)
(48.0, 105.82167182644166)
(49.0, 105.02046449216594)
(50.0, 103.1229895680857)
(51.0, 101.78142041335526)
(52.0, 99.71187895903017)
(53.0, 99.20684308252423)
(54.0, 93.12380664295321)
(55.0, 92.96585042022454)
(56.0, 82.76587426443103)
(57.0, 82.61504428698807)
(58.0, 80.03074202658031)
(59.0, 79.81743140159928)
(60.0, 79.20028513451648)
(61.0, 79.17334991271275)
(62.0, 76.66117087937806)
(63.0, 76.55481785564126)
(64.0, 72.33033892014187)
(65.0, 72.25432643562839)
(66.0, 69.82693733603746)
(67.0, 69.76460984714613)
(68.0, 68.73171496156006)
(69.0, 68.69806199142661)
(70.0, 67.85357395317008)
(71.0, 67.59740517402932)
(72.0, 67.15662257778462)
(73.0, 66.93114646299958)
(74.0, 66.2740339034504)
(75.0, 66.13324600079525)
(76.0, 65.20402132944605)
(77.0, 65.10635459661914)
(78.0, 64.92067992142773)
(79.0, 64.35541424271098)
(80.0, 64.30079768007539)
(81.0, 61.35145772947242)
(82.0, 61.33443570601142)
(83.0, 60.109937584298834)
(84.0, 60.0131280805523)
(85.0, 59.77524731665814)
(86.0, 59.687356298082946)
(87.0, 59.50232350660351)
(88.0, 59.485365980505755)
(89.0, 59.340954608135455)
(90.0, 59.32459776188962)
(91.0, 59.22016534304452)
(92.0, 59.195786737668534)
(93.0, 55.50891367618089)
(94.0, 55.46192343965868)
(95.0, 55.30112399946465)
(96.0, 55.230165990365656)
(97.0, 55.069548839000404)
(98.0, 55.01619267119835)
(99.0, 49.26774364644924)
(100.0, 49.235088289657575)
(101.0, 48.615859829613804)
(102.0, 48.401366708776855)
(103.0, 48.34934324399626)
(104.0, 46.58778612952914)
(105.0, 46.584778418291734)
(106.0, 42.56710372778574)
(107.0, 42.48654215373619)
(108.0, 42.45724722998818)
(109.0, 41.520285298470434)
(110.0, 41.42847318457135)
(111.0, 40.728022516414654)
(112.0, 40.48367722818)
(113.0, 40.20147100746555)
(114.0, 40.11184420879436)
(115.0, 39.984630816997395)
(116.0, 38.943463950426)
(117.0, 38.09126151997474)
(118.0, 23.13289771361533)
(119.0, 21.69512208412442)
(120.0, 19.902359455573016)
(121.0, 16.48543072535663)
(122.0, 16.411378434213066)
(123.0, 16.182503273939954)
(124.0, 6.075336204643937)
(125.0, 5.946294318784349)
(126.0, 5.838579519146265)
(127.0, 5.814458827624538)
(128.0, 5.703968773354215)
(129.0, 3.4673777236703067)
(130.0, 2.837032778703342)
(131.0, 2.832172826509319)
(132.0, 2.8130967394507223)
(133.0, 2.807282228179312)
(134.0, 2.802250009377785)
(135.0, 2.1877540972552585)
(136.0, 2.1812691843034684)
(137.0, 2.176327276095207)
(138.0, 1.6197555735630043)
(139.0, 1.6188950036499687)
(140.0, 1.3737197980080544)
(141.0, 1.3732161371062312)
(142.0, 1.3676758516532608)
(143.0, 1.3673042396200297)
(144.0, 1.3367222260817022)
(145.0, 1.3362363711606227)
(146.0, 1.2896950417693733)
(147.0, 1.2894398203413857)
(148.0, 1.2732358856862727)
(149.0, 1.2707600686679925)
(150.0, 1.2656105919901173)
(151.0, 1.2365832016491205)
(152.0, 1.234718614102154)
(153.0, 1.1930819676005264)
(154.0, 1.1906739219403035)
(155.0, 1.1807315549288886)
(156.0, 1.1685527021377957)
(157.0, 1.1667289306884192)
(158.0, 1.160428937317388)
(159.0, 1.1586414910719596)
(160.0, 1.0910642757280034)
(161.0, 1.08459817436537)
(162.0, 0.899038363473594)
(163.0, 0.8842852159329178)
(164.0, 0.8583618719090177)
(165.0, 0.8581673830795495)
(166.0, 0.8330980329820573)
(167.0, 0.8279224583552351)
(168.0, 0.664756362947244)
(169.0, 0.6638316971983251)
(170.0, 0.5692537847694626)
(171.0, 0.5660751594713987)
(172.0, 0.5526742548427876)
(173.0, 0.5412021200225741)
(174.0, 0.5399845329756343)
(175.0, 0.5097371883966584)
(176.0, 0.5092243447476585)
(177.0, 0.47818041030962194)
(178.0, 0.4779684885197667)
(179.0, 0.4512906616577685)
(180.0, 0.44978776445419383)
(181.0, 0.42981249327731036)
(182.0, 0.4278008767268884)
(183.0, 0.3888196356232791)
(184.0, 0.38724265848921363)
(185.0, 0.3823975481233065)
(186.0, 0.3803672311149094)
(187.0, 0.3307184636102082)
(188.0, 0.33071471748753634)
(189.0, 0.32317494868687363)
(190.0, 0.3222095830666445)
(191.0, 0.31147127730434593)
(192.0, 0.2877619946730236)
(193.0, 0.2853323912239579)
(194.0, 0.2754282155266983)
(195.0, 0.2745515921844302)
(196.0, 0.15947700417283744)
(197.0, 0.15852455806145543)
(198.0, 0.1447443098308163)
(199.0, 0.14341992668402045)
(200.0, 0.13972153838431448)
(201.0, 0.1356740852553618)
(202.0, 0.13524633463116545)
(203.0, 0.09099175779235143)
(204.0, 0.09098532793330434)
(205.0, 0.08070265919791775)
(206.0, 0.07324126332877803)
(207.0, 0.059714857597814)
(208.0, 0.058862447491722)
(209.0, 0.04901808493874795)
(210.0, 0.04876196314337031)
(211.0, 0.04788009827997313)
(212.0, 0.044368696953035684)
(213.0, 0.043664395826554674)
(214.0, 0.043657344087996965)
(215.0, 0.03986937851266819)
(216.0, 0.038613930435437434)
(217.0, 0.03673634810231109)
(218.0, 0.02644046275488751)
(219.0, 0.026313123733468037)
(220.0, 0.019717004794752805)
(221.0, 0.017874813605666638)
(222.0, 0.017820980988151023)
(223.0, 0.016453347356390303)
(224.0, 0.013678913846291309)
(225.0, 0.01350169930913944)
(226.0, 0.013107018491551894)
(227.0, 0.013105910457217658)
(228.0, 0.012204962603443857)
(229.0, 0.011807990127771817)
(230.0, 0.011711942525104591)
(231.0, 0.010403415785370468)
(232.0, 0.01030969861594482)
(233.0, 0.008401936462024792)
(234.0, 0.008374842039199984)
(235.0, 0.006973042635927376)
(236.0, 0.006334803180226091)
(237.0, 0.006149729650162157)
(238.0, 0.006146884628244582)
(239.0, 0.006050147823292883)
(240.0, 0.005809559645501563)
(241.0, 0.005636316719385096)
(242.0, 0.005623586100496714)
(243.0, 0.005515909484017863)
(244.0, 0.005434697821403424)
(245.0, 0.005142224317654877)
(246.0, 0.0048228305700912496)
(247.0, 0.004820861338566784)
(248.0, 0.0028361797718561518)
(249.0, 0.002830491673264393)
(250.0, 0.0024027436512160556)
(251.0, 0.0022919130654342787)
(252.0, 0.0022482430766370292)
(253.0, 0.0007104846800075512)
(254.0, 0.0006904160347557009)
(255.0, 0.0006843717932610903)
(256.0, 0.000514372814877388)
(257.0, 0.0004946910848221418)
(258.0, 0.00024876109459446286)
(259.0, 0.0002481850601192976)
(260.0, 0.0002458707568139915)
(261.0, 0.0002458415105989883)
(262.0, 0.00023587986096099424)
(263.0, 0.00022553455128111375)
(264.0, 0.00022552182104867128)
(265.0, 0.00020325009743128798)
(266.0, 0.0002021479579639003)
(267.0, 0.00015788305411232234)
(268.0, 0.0001257663543913405)
(269.0, 0.00011874574706976543)
(270.0, 0.00011383216135613417)
(271.0, 0.00011298321036774196)
(272.0, 9.222674514787637e-5)
(273.0, 7.688886697383924e-5)
(274.0, 5.2511429125945084e-5)
(275.0, 5.237245163157995e-5)
(276.0, 5.0911795352563914e-5)
(277.0, 5.071673819635271e-5)
(278.0, 4.9202053702817916e-5)
(279.0, 4.417718810121007e-5)
(280.0, 4.13130358604223e-5)
(281.0, 4.110439918939978e-5)
(282.0, 3.918874777509847e-5)
(283.0, 3.9182946962313494e-5)
(284.0, 3.8280750472877215e-5)
(285.0, 3.8025731633697205e-5)
(286.0, 3.011721248658678e-5)
(287.0, 2.926117642016961e-5)
(288.0, 2.40965402613437e-5)
(289.0, 2.3562568098590674e-5)
(290.0, 2.3480398738836456e-5)
(291.0, 2.0415333203869353e-5)
(292.0, 2.0105045862553255e-5)
(293.0, 1.946036255823375e-5)
(294.0, 1.870431509805656e-5)
(295.0, 1.862982306605544e-5)
(296.0, 1.82635966590571e-5)
(297.0, 1.790513901951364e-5)
(298.0, 1.775935682811411e-5)
(299.0, 1.760112710865972e-5)
(300.0, 1.7441799507698244e-5)
(301.0, 1.7441311127082466e-5)
(302.0, 1.7419087807181082e-5)
(303.0, 1.689001846359435e-5)
(304.0, 1.683797858836298e-5)
(305.0, 1.6494060184945564e-5)
(306.0, 1.487655605511829e-5)
(307.0, 1.4663211127606351e-5)
(308.0, 1.1505210047186039e-5)
(309.0, 8.707681814589689e-6)
};
\addlegendentry{\MINRES}
\addplot+ [color = {rgb,1:red,0.29296875;green,0.0;blue,0.5078125},
draw opacity = 1.0,
line width = 1.5,
dotted,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.29296875;green,0.0;blue,0.5078125}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }]coordinates {
(0.0, 93475.43223669576)
(1.0, 9234.885288898224)
(2.0, 6430.384344672958)
(3.0, 2241.787975954425)
(4.0, 2219.477063439213)
(5.0, 1514.2998429285674)
(6.0, 1484.965420049786)
(7.0, 1241.6384474565436)
(8.0, 995.6631884133312)
(9.0, 982.1296322219968)
(10.0, 498.4581185944545)
(11.0, 497.54809895033986)
(12.0, 320.6952620376668)
(13.0, 240.70209709892148)
(14.0, 151.8606303102623)
(15.0, 128.21388757902886)
(16.0, 97.91828158939153)
(17.0, 88.31593391281665)
(18.0, 86.64729775735935)
(19.0, 79.08933955429144)
(20.0, 78.82853111879618)
(21.0, 76.12432124219852)
(22.0, 75.24406651412218)
(23.0, 73.90769427795199)
(24.0, 73.87982378535817)
(25.0, 72.60790066315606)
(26.0, 72.47446124013342)
(27.0, 71.66971373082959)
(28.0, 71.36233828815973)
(29.0, 71.0856365285215)
(30.0, 69.66298376637636)
(31.0, 69.56149404457496)
(32.0, 67.60538436428277)
(33.0, 67.26168181646966)
(34.0, 66.52817734743336)
(35.0, 66.28891662733231)
(36.0, 64.80897520319833)
(37.0, 63.75474062556483)
(38.0, 60.38340142085313)
(39.0, 60.30051394272198)
(40.0, 58.88573128155713)
(41.0, 58.672234936263266)
(42.0, 57.393299562786225)
(43.0, 57.10371394663284)
(44.0, 54.16117298123011)
(45.0, 52.89553013003951)
(46.0, 50.867940799922664)
(47.0, 50.528932277847844)
(48.0, 50.253120631410745)
(49.0, 33.11951130593935)
(50.0, 32.872599650454745)
(51.0, 23.652685386467187)
(52.0, 23.50554909667203)
(53.0, 22.652207096918225)
(54.0, 19.81329916799064)
(55.0, 11.11745430506078)
(56.0, 11.024790356630023)
(57.0, 8.684273924973617)
(58.0, 8.468322096527634)
(59.0, 4.921363404888781)
(60.0, 4.890247054066998)
(61.0, 4.83963362975807)
(62.0, 3.337187567912022)
(63.0, 3.2641773900887676)
(64.0, 3.1499212994585277)
(65.0, 2.9277962200677403)
(66.0, 2.833931878154672)
(67.0, 2.7699557927601255)
(68.0, 2.7670956969502063)
(69.0, 2.6906077089973772)
(70.0, 2.648589976779556)
(71.0, 2.637348280532009)
(72.0, 2.408650845564208)
(73.0, 2.3452290734274404)
(74.0, 2.22014534370903)
(75.0, 2.1847792837064666)
(76.0, 2.18240510136301)
(77.0, 2.1565121202253628)
(78.0, 2.1206194615526477)
(79.0, 2.118650549449235)
(80.0, 1.9411963553629803)
(81.0, 1.6783269250478718)
(82.0, 1.637196706968092)
(83.0, 1.2112296701771834)
(84.0, 1.1986519485718035)
(85.0, 1.1616695696175974)
(86.0, 1.1381447323596816)
(87.0, 1.1250165463255144)
(88.0, 1.1222207782460025)
(89.0, 1.11797221461632)
(90.0, 1.102720485156569)
(91.0, 1.0992950185240058)
(92.0, 1.0961630770516988)
(93.0, 1.0946175494959003)
(94.0, 1.0232341828021638)
(95.0, 1.0165599774780003)
(96.0, 0.9925280434506694)
(97.0, 0.8455112493451423)
(98.0, 0.8255789729991078)
(99.0, 0.650351919639167)
(100.0, 0.6393727269213614)
(101.0, 0.5721465580450587)
(102.0, 0.5718594475586594)
(103.0, 0.31763365632444246)
(104.0, 0.24212771592947085)
(105.0, 0.23017126709263586)
(106.0, 0.20785212251719196)
(107.0, 0.2052690301045007)
(108.0, 0.2039864963754221)
(109.0, 0.20342432433168625)
(110.0, 0.2019281066761666)
(111.0, 0.19096859191147636)
(112.0, 0.1883499109032692)
(113.0, 0.18268622457038425)
(114.0, 0.18085298787344717)
(115.0, 0.17007985315724491)
(116.0, 0.15846216971497532)
(117.0, 0.11230668662096745)
(118.0, 0.10667714773350002)
(119.0, 0.08630703702794727)
(120.0, 0.07713707888339899)
(121.0, 0.07596559855405495)
(122.0, 0.036218738905205224)
(123.0, 0.03462492869186301)
(124.0, 0.03434104960543538)
(125.0, 0.03255460606192249)
(126.0, 0.029055724092954847)
(127.0, 0.027230575539067613)
(128.0, 0.02695735440668701)
(129.0, 0.024239841425921154)
(130.0, 0.023516949515957116)
(131.0, 0.021852544151338082)
(132.0, 0.021311207089766464)
(133.0, 0.02123677820276551)
(134.0, 0.02047250562892459)
(135.0, 0.0203768457367164)
(136.0, 0.020169979818461047)
(137.0, 0.019958774690670773)
(138.0, 0.01983555990499894)
(139.0, 0.014238266232302775)
(140.0, 0.013950321856419588)
(141.0, 0.01062882427229376)
(142.0, 0.00956458118785663)
(143.0, 0.008362480538173815)
(144.0, 0.00785305278875206)
(145.0, 0.007463461779054513)
(146.0, 0.007351135493623339)
(147.0, 0.007080130176461316)
(148.0, 0.007012986254270663)
(149.0, 0.006814773724616578)
(150.0, 0.0064465005875177185)
(151.0, 0.006413244737261313)
(152.0, 0.005386601705056143)
(153.0, 0.005195482830824235)
(154.0, 0.004203434941965063)
(155.0, 0.004151256759070747)
(156.0, 0.003951538933943507)
(157.0, 0.0038644812705796337)
(158.0, 0.003843604265362015)
(159.0, 0.0038044170860007318)
(160.0, 0.0037845079346761302)
(161.0, 0.003755497135123641)
(162.0, 0.0037319642440722953)
(163.0, 0.003702727896713014)
(164.0, 0.0037022397794498015)
(165.0, 0.003684575737120585)
(166.0, 0.0036135493800985596)
(167.0, 0.0034425765371341598)
(168.0, 0.0032570896920141625)
(169.0, 0.0032369435690533703)
(170.0, 0.0031510966221062467)
(171.0, 0.0031444714747011727)
(172.0, 0.003105787878283352)
(173.0, 0.003022568439391145)
(174.0, 0.0029724267350137307)
(175.0, 0.0020190427465326785)
(176.0, 0.0018160325660963982)
(177.0, 0.0014667402645973707)
(178.0, 0.00141237349533529)
(179.0, 0.0007915061277491397)
(180.0, 0.0007229868650642523)
(181.0, 0.0006545920435437541)
(182.0, 0.0005799783939651769)
(183.0, 0.0005697511988452046)
(184.0, 0.0005600615490000577)
(185.0, 0.0005527639791893848)
(186.0, 0.0005428231464732768)
(187.0, 0.000533313873783193)
(188.0, 0.0005286673025089258)
(189.0, 0.0005157864388818632)
(190.0, 0.000515453388051502)
(191.0, 0.0005136554363373133)
(192.0, 0.0005090086579377012)
(193.0, 0.0005071938861998145)
(194.0, 0.0005004177577184155)
(195.0, 0.0004999354882926992)
(196.0, 0.0004951673106507023)
(197.0, 0.0004873876445351641)
(198.0, 0.000463054328990966)
(199.0, 0.00045985301603287504)
(200.0, 0.0004043026911071243)
(201.0, 0.0004009410057508123)
(202.0, 0.00037627224349845066)
(203.0, 0.0003691421457746012)
(204.0, 0.00033669545432879656)
(205.0, 0.00033608780999635693)
(206.0, 0.0003280208542101931)
(207.0, 0.00032161497442288246)
(208.0, 0.00031788284143887465)
(209.0, 0.00031740180673465004)
(210.0, 0.00031369142136335925)
(211.0, 0.0003130731392633582)
(212.0, 0.00030969221004127043)
(213.0, 0.0003092262398411089)
(214.0, 0.00030471551978544504)
(215.0, 0.0003009311296383323)
(216.0, 0.00028990814588904267)
(217.0, 0.00028388225956156414)
(218.0, 0.00028022895026772046)
(219.0, 0.00027457764047481313)
(220.0, 0.0002733820009006546)
(221.0, 0.0002704581970126316)
(222.0, 0.00026814532252631844)
(223.0, 0.0002656619142085719)
(224.0, 0.0002656590607582409)
(225.0, 0.00026342558148960063)
(226.0, 0.00026166450801809384)
(227.0, 0.00025662196466061046)
(228.0, 0.0002559958599928431)
(229.0, 0.00025156549477094094)
(230.0, 0.00024992401802221214)
(231.0, 0.00024835294491943564)
(232.0, 0.00024701226673606895)
(233.0, 0.00024316467657272618)
(234.0, 0.00024139428730098983)
(235.0, 0.00024130167132154764)
(236.0, 0.00023673985334436145)
(237.0, 0.00023281157873200687)
(238.0, 0.0002320149444209224)
(239.0, 0.0002302745313783706)
(240.0, 0.0002269762334285423)
(241.0, 0.00022231011937975183)
(242.0, 0.00021361932846292923)
(243.0, 0.00021368363060699408)
(244.0, 0.00021157697378721422)
(245.0, 0.00020745033073070733)
(246.0, 0.000206318578665288)
(247.0, 0.00020425022022051801)
(248.0, 0.0001963342456783733)
(249.0, 0.00019466908426322182)
(250.0, 0.00018757904747369097)
(251.0, 0.00018716295553321453)
(252.0, 0.00018351166271022087)
(253.0, 0.0001834457508439302)
(254.0, 0.00017798773215468725)
(255.0, 0.0001759195368775829)
(256.0, 0.00017552078538844425)
(257.0, 0.0001736614152249364)
(258.0, 0.00017290263622132208)
(259.0, 0.00017125451985413397)
(260.0, 0.00017180253962560072)
(261.0, 0.00016935247560290304)
(262.0, 0.00017000808822742605)
(263.0, 0.00016847778027906827)
(264.0, 0.0001691678693951465)
(265.0, 0.00016809261354858548)
(266.0, 0.00016530604518481197)
(267.0, 0.00016394020164195967)
(268.0, 0.00016246006442404668)
(269.0, 0.00015956294242221836)
(270.0, 0.00015906661954690106)
(271.0, 0.00015599433691777437)
(272.0, 0.00015322493378051532)
(273.0, 0.00015156703780719758)
(274.0, 0.00014790584294536286)
(275.0, 0.00014505574143407164)
(276.0, 0.00014356644755795318)
(277.0, 0.00014244869187799987)
(278.0, 0.00014105792911406776)
(279.0, 0.00013943537394674212)
(280.0, 0.00013653633278218533)
(281.0, 0.0001339830470057167)
(282.0, 0.00013324645388447943)
(283.0, 0.00013133022296341922)
(284.0, 0.00013069240768852155)
(285.0, 0.00012771908862389998)
(286.0, 0.00012701212361493374)
(287.0, 0.0001236014488511999)
(288.0, 0.00012308099711686525)
(289.0, 0.00012081733719413544)
(290.0, 0.00011973722333959683)
(291.0, 0.00011750314949629081)
(292.0, 0.00011611210230324078)
(293.0, 0.00011294193641449618)
(294.0, 0.00011203037240156738)
(295.0, 0.00011042890700457146)
(296.0, 0.00010918362502181473)
(297.0, 0.00010764437663622835)
(298.0, 0.0001061222077640134)
(299.0, 0.00010481555460619539)
(300.0, 0.00010322728472313994)
(301.0, 0.0001029770472216156)
(302.0, 0.00010125254765017177)
(303.0, 0.00010063726549699537)
(304.0, 9.849409449470618e-5)
(305.0, 9.810504833974884e-5)
(306.0, 9.626728573074205e-5)
(307.0, 9.625326901979051e-5)
(308.0, 9.458873663441557e-5)
(309.0, 9.390907834121631e-5)
(310.0, 9.244750416057856e-5)
(311.0, 9.155256061804822e-5)
(312.0, 9.08418423489349e-5)
(313.0, 9.02996858464464e-5)
(314.0, 8.983416045487058e-5)
(315.0, 8.874026423925291e-5)
(316.0, 8.810622205038861e-5)
(317.0, 8.689031402187387e-5)
(318.0, 8.63006347731742e-5)
(319.0, 8.570462124275508e-5)
(320.0, 8.460072722104416e-5)
(321.0, 8.418120211461817e-5)
(322.0, 8.261862881106045e-5)
(323.0, 8.190778357455755e-5)
(324.0, 8.076917881095999e-5)
(325.0, 8.07426776320979e-5)
(326.0, 7.99700109772305e-5)
(327.0, 7.996607362156239e-5)
(328.0, 7.878809899016675e-5)
(329.0, 7.870841381896081e-5)
(330.0, 7.795642288625823e-5)
(331.0, 7.79279804390254e-5)
(332.0, 7.748308557832502e-5)
(333.0, 7.73700685513005e-5)
(334.0, 7.695851744135679e-5)
(335.0, 7.67447071178634e-5)
(336.0, 7.607450644384958e-5)
(337.0, 7.585529019965615e-5)
(338.0, 7.539121711312258e-5)
(339.0, 7.537200970328377e-5)
(340.0, 7.505342926922377e-5)
(341.0, 7.477433269916895e-5)
(342.0, 7.432450431703512e-5)
(343.0, 7.389547662114978e-5)
(344.0, 7.38653741800531e-5)
(345.0, 7.34910604034282e-5)
(346.0, 7.345933514266442e-5)
(347.0, 7.280288789649401e-5)
(348.0, 7.2743238369387e-5)
(349.0, 7.24389604839602e-5)
(350.0, 7.23702983375363e-5)
(351.0, 7.203796866722163e-5)
(352.0, 7.186431491606447e-5)
(353.0, 7.148162235919679e-5)
(354.0, 7.123913682653205e-5)
(355.0, 7.125757304369171e-5)
(356.0, 7.094669102199658e-5)
(357.0, 7.084554681205607e-5)
(358.0, 7.045219251943508e-5)
(359.0, 7.039413127838487e-5)
(360.0, 7.010372282437272e-5)
(361.0, 7.002757799919425e-5)
(362.0, 6.961725877206818e-5)
(363.0, 6.954982157388485e-5)
(364.0, 6.905595787128009e-5)
(365.0, 6.886920061183382e-5)
(366.0, 6.845962875531347e-5)
(367.0, 6.845129413803783e-5)
(368.0, 6.809613758963834e-5)
(369.0, 6.788183176577225e-5)
(370.0, 6.740104056546776e-5)
(371.0, 6.748097193391406e-5)
(372.0, 6.701636113732023e-5)
(373.0, 6.706972412238702e-5)
(374.0, 6.67056463965856e-5)
(375.0, 6.663209324920561e-5)
(376.0, 6.627748429326347e-5)
(377.0, 6.61451511715091e-5)
(378.0, 6.582057799017329e-5)
(379.0, 6.580715866528915e-5)
(380.0, 6.570441185907207e-5)
(381.0, 6.551455272455593e-5)
(382.0, 6.525918843770541e-5)
(383.0, 6.484860443135914e-5)
(384.0, 6.468609767819417e-5)
(385.0, 6.454911027767405e-5)
(386.0, 6.447142065621219e-5)
(387.0, 6.42807699400191e-5)
(388.0, 6.415750283282708e-5)
(389.0, 6.369145418660929e-5)
(390.0, 6.370617107451564e-5)
(391.0, 6.339018691871027e-5)
(392.0, 6.342906175474675e-5)
(393.0, 6.312134160811431e-5)
(394.0, 6.314323345239358e-5)
(395.0, 6.278241980752614e-5)
(396.0, 6.282967773818734e-5)
(397.0, 6.25659054751139e-5)
(398.0, 6.249772612711995e-5)
(399.0, 6.218668737191345e-5)
(400.0, 6.202229927505652e-5)
};
\addlegendentry{\BLMINRES}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 0.5,
line width = 1.5,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }]coordinates {
(0.0, 93475.43223669576)
(1.0, 9234.885288898304)
(2.0, 6430.384344672967)
(3.0, 2241.7879759544157)
(4.0, 2219.4770634391966)
(5.0, 1514.2998429288411)
(6.0, 1484.965420049669)
(7.0, 1241.63844745642)
(8.0, 995.6631884128585)
(9.0, 982.1296322218046)
(10.0, 498.45811859450845)
(11.0, 497.5480989503927)
(12.0, 320.6952620376902)
(13.0, 240.7020970973495)
(14.0, 151.86063038054505)
(15.0, 128.2138870294039)
(16.0, 97.91831440706856)
(17.0, 88.3158947893282)
(18.0, 86.64821177694073)
(19.0, 80.39150996467673)
(20.0, 78.87591904432125)
(21.0, 76.49291256773532)
(22.0, 75.89603951100256)
(23.0, 73.05507178616531)
(24.0, 72.77692604503018)
(25.0, 71.77809014659046)
(26.0, 71.63707524604581)
(27.0, 71.50850612638718)
(28.0, 71.16421350041087)
(29.0, 70.05221793569248)
(30.0, 69.62434410845802)
(31.0, 68.06694863673265)
(32.0, 67.54956715456946)
(33.0, 66.91900916013252)
(34.0, 66.44597189483952)
(35.0, 65.67895232864015)
(36.0, 64.63830875843887)
(37.0, 61.715425858260794)
(38.0, 60.16950667102933)
(39.0, 60.051559173933015)
(40.0, 58.604660301693094)
(41.0, 58.51838276963792)
(42.0, 57.011818371608115)
(43.0, 56.97222753323612)
(44.0, 50.980001843656865)
(45.0, 50.91184540864702)
(46.0, 50.4266361622886)
(47.0, 47.93282497478923)
(48.0, 34.21327847524623)
(49.0, 33.947338925133685)
(50.0, 23.76665721496666)
(51.0, 23.69813461339191)
(52.0, 16.89838746783515)
(53.0, 12.399706511260465)
(54.0, 11.151895071778977)
(55.0, 11.051835901059588)
(56.0, 11.042015208109579)
(57.0, 9.77235849513826)
(58.0, 5.098002723843686)
(59.0, 5.070643154686129)
(60.0, 4.273163377767799)
(61.0, 3.197781551127893)
(62.0, 3.174795162829205)
(63.0, 3.1656348644701775)
(64.0, 3.0331377918724165)
(65.0, 2.82451109403084)
(66.0, 2.698447476613825)
(67.0, 2.693973519350033)
(68.0, 2.654374302359104)
(69.0, 2.4710045275507846)
(70.0, 2.2448543675939474)
(71.0, 2.239267566514767)
(72.0, 2.181874227594212)
(73.0, 2.16236607759366)
(74.0, 2.159414696296663)
(75.0, 2.0038326768496706)
(76.0, 1.9591154833458155)
(77.0, 1.664323074382285)
(78.0, 1.4862891350190006)
(79.0, 1.2644703025071662)
(80.0, 1.2292120550341181)
(81.0, 1.2179053728933862)
(82.0, 1.1890818919952497)
(83.0, 1.1831042238582898)
(84.0, 1.175322842753288)
(85.0, 1.1540352326637122)
(86.0, 1.1250707013446881)
(87.0, 1.119943822306335)
(88.0, 1.0952756098238683)
(89.0, 1.0758971114857243)
(90.0, 1.0597706447167592)
(91.0, 1.023603390810821)
(92.0, 0.9945682821542837)
(93.0, 0.9093507718878298)
(94.0, 0.885739105406812)
(95.0, 0.834356207392215)
(96.0, 0.8242348312842628)
(97.0, 0.7901104027584791)
(98.0, 0.759577706661291)
(99.0, 0.6874250278988657)
(100.0, 0.6296550511693975)
(101.0, 0.2500011530923106)
(102.0, 0.24908631207270662)
(103.0, 0.21350844805856947)
(104.0, 0.21273995085201047)
(105.0, 0.2120348959563624)
(106.0, 0.21080180166510984)
(107.0, 0.20961740275412605)
(108.0, 0.20376041786806007)
(109.0, 0.19224484704941527)
(110.0, 0.16686862603706248)
(111.0, 0.1615364464436887)
(112.0, 0.1540953370542733)
(113.0, 0.15174856772627845)
(114.0, 0.05162653960668474)
(115.0, 0.05148163630180885)
(116.0, 0.05027537953808421)
(117.0, 0.04899373564393119)
(118.0, 0.02800953704506128)
(119.0, 0.019912157559526602)
(120.0, 0.019893605852202484)
(121.0, 0.019701537662367142)
(122.0, 0.019574043662062286)
(123.0, 0.019389403043465966)
(124.0, 0.015105227518481418)
(125.0, 0.008880452026441043)
(126.0, 0.004191873856285664)
(127.0, 0.003978735487912817)
(128.0, 0.003964839389814292)
(129.0, 0.003907378229822775)
(130.0, 0.0038863521758470986)
(131.0, 0.0038836581306448473)
(132.0, 0.0038598826212018923)
(133.0, 0.0038322014508358065)
(134.0, 0.0030227296049423077)
(135.0, 0.002522510636326541)
(136.0, 0.002027436725283916)
(137.0, 0.001852457862629646)
(138.0, 0.0005853897448941393)
(139.0, 0.0005598041251724384)
(140.0, 0.0004999544773081919)
(141.0, 0.0004986918367079619)
(142.0, 0.00046112262511193954)
(143.0, 0.0004572330289973694)
(144.0, 0.00045596165397856846)
(145.0, 0.0004517156326020634)
(146.0, 0.00045015018190917584)
(147.0, 0.00043428773105075026)
(148.0, 0.00042391340721313896)
(149.0, 0.00042152204772892907)
(150.0, 0.00041729311639519215)
(151.0, 0.0004029800533421633)
(152.0, 0.00038724687255535)
(153.0, 0.000377295526478879)
(154.0, 0.00020636107994895377)
(155.0, 0.0002061296602298831)
(156.0, 0.0001598606615212779)
(157.0, 0.00015868962353142777)
(158.0, 9.530165897678379e-5)
(159.0, 9.396705341003652e-5)
(160.0, 7.802367156492454e-5)
(161.0, 7.192664634809984e-5)
(162.0, 6.8492802154365e-5)
(163.0, 6.66331308634675e-5)
(164.0, 6.599806549351208e-5)
(165.0, 6.587129406319063e-5)
(166.0, 4.7519353953399566e-5)
(167.0, 4.0990040402524315e-5)
(168.0, 4.095609220034227e-5)
(169.0, 4.014008676404158e-5)
(170.0, 3.824388426600802e-5)
(171.0, 3.734265423866763e-5)
(172.0, 3.168481459653791e-5)
(173.0, 3.146792002273233e-5)
(174.0, 3.1316099519445056e-5)
(175.0, 2.6950061182335068e-5)
(176.0, 2.6824124047102467e-5)
(177.0, 2.285110560002532e-5)
(178.0, 2.2626568684049165e-5)
(179.0, 1.4937775529755553e-5)
(180.0, 6.451276109225947e-6)
};
\addlegendentry{\TriMR}
\end{axis}

\end{tikzpicture}



==> graphics/metric.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = {101.6mm}, ylabel = {$\mathcal{E}(x,y)$}, xmin = {-0.9299999999999999}, xmax = {31.93}, ymax = {14.600407847260497}, xlabel = {$k$}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},xmajorgrids = true,xtick = {0.0,10.0,20.0,30.0},xticklabels = {$0$,$10$,$20$,$30$},xtick align = inside,xticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},ymajorgrids = true,ytick = {-12.0,-9.0,-6.0,-3.0,0.0,3.0,6.0,9.0,12.0},yticklabels = {$-10^{2}$,$-10^{-1}$,$-10^{-4}$,$-10^{-7}$,$0$,$10^{-7}$,$10^{-4}$,$10^{-1}$,$10^{2}$},ytick align = inside,yticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{14 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {-13.55429256635278}, width = {152.4mm}]\addplot+ [color = {rgb,1:red,0.890625;green,0.101563;blue,0.109375},
draw opacity = 0.75,
line width = 1.5,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.890625;green,0.101563;blue,0.109375}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }]coordinates {
(0.0, 13.803576703478988)
(1.0, -12.757461422571271)
(2.0, 11.410320830014044)
(3.0, -11.891162580359351)
(4.0, 10.973787406397744)
(5.0, -10.823341836020674)
(6.0, 10.132519795396655)
(7.0, -9.726884667811612)
(8.0, 9.255596203235271)
(9.0, -8.867387957586315)
(10.0, 8.33580296488716)
(11.0, -8.16893929640284)
(12.0, 7.613642640774247)
(13.0, -7.239867760367613)
(14.0, 6.8437215230155255)
(15.0, -6.379711088290158)
(16.0, 6.1685429672405085)
(17.0, -5.59961198513231)
(18.0, 5.217622790572266)
(19.0, -4.681456600701387)
(20.0, 4.392753814762304)
(21.0, -3.9214781977581485)
(22.0, 3.6347908945459366)
(23.0, -3.16065503133682)
(24.0, 2.666002986994005)
(25.0, -2.2768758889963423)
(26.0, 1.8052468166324152)
(27.0, -1.3541528500052722)
(28.0, 1.0797580901702126)
(29.0, -0.7316468046617027)
(30.0, 0.3344573760370267)
(31.0, -0.16806185928152137)
};
\end{axis}

\end{tikzpicture}

==> graphics/mp/lp_osa_07_tricg_blcg_symmlq_Float128.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  height = {101.6mm},
  ylabel = {$\|r_k\|$},
  xmin = {-6.24},
  xmax = {214.24},
  ymax = {201134.4242431895},
  ymode = {log},
  xlabel = {$k$},
  unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},xmajorgrids = true,xtick = {0.0,50.0,100.0,150.0,200.0},xticklabels = {$0$,$50$,$100$,$150$,$200$},xtick align = inside,xticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {1.0e-5,0.0031622776601683794,1.0,316.22776601683796,100000.0},yticklabels = {$10^{-5.0}$,$10^{-2.5}$,$10^{0.0}$,$10^{2.5}$,$10^{5.0}$},ytick align = inside,yticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{14 pt}{10.4 pt}\selectfont}},colorbar style={title=},
  ymin = {3.5070697536400773e-7},
  width = {152.4mm}
]

\addplot+[
  color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 0.75,
line width = 1.5,
dashed,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }
] coordinates {
  (0.00000000000000000000000000000000000e+00, 9.34754322366965445608414515529461167e+04)
  (1.00000000000000000000000000000000000e+00, 9.34754322366965445608414515529461167e+04)
  (2.00000000000000000000000000000000000e+00, 1.75004160346389279534068539759223802e+04)
  (3.00000000000000000000000000000000000e+00, 1.75003859507014610580911634417534349e+04)
  (4.00000000000000000000000000000000000e+00, 6.05612583899040813447796798307737078e+03)
  (5.00000000000000000000000000000000000e+00, 6.05719648868576242966103613135143688e+03)
  (6.00000000000000000000000000000000000e+00, 2.59816432052612767384980585665632293e+03)
  (7.00000000000000000000000000000000000e+00, 2.59827544218655147816552788863315814e+03)
  (8.00000000000000000000000000000000000e+00, 2.17373483190858739027048244905349285e+03)
  (9.00000000000000000000000000000000000e+00, 2.17395012521745759355681379859534179e+03)
  (1.00000000000000000000000000000000000e+01, 2.60427290763134774602212224678927570e+03)
  (1.10000000000000000000000000000000000e+01, 2.60419975745470475171059918155218687e+03)
  (1.20000000000000000000000000000000000e+01, 2.95521903573019581753635234628443979e+03)
  (1.30000000000000000000000000000000000e+01, 2.95527306315461853066253370027151069e+03)
  (1.40000000000000000000000000000000000e+01, 2.01511641733229610244950197015249863e+03)
  (1.50000000000000000000000000000000000e+01, 2.01496755704074626209396268256489612e+03)
  (1.60000000000000000000000000000000000e+01, 1.03593556979183199677523230988185655e+03)
  (1.70000000000000000000000000000000000e+01, 1.03592565301086725868620682011860268e+03)
  (1.80000000000000000000000000000000000e+01, 5.88118273672422924276044528319298071e+02)
  (1.90000000000000000000000000000000000e+01, 5.88114267950641581452911752335735550e+02)
  (2.00000000000000000000000000000000000e+01, 6.80769854050940877155995072705390984e+02)
  (2.10000000000000000000000000000000000e+01, 6.80767891510247346854053213782652492e+02)
  (2.20000000000000000000000000000000000e+01, 1.12527234831265735110981604220711515e+03)
  (2.30000000000000000000000000000000000e+01, 1.12542508834473667276592519657359839e+03)
  (2.40000000000000000000000000000000000e+01, 1.18034655956144267777891597178379395e+03)
  (2.50000000000000000000000000000000000e+01, 1.18024682426979877670856945732348709e+03)
  (2.60000000000000000000000000000000000e+01, 6.59550454015842963385766609357940992e+02)
  (2.70000000000000000000000000000000000e+01, 6.60325900833160863025802141797184626e+02)
  (2.80000000000000000000000000000000000e+01, 5.98025479682889319796576655294982528e+02)
  (2.90000000000000000000000000000000000e+01, 5.97094273002728395836564457960647741e+02)
  (3.00000000000000000000000000000000000e+01, 6.04228488223425262375634198699182507e+02)
  (3.10000000000000000000000000000000000e+01, 6.04416973920924274286243667277285334e+02)
  (3.20000000000000000000000000000000000e+01, 4.94251267142287011043380718019833912e+02)
  (3.30000000000000000000000000000000000e+01, 4.94127528614770691083893118880149936e+02)
  (3.40000000000000000000000000000000000e+01, 2.48975133453270051461107250002325978e+02)
  (3.50000000000000000000000000000000000e+01, 2.48929093484867512327561420988023496e+02)
  (3.60000000000000000000000000000000000e+01, 2.32240502686183670712346140659674774e+02)
  (3.70000000000000000000000000000000000e+01, 2.32236345176883328681255965695099146e+02)
  (3.80000000000000000000000000000000000e+01, 3.41773774490844657588945499591791611e+02)
  (3.90000000000000000000000000000000000e+01, 3.41767741556139155049693088327007404e+02)
  (4.00000000000000000000000000000000000e+01, 3.08173126785771600931119348915038687e+02)
  (4.10000000000000000000000000000000000e+01, 3.08512249420454497891732705916059172e+02)
  (4.20000000000000000000000000000000000e+01, 2.87996108677757207978214443761626995e+02)
  (4.30000000000000000000000000000000000e+01, 2.87815725472288815397111671913941858e+02)
  (4.40000000000000000000000000000000000e+01, 5.20642490702947555488103863739910932e+02)
  (4.50000000000000000000000000000000000e+01, 5.20634364153233307164953475393060631e+02)
  (4.60000000000000000000000000000000000e+01, 1.56782914691205305638011197112852938e+03)
  (4.70000000000000000000000000000000000e+01, 1.56806518291982968345136996642647868e+03)
  (4.80000000000000000000000000000000000e+01, 5.27979257034221048338327483713148271e+02)
  (4.90000000000000000000000000000000000e+01, 5.28384939513502433891899364579239577e+02)
  (5.00000000000000000000000000000000000e+01, 2.84580952360633255705583101288377457e+02)
  (5.10000000000000000000000000000000000e+01, 2.87079749853975125328289031942604159e+02)
  (5.20000000000000000000000000000000000e+01, 1.81895033959895515561322858995231269e+02)
  (5.30000000000000000000000000000000000e+01, 1.81120792673459268323193691046865565e+02)
  (5.40000000000000000000000000000000000e+01, 2.88107444154277188382140834849992534e+02)
  (5.50000000000000000000000000000000000e+01, 2.87179494720151576313843682920956492e+02)
  (5.60000000000000000000000000000000000e+01, 3.11306383594355066110379057338795786e+02)
  (5.70000000000000000000000000000000000e+01, 3.13205922612718680995877464986446804e+02)
  (5.80000000000000000000000000000000000e+01, 2.29485939129271056942480448458133783e+02)
  (5.90000000000000000000000000000000000e+01, 2.35342227993954879065821990074452990e+02)
  (6.00000000000000000000000000000000000e+01, 4.63946238165877136425271078845729805e+02)
  (6.10000000000000000000000000000000000e+01, 4.64011014617147240206174158923859949e+02)
  (6.20000000000000000000000000000000000e+01, 2.04022602289488704336123875411352358e+02)
  (6.30000000000000000000000000000000000e+01, 1.96424209711597766816767869636964015e+02)
  (6.40000000000000000000000000000000000e+01, 5.18550545000225764423348290627855571e+02)
  (6.50000000000000000000000000000000000e+01, 5.18522152145272320918102544348556274e+02)
  (6.60000000000000000000000000000000000e+01, 4.78438405177214998494563158111493578e+02)
  (6.70000000000000000000000000000000000e+01, 4.79882610091225226556792622488671092e+02)
  (6.80000000000000000000000000000000000e+01, 3.40586275506457337056688673831276176e+02)
  (6.90000000000000000000000000000000000e+01, 3.42733965836106390992842893017039377e+02)
  (7.00000000000000000000000000000000000e+01, 6.17495849380491151997028821193859135e+02)
  (7.10000000000000000000000000000000000e+01, 6.15677045525942683459670929880344876e+02)
  (7.20000000000000000000000000000000000e+01, 1.73332822634322570634659484634200777e+03)
  (7.30000000000000000000000000000000000e+01, 1.73351711101185020602626249822627035e+03)
  (7.40000000000000000000000000000000000e+01, 1.33910781993449161796455824222126930e+03)
  (7.50000000000000000000000000000000000e+01, 1.34509367899871655426761048044172490e+03)
  (7.60000000000000000000000000000000000e+01, 6.95402431326089452712870913558679084e+02)
  (7.70000000000000000000000000000000000e+01, 7.12531554115260186928506489148734790e+02)
  (7.80000000000000000000000000000000000e+01, 6.22408633449064414339800397751827396e+02)
  (7.90000000000000000000000000000000000e+01, 5.70071453886644501304445296812177452e+02)
  (8.00000000000000000000000000000000000e+01, 1.56150543525919004024211946204026108e+03)
  (8.10000000000000000000000000000000000e+01, 1.56967788036458259574254979941017153e+03)
  (8.20000000000000000000000000000000000e+01, 5.75718288301628173842137439368565799e+02)
  (8.30000000000000000000000000000000000e+01, 6.69773886142413846721448801566360558e+02)
  (8.40000000000000000000000000000000000e+01, 5.29870911528305888327950016148082627e+02)
  (8.50000000000000000000000000000000000e+01, 3.98493521364455527819565627910192468e+02)
  (8.60000000000000000000000000000000000e+01, 6.00454472848003808836785283905253180e+03)
  (8.70000000000000000000000000000000000e+01, 6.00275960664350729593768773411279324e+03)
  (8.80000000000000000000000000000000000e+01, 2.04975590061799310503486764213024882e+03)
  (8.90000000000000000000000000000000000e+01, 2.04796125614852848921888056402583858e+03)
  (9.00000000000000000000000000000000000e+01, 1.05683018551972494801049046598917754e+03)
  (9.10000000000000000000000000000000000e+01, 1.05692845900660871439580539820821821e+03)
  (9.20000000000000000000000000000000000e+01, 8.80444588699843474684254824752669672e+01)
  (9.30000000000000000000000000000000000e+01, 9.58329026429964839991296156067155394e+01)
  (9.40000000000000000000000000000000000e+01, 3.33361436308570105440031956433086234e+02)
  (9.50000000000000000000000000000000000e+01, 3.31417074494566453511495962924611786e+02)
  (9.60000000000000000000000000000000000e+01, 7.18202801401377140866242734175606752e+02)
  (9.70000000000000000000000000000000000e+01, 7.16820969279402058738173790094228096e+02)
  (9.80000000000000000000000000000000000e+01, 3.66047424109242425537301960980486164e+01)
  (9.90000000000000000000000000000000000e+01, 4.22637177559999566948059345541272248e+01)
  (1.00000000000000000000000000000000000e+02, 6.13981868226249105424393261587054777e+01)
  (1.01000000000000000000000000000000000e+02, 1.28432066401002090712465663004120457e+02)
  (1.02000000000000000000000000000000000e+02, 6.87464669475094570732899878840060274e+01)
  (1.03000000000000000000000000000000000e+02, 6.99191617019976810584721980063275017e+01)
  (1.04000000000000000000000000000000000e+02, 2.17698772934022565652843252676314581e+01)
  (1.05000000000000000000000000000000000e+02, 2.87895989988644741596613174891835635e+01)
  (1.06000000000000000000000000000000000e+02, 2.20316671661146776215350232112394893e+01)
  (1.07000000000000000000000000000000000e+02, 6.53401262369064192981738073681965851e+00)
  (1.08000000000000000000000000000000000e+02, 3.51986249137438516073114226035068492e+00)
  (1.09000000000000000000000000000000000e+02, 3.65550234859461362229189409878816564e+00)
  (1.10000000000000000000000000000000000e+02, 2.02269508537043113217228433690926311e+00)
  (1.11000000000000000000000000000000000e+02, 7.86504566419190561223458410470722447e+01)
  (1.12000000000000000000000000000000000e+02, 7.81067869871903719087309512251606079e+01)
  (1.13000000000000000000000000000000000e+02, 4.25982804199575967587549813442795783e+00)
  (1.14000000000000000000000000000000000e+02, 2.30770257052636439796251098941809653e+02)
  (1.15000000000000000000000000000000000e+02, 2.30752559189791120705070385009061634e+02)
  (1.16000000000000000000000000000000000e+02, 5.21489433435673230447656855441078416e+00)
  (1.17000000000000000000000000000000000e+02, 8.63626335835804219669205405264155168e+01)
  (1.18000000000000000000000000000000000e+02, 3.50043730332052716050077421355447212e+01)
  (1.19000000000000000000000000000000000e+02, 5.51364126649901900809311874446237177e+00)
  (1.20000000000000000000000000000000000e+02, 1.37809604029809245553294349421560496e+00)
  (1.21000000000000000000000000000000000e+02, 8.87931353773264193380850630659107678e+00)
  (1.22000000000000000000000000000000000e+02, 8.08342649384290869553028153838748935e+00)
  (1.23000000000000000000000000000000000e+02, 2.16667553123904875635737058984963775e+00)
  (1.24000000000000000000000000000000000e+02, 2.52003178838292177528707951557433101e-01)
  (1.25000000000000000000000000000000000e+02, 3.10937912968074919911128230596394897e+00)
  (1.26000000000000000000000000000000000e+02, 2.78250926339718984867881573191024272e+00)
  (1.27000000000000000000000000000000000e+02, 1.51448979194436255051621349456788722e-01)
  (1.28000000000000000000000000000000000e+02, 2.07278262875696037077849184698085597e-01)
  (1.29000000000000000000000000000000000e+02, 2.77323083791487211618435956852519253e-01)
  (1.30000000000000000000000000000000000e+02, 1.89807176790948267235692716137001515e-01)
  (1.31000000000000000000000000000000000e+02, 1.22675466350346175793656122521156113e+00)
  (1.32000000000000000000000000000000000e+02, 1.22191327816626153710736101227962693e+00)
  (1.33000000000000000000000000000000000e+02, 9.15887688957458952360323667724447124e-02)
  (1.34000000000000000000000000000000000e+02, 1.03966067271315894839991355372800514e-01)
  (1.35000000000000000000000000000000000e+02, 5.52999484198204193237049826093869847e-02)
  (1.36000000000000000000000000000000000e+02, 2.77010247879259663024657420686280806e-01)
  (1.37000000000000000000000000000000000e+02, 2.73390729915771087016217358095260580e-01)
  (1.38000000000000000000000000000000000e+02, 7.74561211103034990416221602964197163e-02)
  (1.39000000000000000000000000000000000e+02, 4.60019080797817496214730634337009570e-02)
  (1.40000000000000000000000000000000000e+02, 2.07802591861244977442251480462743074e-02)
  (1.41000000000000000000000000000000000e+02, 3.39526435565079477834284011995389773e-02)
  (1.42000000000000000000000000000000000e+02, 2.46363606006279228091238424204424453e-02)
  (1.43000000000000000000000000000000000e+02, 5.46470832508630241223602369728751118e-02)
  (1.44000000000000000000000000000000000e+02, 5.40159961506677244208626266644793197e-02)
  (1.45000000000000000000000000000000000e+02, 1.27144207971933022196193340510834797e-01)
  (1.46000000000000000000000000000000000e+02, 1.26823072338088000478820006372108549e-01)
  (1.47000000000000000000000000000000000e+02, 2.17877420156248448970780541150201132e-02)
  (1.48000000000000000000000000000000000e+02, 1.79852330874388412258430795089110847e-02)
  (1.49000000000000000000000000000000000e+02, 4.06255763806190153713366298825576135e-03)
  (1.50000000000000000000000000000000000e+02, 1.96941293654845685782555642809651942e-02)
  (1.51000000000000000000000000000000000e+02, 2.33587638920365241209500605195756524e-02)
  (1.52000000000000000000000000000000000e+02, 1.08828013915393200313622092459171055e-02)
  (1.53000000000000000000000000000000000e+02, 1.08979479435262015002009064067020079e-02)
  (1.54000000000000000000000000000000000e+02, 2.43937468912010205186000676221928781e-03)
  (1.55000000000000000000000000000000000e+02, 6.08243589899095585904033125420594051e-03)
  (1.56000000000000000000000000000000000e+02, 5.61572148581393697321149033284751295e-03)
  (1.57000000000000000000000000000000000e+02, 7.53977749938776487667063313429989581e-03)
  (1.58000000000000000000000000000000000e+02, 7.81825274374487597686191271380451588e-03)
  (1.59000000000000000000000000000000000e+02, 7.87293551606448957325149204574178366e-03)
  (1.60000000000000000000000000000000000e+02, 7.65302496955465066291730967491622492e-03)
  (1.61000000000000000000000000000000000e+02, 3.32376469236193431901005451832720741e-03)
  (1.62000000000000000000000000000000000e+02, 3.61812040634992631037589199663746920e-03)
  (1.63000000000000000000000000000000000e+02, 1.82171519241844191805477108856304637e-03)
  (1.64000000000000000000000000000000000e+02, 1.72678273767802320173609975260095112e-03)
  (1.65000000000000000000000000000000000e+02, 1.46877340604063960958837164706030610e-03)
  (1.66000000000000000000000000000000000e+02, 1.46072728099324861534458036263239230e-03)
  (1.67000000000000000000000000000000000e+02, 1.38971577820387295558684486055514736e-03)
  (1.68000000000000000000000000000000000e+02, 2.54874378522579621630377377217398207e-03)
  (1.69000000000000000000000000000000000e+02, 2.55072083506213019644047927710541889e-03)
  (1.70000000000000000000000000000000000e+02, 3.37477390317085451596652207527865123e-03)
  (1.71000000000000000000000000000000000e+02, 3.38276841176453414132168391276243580e-03)
  (1.72000000000000000000000000000000000e+02, 8.24373442889549851578783600254151406e-04)
  (1.73000000000000000000000000000000000e+02, 9.27682634252777148451657298142725775e-04)
  (1.74000000000000000000000000000000000e+02, 5.46717684662078459249604405116255266e-04)
  (1.75000000000000000000000000000000000e+02, 1.01764513464285108749788278074956084e-03)
  (1.76000000000000000000000000000000000e+02, 6.65135610516952015982603757544407190e-04)
  (1.77000000000000000000000000000000000e+02, 6.13719717463529681422057628143566728e-04)
  (1.78000000000000000000000000000000000e+02, 8.60158009330901631710320883893984251e-04)
  (1.79000000000000000000000000000000000e+02, 1.13793890913644393334658530288841275e-03)
  (1.80000000000000000000000000000000000e+02, 1.64141385547227240753952725481484550e-03)
  (1.81000000000000000000000000000000000e+02, 1.63849640587568252457921407544227285e-03)
  (1.82000000000000000000000000000000000e+02, 9.79848620517921554756131276121586364e-04)
  (1.83000000000000000000000000000000000e+02, 1.51072900851795171899557614516248447e-04)
  (1.84000000000000000000000000000000000e+02, 7.21197251639826844915875465630559508e-04)
  (1.85000000000000000000000000000000000e+02, 1.02647550606397353424383087770779587e-03)
  (1.86000000000000000000000000000000000e+02, 8.68075419954392245585872831892261474e-04)
  (1.87000000000000000000000000000000000e+02, 5.88350849175039831606799766440953537e-04)
  (1.88000000000000000000000000000000000e+02, 3.25359642075481141528823799737961110e-04)
  (1.89000000000000000000000000000000000e+02, 3.25542143381113391731436698800508163e-04)
  (1.90000000000000000000000000000000000e+02, 1.46348350261573574795457721015505656e-04)
  (1.91000000000000000000000000000000000e+02, 1.50902259761041629354367269914000241e-04)
  (1.92000000000000000000000000000000000e+02, 9.92411602320987546873176515039336271e-05)
  (1.93000000000000000000000000000000000e+02, 8.92581177602455108426261470551621225e-05)
  (1.94000000000000000000000000000000000e+02, 4.17379777057775919482847425035130456e-05)
  (1.95000000000000000000000000000000000e+02, 1.44779014724692136793104917583053245e-04)
  (1.96000000000000000000000000000000000e+02, 1.42410718595163555067613055909944665e-04)
  (1.97000000000000000000000000000000000e+02, 1.48466034533513914261069566305700943e-04)
  (1.98000000000000000000000000000000000e+02, 1.46061761991571707893185796633466599e-04)
  (1.99000000000000000000000000000000000e+02, 4.41413840503504661827204953363497771e-05)
  (2.00000000000000000000000000000000000e+02, 3.80543089481832469772503103707576397e-05)
  (2.01000000000000000000000000000000000e+02, 3.37758255343872123044848633085039109e-05)
  (2.02000000000000000000000000000000000e+02, 3.54028056475135669179025545451107171e-05)
  (2.03000000000000000000000000000000000e+02, 2.56081100787073990602228108825515693e-05)
  (2.04000000000000000000000000000000000e+02, 3.98759982973601163237505657136290222e-05)
  (2.05000000000000000000000000000000000e+02, 3.37157128608661733142371369431739913e-05)
  (2.06000000000000000000000000000000000e+02, 3.19063581690674948396026890274037029e-05)
  (2.07000000000000000000000000000000000e+02, 3.11006627874292148806525595768454332e-05)
  (2.08000000000000000000000000000000000e+02, 2.47361680970171538783671643090877126e-06)
};

\addplot+[
  color = {rgb,1:red,0.0;green,0.0;blue,0.0},
draw opacity = 1.0,
line width = 1.5,
dotted,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }
] coordinates {
  (0.00000000000000000000000000000000000e+00, 9.34754322366965445608414515529461167e+04)
  (1.00000000000000000000000000000000000e+00, 9.28353695195980264269268410328728025e+03)
  (2.00000000000000000000000000000000000e+00, 8.97060414977790712428046851256595977e+03)
  (3.00000000000000000000000000000000000e+00, 2.39204733589054528211574317461400859e+03)
  (4.00000000000000000000000000000000000e+00, 1.57709391226092272132575279100322367e+04)
  (5.00000000000000000000000000000000000e+00, 2.07129163910993179035408189813046646e+03)
  (6.00000000000000000000000000000000000e+00, 7.59034024211716321477186488103542257e+03)
  (7.00000000000000000000000000000000000e+00, 2.26364137729247516552241739397800232e+03)
  (8.00000000000000000000000000000000000e+00, 1.66864750044491560470826301402172325e+03)
  (9.00000000000000000000000000000000000e+00, 5.97718346486615837505092810756244551e+03)
  (1.00000000000000000000000000000000000e+01, 5.93073877102824733076363682937684637e+02)
  (1.10000000000000000000000000000000000e+01, 8.44388583129711480605730032409539022e+03)
  (1.20000000000000000000000000000000000e+01, 4.59947797809676290360850967235617237e+02)
  (1.30000000000000000000000000000000000e+01, 3.97214163506975941444996900510662514e+02)
  (1.40000000000000000000000000000000000e+01, 2.43255915146877039881677213764265793e+02)
  (1.50000000000000000000000000000000000e+01, 3.06742342980334158597452083888568476e+02)
  (1.60000000000000000000000000000000000e+01, 2.29890084310674478223715085397559025e+02)
  (1.70000000000000000000000000000000000e+01, 2.31581862413607216999739944998794967e+02)
  (1.80000000000000000000000000000000000e+01, 4.47833916684287731548193856166702044e+02)
  (1.90000000000000000000000000000000000e+01, 2.93891941768561008692386182149857711e+02)
  (2.00000000000000000000000000000000000e+01, 8.87302996273280290254467041922742786e+02)
  (2.10000000000000000000000000000000000e+01, 4.58511188082075768158502868964259038e+02)
  (2.20000000000000000000000000000000000e+01, 6.97165358416012655539956246860555716e+02)
  (2.30000000000000000000000000000000000e+01, 4.03665173525734606573116517829095174e+02)
  (2.40000000000000000000000000000000000e+01, 1.03097147239146745934696300193090557e+03)
  (2.50000000000000000000000000000000000e+01, 4.82581386286050799533898630669696390e+02)
  (2.60000000000000000000000000000000000e+01, 9.16356731164440817056832566112492574e+02)
  (2.70000000000000000000000000000000000e+01, 8.11738923766223468288275131851382998e+02)
  (2.80000000000000000000000000000000000e+01, 4.48538805641327492729102923013773036e+02)
  (2.90000000000000000000000000000000000e+01, 1.87873618736995134932643626778790349e+03)
  (3.00000000000000000000000000000000000e+01, 4.11946225517102157420415920679766818e+02)
  (3.10000000000000000000000000000000000e+01, 9.31764326749687253207136939934376459e+02)
  (3.20000000000000000000000000000000000e+01, 5.70889115289433150484077182339741782e+02)
  (3.30000000000000000000000000000000000e+01, 1.08690938171912261899933463506592676e+03)
  (3.40000000000000000000000000000000000e+01, 3.64681662401302120203787749221540095e+02)
  (3.50000000000000000000000000000000000e+01, 1.33182933247231843831228756201261388e+03)
  (3.60000000000000000000000000000000000e+01, 6.11312929267870690645306181114900770e+02)
  (3.70000000000000000000000000000000000e+01, 8.98863967881643841125162622751104137e+02)
  (3.80000000000000000000000000000000000e+01, 8.08319263284851171572892800705467658e+02)
  (3.90000000000000000000000000000000000e+01, 3.73223856550721038934403341490361494e+02)
  (4.00000000000000000000000000000000000e+01, 2.53185587205787408064246076356793903e+02)
  (4.10000000000000000000000000000000000e+01, 1.79815525966355984323785708971120686e+03)
  (4.20000000000000000000000000000000000e+01, 1.33942206457082371904055567579538638e+02)
  (4.30000000000000000000000000000000000e+01, 2.36334473940908844021234029610052228e+02)
  (4.40000000000000000000000000000000000e+01, 3.86963963491858752003345231249234339e+02)
  (4.50000000000000000000000000000000000e+01, 8.02224346746301445961204650309443712e+01)
  (4.60000000000000000000000000000000000e+01, 1.73849040804816658689756438107605215e+02)
  (4.70000000000000000000000000000000000e+01, 5.23816375831333784338491839766507497e+02)
  (4.80000000000000000000000000000000000e+01, 2.51716953211529631446379207900938510e+02)
  (4.90000000000000000000000000000000000e+01, 1.93468661176244759900355949510249987e+01)
  (5.00000000000000000000000000000000000e+01, 2.15937551822923569218859252491330219e+01)
  (5.10000000000000000000000000000000000e+01, 5.84315362602908184106797570107093058e+00)
  (5.20000000000000000000000000000000000e+01, 4.24169020946515366772877379998149013e+00)
  (5.30000000000000000000000000000000000e+01, 5.53892659526317851153140221245313338e+00)
  (5.40000000000000000000000000000000000e+01, 6.31120997951373587048764460784904754e+00)
  (5.50000000000000000000000000000000000e+01, 4.76131285806163574805469577073756589e+00)
  (5.60000000000000000000000000000000000e+01, 4.34088658656895473488591210967682230e+00)
  (5.70000000000000000000000000000000000e+01, 3.11982344306171726181745880287114403e+01)
  (5.80000000000000000000000000000000000e+01, 3.86695172117492322104884562553133923e+00)
  (5.90000000000000000000000000000000000e+01, 5.55787787073072706542871478002113698e-01)
  (6.00000000000000000000000000000000000e+01, 2.30649833275620052620213578982658930e+00)
  (6.10000000000000000000000000000000000e+01, 1.01990212006070858825397481575930080e+00)
  (6.20000000000000000000000000000000000e+01, 5.00509087021483280249058459016819015e+00)
  (6.30000000000000000000000000000000000e+01, 6.01372082368839510967879375541225366e+00)
  (6.40000000000000000000000000000000000e+01, 7.91492335355645735857268893599696980e-02)
  (6.50000000000000000000000000000000000e+01, 2.93667717665886616491411135274613330e-01)
  (6.60000000000000000000000000000000000e+01, 1.23025554698672229685596865813253337e-01)
  (6.70000000000000000000000000000000000e+01, 4.81213671508299473693698884960632852e-01)
  (6.80000000000000000000000000000000000e+01, 5.77056000314188945553600900111515385e-01)
  (6.90000000000000000000000000000000000e+01, 2.59737999220563920922977389615303197e-02)
  (7.00000000000000000000000000000000000e+01, 4.69121781119544021419415391677606905e-02)
  (7.10000000000000000000000000000000000e+01, 1.52387920931979159685844114148798070e-02)
  (7.20000000000000000000000000000000000e+01, 9.23721048683080974907078889618457232e-02)
  (7.30000000000000000000000000000000000e+01, 4.60421044986166825843190665199084723e-02)
  (7.40000000000000000000000000000000000e+01, 5.43184439518893054237880247937985441e-03)
  (7.50000000000000000000000000000000000e+01, 1.84525041764381862039842441824436171e-02)
  (7.60000000000000000000000000000000000e+01, 2.17836215017858179019599685222504856e-03)
  (7.70000000000000000000000000000000000e+01, 1.05859442157831752966416157835530512e-02)
  (7.80000000000000000000000000000000000e+01, 5.99720763869382205612449311633464006e-03)
  (7.90000000000000000000000000000000000e+01, 3.07720506140191209193426728523995166e-03)
  (8.00000000000000000000000000000000000e+01, 9.06374715234409985539028150442925778e-03)
  (8.10000000000000000000000000000000000e+01, 2.50441795473743894348652637738183935e-03)
  (8.20000000000000000000000000000000000e+01, 1.33123045779961480408532168553907007e-02)
  (8.30000000000000000000000000000000000e+01, 6.60039907536547515167848522103301240e-03)
  (8.40000000000000000000000000000000000e+01, 1.53730431690677050225199042856816561e-02)
  (8.50000000000000000000000000000000000e+01, 1.90755391136090415216482552623237898e-03)
  (8.60000000000000000000000000000000000e+01, 5.75121825397614619500093186030470768e-03)
  (8.70000000000000000000000000000000000e+01, 2.22081148706250209105202741052092723e-04)
  (8.80000000000000000000000000000000000e+01, 2.45175401633415151946554667143190928e-04)
  (8.90000000000000000000000000000000000e+01, 2.54292191025080688578510154935121391e-04)
  (9.00000000000000000000000000000000000e+01, 4.82491815512099960330878732887315082e-03)
  (9.10000000000000000000000000000000000e+01, 8.25134430330657098936862551334077398e-04)
  (9.20000000000000000000000000000000000e+01, 1.26242109069034209919381736478236695e-03)
  (9.30000000000000000000000000000000000e+01, 1.28225448966555224431907531635063777e-03)
  (9.40000000000000000000000000000000000e+01, 9.37800953754442579873271807218783666e-04)
  (9.50000000000000000000000000000000000e+01, 8.72499521015222045422101107519803133e-04)
  (9.60000000000000000000000000000000000e+01, 3.26146881433565766541174162485593142e-04)
  (9.70000000000000000000000000000000000e+01, 2.16173272804952590023695723249873331e-03)
  (9.80000000000000000000000000000000000e+01, 1.10115539124219896081874502961958334e-03)
  (9.90000000000000000000000000000000000e+01, 1.50153595020677659255280830797219754e-03)
  (1.00000000000000000000000000000000000e+02, 2.53187349015816131312636462855314900e-04)
  (1.01000000000000000000000000000000000e+02, 3.72582657908044305070174571970943398e-05)
  (1.02000000000000000000000000000000000e+02, 3.88819721916735835620356351498234923e-03)
  (1.03000000000000000000000000000000000e+02, 1.55908955232643654347369464202456850e-05)
  (1.04000000000000000000000000000000000e+02, 1.97704194407615854428922239200612263e-05)
  (1.05000000000000000000000000000000000e+02, 3.97688764078111009305061139790109850e-05)
  (1.06000000000000000000000000000000000e+02, 3.40119449958688296292936602176764475e-05)
  (1.07000000000000000000000000000000000e+02, 5.74571866991818449181002757819758718e-05)
  (1.08000000000000000000000000000000000e+02, 1.01776678736207438593445943485153027e-04)
  (1.09000000000000000000000000000000000e+02, 8.98506394154101022046408782504535024e-05)
  (1.10000000000000000000000000000000000e+02, 2.52128543012056166612818745331331851e-05)
  (1.11000000000000000000000000000000000e+02, 1.65332442012708134781864739679100423e-05)
  (1.12000000000000000000000000000000000e+02, 7.54628717728656178308459505318591045e-07)
};

\addplot+[
  color = {rgb,1:red,0.890625;green,0.101563;blue,0.109375},
draw opacity = 0.5,
line width = 1.5,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.890625;green,0.101563;blue,0.109375}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }
] coordinates {
  (0.00000000000000000000000000000000000e+00, 9.34754322366965445608414515529461167e+04)
  (1.00000000000000000000000000000000000e+00, 9.28353695195980264269268410328704517e+03)
  (2.00000000000000000000000000000000000e+00, 8.97060414977790712428046851256585249e+03)
  (3.00000000000000000000000000000000000e+00, 2.39204733589054528211574317461390761e+03)
  (4.00000000000000000000000000000000000e+00, 1.57709391226092272132575279100335068e+04)
  (5.00000000000000000000000000000000000e+00, 2.07129163910993179035408189813033393e+03)
  (6.00000000000000000000000000000000000e+00, 7.59034024211716321477186488103618776e+03)
  (7.00000000000000000000000000000000000e+00, 2.26364137729247516552241739397788478e+03)
  (8.00000000000000000000000000000000000e+00, 1.66864750044491560470826301402177097e+03)
  (9.00000000000000000000000000000000000e+00, 5.97718346486615837505092810756237136e+03)
  (1.00000000000000000000000000000000000e+01, 5.93073877102824733076363682937705936e+02)
  (1.10000000000000000000000000000000000e+01, 8.44388583129711480605730032410956447e+03)
  (1.20000000000000000000000000000000000e+01, 4.59947797809676290360850967235520059e+02)
  (1.30000000000000000000000000000000000e+01, 3.97214163506975941444996900510649005e+02)
  (1.40000000000000000000000000000000000e+01, 2.43255915146877039881677213764339995e+02)
  (1.50000000000000000000000000000000000e+01, 3.06742342980334158597452083888679163e+02)
  (1.60000000000000000000000000000000000e+01, 2.29890084310674478223715085397512285e+02)
  (1.70000000000000000000000000000000000e+01, 2.31581862413607216999739944998976356e+02)
  (1.80000000000000000000000000000000000e+01, 4.47833916684287731548193856167041649e+02)
  (1.90000000000000000000000000000000000e+01, 2.93891941768561008692386182150478249e+02)
  (2.00000000000000000000000000000000000e+01, 8.87302996273280290254467041924138774e+02)
  (2.10000000000000000000000000000000000e+01, 4.58511188082075768158502868965217406e+02)
  (2.20000000000000000000000000000000000e+01, 6.97165358416012655539956246861646021e+02)
  (2.30000000000000000000000000000000000e+01, 4.03665173525734606573116517829895375e+02)
  (2.40000000000000000000000000000000000e+01, 1.03097147239146745934696300193024569e+03)
  (2.50000000000000000000000000000000000e+01, 4.82581386286050799533898630560839946e+02)
  (2.60000000000000000000000000000000000e+01, 9.16356731164440817056832550915158429e+02)
  (2.70000000000000000000000000000000000e+01, 8.11738923766223468288274924009773131e+02)
  (2.80000000000000000000000000000000000e+01, 4.48538805641327492729333628004009282e+02)
  (2.90000000000000000000000000000000000e+01, 1.87873618736995134932484609662807753e+03)
  (3.00000000000000000000000000000000000e+01, 4.11946225517102157509638354815066949e+02)
  (3.10000000000000000000000000000000000e+01, 9.31764326749687246800973198876931029e+02)
  (3.20000000000000000000000000000000000e+01, 5.70889115289433033181578606031256360e+02)
  (3.30000000000000000000000000000000000e+01, 1.08690938171910102357911011232002494e+03)
  (3.40000000000000000000000000000000000e+01, 3.64681662401177555801286465061023615e+02)
  (3.50000000000000000000000000000000000e+01, 1.33182933241487050592018617522123214e+03)
  (3.60000000000000000000000000000000000e+01, 6.11312929429891115646947727877447158e+02)
  (3.70000000000000000000000000000000000e+01, 8.98863673013989038083338858560678730e+02)
  (3.80000000000000000000000000000000000e+01, 8.08313755432095953983315101879707912e+02)
  (3.90000000000000000000000000000000000e+01, 3.72741797991898356040106029143544099e+02)
  (4.00000000000000000000000000000000000e+01, 2.26664081267294339734973912706058476e+02)
  (4.10000000000000000000000000000000000e+01, 3.95266242999484158733171939864450541e+03)
  (4.20000000000000000000000000000000000e+01, 1.35246670033585209228075998855377322e+02)
  (4.30000000000000000000000000000000000e+01, 2.64903695041840837507298596183727236e+02)
  (4.40000000000000000000000000000000000e+01, 4.23336841525588956147958335381094700e+02)
  (4.50000000000000000000000000000000000e+01, 7.72910762695974465527758733572945329e+01)
  (4.60000000000000000000000000000000000e+01, 1.63916721475667309647981177642417509e+02)
  (4.70000000000000000000000000000000000e+01, 2.33712032487487849461482401812250217e+02)
  (4.80000000000000000000000000000000000e+01, 5.60346363665552671447444360384893166e+02)
  (4.90000000000000000000000000000000000e+01, 1.91632462309547447988780683956004223e+01)
  (5.00000000000000000000000000000000000e+01, 2.22614653341401559218177860501458219e+01)
  (5.10000000000000000000000000000000000e+01, 5.77456431305359149578434931731339866e+00)
  (5.20000000000000000000000000000000000e+01, 4.28166785368410036080695478805358279e+00)
  (5.30000000000000000000000000000000000e+01, 5.38235434266986256430772037347455060e+00)
  (5.40000000000000000000000000000000000e+01, 4.18341420267179135912106344908742223e+00)
  (5.50000000000000000000000000000000000e+01, 9.57231553260531529743390283243387609e+00)
  (5.60000000000000000000000000000000000e+01, 4.14523834785569092546896413076730015e+00)
  (5.70000000000000000000000000000000000e+01, 1.04171918541739290310300911475957824e+01)
  (5.80000000000000000000000000000000000e+01, 4.17049466355348347790262088055386616e+00)
  (5.90000000000000000000000000000000000e+01, 3.64519140115344651751070575873932331e-01)
  (6.00000000000000000000000000000000000e+01, 1.49246127050514922187959062320500922e+01)
  (6.10000000000000000000000000000000000e+01, 9.11633419360023595916853421134249771e-01)
  (6.20000000000000000000000000000000000e+01, 1.60682788761803366964815381924772624e+01)
  (6.30000000000000000000000000000000000e+01, 2.09951003938368756719957853386163056e+01)
  (6.40000000000000000000000000000000000e+01, 8.81676240591685681689672196643170870e-02)
  (6.50000000000000000000000000000000000e+01, 2.06054068618411585154242053559368511e-01)
  (6.60000000000000000000000000000000000e+01, 1.29538974686432212261535214853648326e-01)
  (6.70000000000000000000000000000000000e+01, 9.10430121965282365702986635420819292e-02)
  (6.80000000000000000000000000000000000e+01, 3.92186614648487960469673554017836726e-02)
  (6.90000000000000000000000000000000000e+01, 3.05563248619914294852745448333283139e-02)
  (7.00000000000000000000000000000000000e+01, 8.43985178982553184044109709883786136e-02)
  (7.10000000000000000000000000000000000e+01, 1.58080467080088167026942819878721601e-02)
  (7.20000000000000000000000000000000000e+01, 4.34832659387378982273631243579847183e-02)
  (7.30000000000000000000000000000000000e+01, 1.35216315964191210660053080560269248e-01)
  (7.40000000000000000000000000000000000e+01, 1.54160596720892554304888913777058282e-02)
  (7.50000000000000000000000000000000000e+01, 4.43240795957737505177519215378010616e-03)
  (7.60000000000000000000000000000000000e+01, 2.52031821501500070094071835545869138e-03)
  (7.70000000000000000000000000000000000e+01, 3.86728559451263374475707606886976755e-03)
  (7.80000000000000000000000000000000000e+01, 1.19327259422379336411878382103247737e-02)
  (7.90000000000000000000000000000000000e+01, 4.05975500114123808250309340993179591e-03)
  (8.00000000000000000000000000000000000e+01, 3.06937738495680029648212353168096815e-03)
  (8.10000000000000000000000000000000000e+01, 2.75719634881655376657350705735828094e-03)
  (8.20000000000000000000000000000000000e+01, 1.00742700304168748064952254432139881e-02)
  (8.30000000000000000000000000000000000e+01, 1.06104836021135228047536063033323918e-02)
  (8.40000000000000000000000000000000000e+01, 8.59570702120703879350353778260033485e-04)
  (8.50000000000000000000000000000000000e+01, 9.79497636737360643505361545072227238e-04)
  (8.60000000000000000000000000000000000e+01, 2.37891123456063782104745871513845940e-04)
  (8.70000000000000000000000000000000000e+01, 2.85136313785268160635835105859039485e-04)
  (8.80000000000000000000000000000000000e+01, 3.08470846913936352260570596277932867e-04)
  (8.90000000000000000000000000000000000e+01, 2.22926666181270645197013865626609428e-03)
  (9.00000000000000000000000000000000000e+01, 2.70609796656450200246135015569243443e-04)
  (9.10000000000000000000000000000000000e+01, 4.30314642550928576103347047090570856e-04)
  (9.20000000000000000000000000000000000e+01, 5.53450844237111328600882427524644656e-04)
  (9.30000000000000000000000000000000000e+01, 5.02610086751103462756469382207640968e-04)
  (9.40000000000000000000000000000000000e+01, 1.71421773370825900264939382551527240e-03)
  (9.50000000000000000000000000000000000e+01, 1.05283163221406151049451307992630659e-03)
  (9.60000000000000000000000000000000000e+01, 9.23418834357292869470428571778410227e-04)
  (9.70000000000000000000000000000000000e+01, 2.36334653076864443142158890742089351e-03)
  (9.80000000000000000000000000000000000e+01, 4.96012581518395317502807992738362735e-05)
  (9.90000000000000000000000000000000000e+01, 4.45909301900031646407927904389492536e-05)
  (1.00000000000000000000000000000000000e+02, 1.02111429611242128918538727655865624e-05)
  (1.01000000000000000000000000000000000e+02, 3.38068652947828446410985832988137050e-05)
  (1.02000000000000000000000000000000000e+02, 5.03055591600336595020481523994402014e-05)
  (1.03000000000000000000000000000000000e+02, 4.13593057691938289340485548942627042e-05)
  (1.04000000000000000000000000000000000e+02, 4.21977772400504602731909097028094662e-05)
  (1.05000000000000000000000000000000000e+02, 1.17126883584394237315274369648472832e-04)
  (1.06000000000000000000000000000000000e+02, 3.62126993773428876646225513641291843e-05)
  (1.07000000000000000000000000000000000e+02, 4.06572562524782730705922383129379198e-04)
  (1.08000000000000000000000000000000000e+02, 6.13104459801458775629049200479274371e-05)
  (1.09000000000000000000000000000000000e+02, 8.14564639168637270870450658899121674e-05)
  (1.10000000000000000000000000000000000e+02, 1.17441120135414410939401324616488377e-06)
};

\legend{{}{\SYMMLQ}, {}{\BLCG}, {}{\TriCG}}
\end{axis}

\end{tikzpicture}



==> graphics/mp/lp_osa_07_tricg_blcg_symmlq_Float256.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  height = {101.6mm},
  ylabel = {$\|r_k\|$},
  xmin = {-3.69},
  xmax = {126.69},
  ymax = {202625.03442048293},
  ymode = {log},
  xlabel = {$k$},
  unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},xmajorgrids = true,xtick = {0.0,20.0,40.0,60.0,80.0,100.0,120.0},xticklabels = {$0$,$20$,$40$,$60$,$80$,$100$,$120$},xtick align = inside,xticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {1.0e-5,0.0031622776601683794,1.0,316.22776601683796,100000.0},yticklabels = {$10^{-5.0}$,$10^{-2.5}$,$10^{0.0}$,$10^{2.5}$,$10^{5.0}$},ytick align = inside,yticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{14 pt}{10.4 pt}\selectfont}},colorbar style={title=},
  ymin = {2.7217477714354005e-7},
  width = {152.4mm}
]

\addplot+[
  color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 0.75,
line width = 1.5,
dashed,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }
] coordinates {
  (0.0, 93475.43223669655)
  (1.0, 93475.43223669655)
  (2.0, 17500.41603463893)
  (3.0, 17500.38595070146)
  (4.0, 6056.125838990408)
  (5.0, 6057.196488685762)
  (6.0, 2598.1643205261275)
  (7.0, 2598.2754421865516)
  (8.0, 2173.7348319085872)
  (9.0, 2173.9501252174578)
  (10.0, 2604.2729076313476)
  (11.0, 2604.199757454705)
  (12.0, 2955.2190357301956)
  (13.0, 2955.2730631546187)
  (14.0, 2015.1164173322961)
  (15.0, 2014.9675570407462)
  (16.0, 1035.935569791832)
  (17.0, 1035.9256530108673)
  (18.0, 588.1182736724229)
  (19.0, 588.1142679506415)
  (20.0, 680.7698540509409)
  (21.0, 680.7678915102473)
  (22.0, 1125.2723483126574)
  (23.0, 1125.4250883447367)
  (24.0, 1180.3465595614427)
  (25.0, 1180.2468242697987)
  (26.0, 659.550454015843)
  (27.0, 660.3259008331609)
  (28.0, 598.0254796828893)
  (29.0, 597.0942730027284)
  (30.0, 604.2284882234253)
  (31.0, 604.4169739209243)
  (32.0, 494.251267142287)
  (33.0, 494.1275286147707)
  (34.0, 248.97513345327005)
  (35.0, 248.9290934848675)
  (36.0, 232.24050268618262)
  (37.0, 232.23634517688228)
  (38.0, 341.7737744883094)
  (39.0, 341.7677415536022)
  (40.0, 308.17312032209185)
  (41.0, 308.51224277967236)
  (42.0, 287.9906540487141)
  (43.0, 287.809833441122)
  (44.0, 505.2070067006685)
  (45.0, 505.16744511989293)
  (46.0, 538.3497440198604)
  (47.0, 538.723901292976)
  (48.0, 292.2695042155727)
  (49.0, 294.68674157310954)
  (50.0, 182.3980448715068)
  (51.0, 182.0325058268674)
  (52.0, 279.3944884902778)
  (53.0, 278.2510425360852)
  (54.0, 317.4646633259549)
  (55.0, 319.23004634619673)
  (56.0, 222.7382040348274)
  (57.0, 224.02758471527247)
  (58.0, 189.69245102925052)
  (59.0, 185.93296768855726)
  (60.0, 479.96338954334266)
  (61.0, 479.7388520839747)
  (62.0, 485.41777802781553)
  (63.0, 486.5887876314326)
  (64.0, 344.617893635357)
  (65.0, 348.04862227044725)
  (66.0, 547.8189256550794)
  (67.0, 545.3061229856106)
  (68.0, 1561.3235273900834)
  (69.0, 1561.4186712152934)
  (70.0, 1564.773571961464)
  (71.0, 1564.0361009953103)
  (72.0, 710.1527756203947)
  (73.0, 732.561892897542)
  (74.0, 595.5101142853499)
  (75.0, 545.2954313272808)
  (76.0, 1770.4449924823539)
  (77.0, 1774.8766746623048)
  (78.0, 600.108369461006)
  (79.0, 687.6894428938672)
  (80.0, 509.3968460149935)
  (81.0, 357.6544775198329)
  (82.0, 2160.8983906300596)
  (83.0, 2159.0779187831426)
  (84.0, 1203.5741520831295)
  (85.0, 1203.4416854626957)
  (86.0, 86.26394073811744)
  (87.0, 101.26342213335525)
  (88.0, 306.4140997316127)
  (89.0, 302.4604196413864)
  (90.0, 33.282185847837546)
  (91.0, 53.091178691007656)
  (92.0, 50.93360078275974)
  (93.0, 131.78505037060563)
  (94.0, 469.80986617325715)
  (95.0, 528.9402710608008)
  (96.0, 5.974102664391685)
  (97.0, 5.950631778437305)
  (98.0, 3.5211998018691713)
  (99.0, 3.6566168362082148)
  (100.0, 1.9360218963395452)
  (101.0, 12.92687568082458)
  (102.0, 46.02816166864302)
  (103.0, 44.38458645890667)
  (104.0, 3.19231356256787)
  (105.0, 2.3203132755623423)
  (106.0, 1.3551758407354166)
  (107.0, 0.7445537529279382)
  (108.0, 0.2163605416323397)
  (109.0, 0.10906193783268162)
  (110.0, 0.03031476684895289)
  (111.0, 0.013832141128370563)
  (112.0, 0.0033101527323184114)
  (113.0, 0.0014869929050004126)
  (114.0, 0.0006308833112709026)
  (115.0, 0.0003178944510407205)
  (116.0, 0.0020819873924232224)
  (117.0, 0.002118797923681772)
  (118.0, 0.00041435030273530646)
  (119.0, 5.045367619472274e-5)
  (120.0, 3.754735194889145e-5)
  (121.0, 0.00025948400597888713)
  (122.0, 0.0002572033363280906)
  (123.0, 6.4574329888046136e-6)
};

\addplot+[
  color = {rgb,1:red,0.0;green,0.0;blue,0.0},
draw opacity = 0.5,
line width = 1.5,
dotted,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }
] coordinates {
  (0.0, 93475.43223669655)
  (1.0, 9283.536951959803)
  (2.0, 8970.604149777908)
  (3.0, 2392.047335890545)
  (4.0, 15770.939122609227)
  (5.0, 2071.2916391099316)
  (6.0, 7590.340242117163)
  (7.0, 2263.641377292475)
  (8.0, 1668.6475004449155)
  (9.0, 5977.183464866159)
  (10.0, 593.0738771028248)
  (11.0, 8443.885831297115)
  (12.0, 459.9477978096763)
  (13.0, 397.2141635069759)
  (14.0, 243.25591514687704)
  (15.0, 306.7423429803342)
  (16.0, 229.89008431067447)
  (17.0, 231.5818624136072)
  (18.0, 447.8339166842877)
  (19.0, 293.891941768561)
  (20.0, 887.3029962732803)
  (21.0, 458.51118808207576)
  (22.0, 697.1653584160126)
  (23.0, 403.6651735257346)
  (24.0, 1030.9714723914674)
  (25.0, 482.5813862860508)
  (26.0, 916.3567311644408)
  (27.0, 811.7389237662235)
  (28.0, 448.5388056413275)
  (29.0, 1878.7361873699513)
  (30.0, 411.94622551710216)
  (31.0, 931.7643267496873)
  (32.0, 570.8891152894319)
  (33.0, 1086.909381719087)
  (34.0, 364.6816624008664)
  (35.0, 1331.8293323754451)
  (36.0, 611.3129260835151)
  (37.0, 898.8635525513458)
  (38.0, 808.2786617274278)
  (39.0, 372.1038274082848)
  (40.0, 211.25887448140685)
  (41.0, 160.93376373936593)
  (42.0, 190.77706212901353)
  (43.0, 322.54431595175396)
  (44.0, 90.18584808108767)
  (45.0, 145.12422776961864)
  (46.0, 227.53629075496843)
  (47.0, 19.29303911756752)
  (48.0, 21.614356517106923)
  (49.0, 5.830516883647552)
  (50.0, 4.242914799831018)
  (51.0, 5.519204811832881)
  (52.0, 3.802061847413287)
  (53.0, 4.165138607569849)
  (54.0, 3.864468457644803)
  (55.0, 0.6160146986217595)
  (56.0, 0.9092591257830831)
  (57.0, 0.09053674098644314)
  (58.0, 0.10933811451969996)
  (59.0, 0.02379122249388369)
  (60.0, 0.014597889426602551)
  (61.0, 0.0746499932661133)
  (62.0, 0.0021239548335300184)
  (63.0, 0.0017946294475581308)
  (64.0, 0.00018970099472312253)
  (65.0, 0.0034331537395710147)
  (66.0, 0.00027158838306812417)
  (67.0, 1.0130696736510344e-5)
  (68.0, 2.6072841052100215e-5)
  (69.0, 5.899884308365525e-7)
};

\addplot+[
  color = {rgb,1:red,0.890625;green,0.101563;blue,0.109375},
draw opacity = 0.5,
line width = 1.5,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.890625;green,0.101563;blue,0.109375}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }
] coordinates {
  (0.0, 93475.43223669655)
  (1.0, 9283.536951959803)
  (2.0, 8970.604149777908)
  (3.0, 2392.047335890545)
  (4.0, 15770.939122609227)
  (5.0, 2071.2916391099316)
  (6.0, 7590.340242117163)
  (7.0, 2263.641377292475)
  (8.0, 1668.6475004449155)
  (9.0, 5977.183464866159)
  (10.0, 593.0738771028248)
  (11.0, 8443.885831297115)
  (12.0, 459.9477978096763)
  (13.0, 397.2141635069759)
  (14.0, 243.25591514687704)
  (15.0, 306.7423429803342)
  (16.0, 229.89008431067447)
  (17.0, 231.5818624136072)
  (18.0, 447.8339166842877)
  (19.0, 293.891941768561)
  (20.0, 887.3029962732803)
  (21.0, 458.51118808207576)
  (22.0, 697.1653584160126)
  (23.0, 403.6651735257346)
  (24.0, 1030.9714723914674)
  (25.0, 482.5813862860508)
  (26.0, 916.3567311644408)
  (27.0, 811.7389237662235)
  (28.0, 448.5388056413275)
  (29.0, 1878.7361873699513)
  (30.0, 411.94622551710216)
  (31.0, 931.7643267496873)
  (32.0, 570.8891152894319)
  (33.0, 1086.909381719087)
  (34.0, 364.6816624008664)
  (35.0, 1331.8293323754451)
  (36.0, 611.3129260835151)
  (37.0, 898.8635525513458)
  (38.0, 808.2786617274278)
  (39.0, 372.1038274082848)
  (40.0, 211.25887448140685)
  (41.0, 160.93376373936593)
  (42.0, 190.77706212901353)
  (43.0, 322.54431595175396)
  (44.0, 90.18584808108767)
  (45.0, 145.12422776961864)
  (46.0, 227.53629075496843)
  (47.0, 19.29303911756752)
  (48.0, 21.614356517106923)
  (49.0, 5.830516883647552)
  (50.0, 4.242914799831018)
  (51.0, 5.519204811832881)
  (52.0, 3.802061847413287)
  (53.0, 4.165138607569849)
  (54.0, 3.864468457644803)
  (55.0, 0.6160146986217595)
  (56.0, 0.9092591257830831)
  (57.0, 0.09053674098644314)
  (58.0, 0.10933811451962179)
  (59.0, 0.023791225082899298)
  (60.0, 0.014462312878073563)
  (61.0, 0.2115420885100099)
  (62.0, 0.0020066861567179396)
  (63.0, 0.0017875328481252641)
  (64.0, 0.00016305622457443963)
  (65.0, 0.00027084439904577706)
  (66.0, 0.004847573408563803)
  (67.0, 9.861969837254e-6)
  (68.0, 2.6160145608376078e-5)
  (69.0, 5.970364678865196e-7)
};

\legend{{}{\SYMMLQ}, {}{\BLCG}, {}{\TriCG}}
\end{axis}

\end{tikzpicture}



==> graphics/mp/lp_osa_07_trimr_blminres_minres_Float128.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  height = {101.6mm},
  ylabel = {$\|r_k\|$},
  xmin = {-5.58},
  xmax = {191.58},
  ymax = {189298.13056874298},
  ymode = {log},
  xlabel = {$k$},
  unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},xmajorgrids = true,xtick = {0.0,50.0,100.0,150.0},xticklabels = {$0$,$50$,$100$,$150$},xtick align = inside,xticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {0.0001,0.01,1.0,100.0,10000.0},yticklabels = {$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$,$10^{4}$},ytick align = inside,yticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{14 pt}{10.4 pt}\selectfont}},colorbar style={title=},
  ymin = {2.8137609921774848e-6},
  width = {152.4mm}
]

\addplot+[
  color = {rgb,1:red,0.300781;green,0.683594;blue,0.289063},
draw opacity = 0.75,
line width = 1.5,
dashed,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.300781;green,0.683594;blue,0.289063}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }
] coordinates {
  (0.00000000000000000000000000000000000e+00, 9.34754322366965445608414515529461167e+04)
  (1.00000000000000000000000000000000000e+00, 9.33348820364198685953774166311776177e+04)
  (2.00000000000000000000000000000000000e+00, 1.72002617767210250348720852349838023e+04)
  (3.00000000000000000000000000000000000e+00, 1.71456977690534046207638203683393601e+04)
  (4.00000000000000000000000000000000000e+00, 5.71238097149822189999971691376012996e+03)
  (5.00000000000000000000000000000000000e+00, 5.70574787455473984801833589647291117e+03)
  (6.00000000000000000000000000000000000e+00, 2.36490586559083906046316226001694285e+03)
  (7.00000000000000000000000000000000000e+00, 2.36303116090585415533692251240755776e+03)
  (8.00000000000000000000000000000000000e+00, 1.60033277375608793686173125695862793e+03)
  (9.00000000000000000000000000000000000e+00, 1.59900744246970731667248787184463131e+03)
  (1.00000000000000000000000000000000000e+01, 1.36303827116898253143866129839253423e+03)
  (1.10000000000000000000000000000000000e+01, 1.36154697266749608038197445780423072e+03)
  (1.20000000000000000000000000000000000e+01, 1.23694439241380305730149021414021829e+03)
  (1.30000000000000000000000000000000000e+01, 1.23460390013012245823600133226905000e+03)
  (1.40000000000000000000000000000000000e+01, 1.05287329614930571441404149563700682e+03)
  (1.50000000000000000000000000000000000e+01, 1.05183567724725682135056678852995839e+03)
  (1.60000000000000000000000000000000000e+01, 7.38121239477364872036924692201452659e+02)
  (1.70000000000000000000000000000000000e+01, 7.37545601111260346135486889873484808e+02)
  (1.80000000000000000000000000000000000e+01, 4.59746846023726959431840103683439334e+02)
  (1.90000000000000000000000000000000000e+01, 4.59130790767252564452564704731987873e+02)
  (2.00000000000000000000000000000000000e+01, 3.80646603159371968484530790215239055e+02)
  (2.10000000000000000000000000000000000e+01, 3.79382821263332706268608458597487925e+02)
  (2.20000000000000000000000000000000000e+01, 3.59645483394862501314981069039449413e+02)
  (2.30000000000000000000000000000000000e+01, 3.57164299984290627099761078279264141e+02)
  (2.40000000000000000000000000000000000e+01, 3.41897729959353170383067434632307381e+02)
  (2.50000000000000000000000000000000000e+01, 3.40117784503466657547295579924504949e+02)
  (2.60000000000000000000000000000000000e+01, 3.01744586739885157636655100352318953e+02)
  (2.70000000000000000000000000000000000e+01, 3.00825106092999662334883796670850398e+02)
  (2.80000000000000000000000000000000000e+01, 2.68356578124948172728020935828991709e+02)
  (2.90000000000000000000000000000000000e+01, 2.67712649871900489010795445838170967e+02)
  (3.00000000000000000000000000000000000e+01, 2.44826852956205599300035873832197216e+02)
  (3.10000000000000000000000000000000000e+01, 2.44205037840345470610747915894267903e+02)
  (3.20000000000000000000000000000000000e+01, 2.18982246275714967689425818411891660e+02)
  (3.30000000000000000000000000000000000e+01, 2.18618606922094224619047117919391394e+02)
  (3.40000000000000000000000000000000000e+01, 1.64146207846390828924001889180718574e+02)
  (3.50000000000000000000000000000000000e+01, 1.63972510881387330148958760824486771e+02)
  (3.60000000000000000000000000000000000e+01, 1.33947096186560342365280140381434685e+02)
  (3.70000000000000000000000000000000000e+01, 1.33772347720825376824026646448341417e+02)
  (3.80000000000000000000000000000000000e+01, 1.24594379656667948066678678365585713e+02)
  (3.90000000000000000000000000000000000e+01, 1.24281820673849123604511569322887428e+02)
  (4.00000000000000000000000000000000000e+01, 1.15193078801604837073950261321957888e+02)
  (4.10000000000000000000000000000000000e+01, 1.14936902800362086130853791225606065e+02)
  (4.20000000000000000000000000000000000e+01, 1.06601984824492920412962114767543819e+02)
  (4.30000000000000000000000000000000000e+01, 1.05958138814182069361799139573542795e+02)
  (4.40000000000000000000000000000000000e+01, 1.03815923655863864190807657419075748e+02)
  (4.50000000000000000000000000000000000e+01, 1.03445391868883354346886736693184665e+02)
  (4.60000000000000000000000000000000000e+01, 1.03229886354881950163695769434459513e+02)
  (4.70000000000000000000000000000000000e+01, 1.02171240835753908622174766510064286e+02)
  (4.80000000000000000000000000000000000e+01, 1.00373189827999438425269435652113068e+02)
  (4.90000000000000000000000000000000000e+01, 9.97496090110179637647231799486789619e+01)
  (5.00000000000000000000000000000000000e+01, 9.43944622618326319591392617023856905e+01)
  (5.10000000000000000000000000000000000e+01, 9.42140417168093739910899904365602332e+01)
  (5.20000000000000000000000000000000000e+01, 8.36574081197428347116149518518578377e+01)
  (5.30000000000000000000000000000000000e+01, 8.35229707000979029127873384762939607e+01)
  (5.40000000000000000000000000000000000e+01, 8.03341231319403753983374157673710623e+01)
  (5.50000000000000000000000000000000000e+01, 8.00642218548892512474388621240902253e+01)
  (5.60000000000000000000000000000000000e+01, 7.76833954531933419181470410475256590e+01)
  (5.70000000000000000000000000000000000e+01, 7.75535605782667211080618855208628768e+01)
  (5.80000000000000000000000000000000000e+01, 7.35753860314806467013905627609775657e+01)
  (5.90000000000000000000000000000000000e+01, 7.35078849212766044362375893066491078e+01)
  (6.00000000000000000000000000000000000e+01, 7.26671940754336650633694409005502037e+01)
  (6.10000000000000000000000000000000000e+01, 7.25997677268364755345651409463622664e+01)
  (6.20000000000000000000000000000000000e+01, 6.82310582486381435132504581854749106e+01)
  (6.30000000000000000000000000000000000e+01, 6.80830635591238982441794261358409397e+01)
  (6.40000000000000000000000000000000000e+01, 6.75466740814084419231377706291212215e+01)
  (6.50000000000000000000000000000000000e+01, 6.72716210133499743430257101205125266e+01)
  (6.60000000000000000000000000000000000e+01, 6.66744864631267682365466995417715228e+01)
  (6.70000000000000000000000000000000000e+01, 6.64805126213245062253403002547458362e+01)
  (6.80000000000000000000000000000000000e+01, 6.53674826017236979791025166513605188e+01)
  (6.90000000000000000000000000000000000e+01, 6.52258202949652398540595279974495313e+01)
  (7.00000000000000000000000000000000000e+01, 6.49071890081432965016010593749831244e+01)
  (7.10000000000000000000000000000000000e+01, 6.38403756409795030980925958325961081e+01)
  (7.20000000000000000000000000000000000e+01, 6.38027765101433924359207337875773741e+01)
  (7.30000000000000000000000000000000000e+01, 6.06681145184045168620385673228951790e+01)
  (7.40000000000000000000000000000000000e+01, 6.06187581495152924135386674480300320e+01)
  (7.50000000000000000000000000000000000e+01, 6.01192134021507948938519432652613549e+01)
  (7.60000000000000000000000000000000000e+01, 6.00297776972371328554377056714618181e+01)
  (7.70000000000000000000000000000000000e+01, 5.97375483618212225363321219430463307e+01)
  (7.80000000000000000000000000000000000e+01, 5.96286996112992063508973576899982486e+01)
  (7.90000000000000000000000000000000000e+01, 5.62782874075234185447920572097100473e+01)
  (8.00000000000000000000000000000000000e+01, 5.62722324830326495275753518916814331e+01)
  (8.10000000000000000000000000000000000e+01, 5.55070333019923429516022023824153532e+01)
  (8.20000000000000000000000000000000000e+01, 5.54544809005695565736613528170213757e+01)
  (8.30000000000000000000000000000000000e+01, 5.52621389684945828775428535210248271e+01)
  (8.40000000000000000000000000000000000e+01, 5.51493505297722013163835316427595074e+01)
  (8.50000000000000000000000000000000000e+01, 5.42538473574114007099240919301605640e+01)
  (8.60000000000000000000000000000000000e+01, 5.42531431415254699770731268781849799e+01)
  (8.70000000000000000000000000000000000e+01, 5.12723731458018710268404102431692184e+01)
  (8.80000000000000000000000000000000000e+01, 5.12682877658987245835197663238233143e+01)
  (8.90000000000000000000000000000000000e+01, 4.91124660293782983536955739679117723e+01)
  (9.00000000000000000000000000000000000e+01, 4.90786762213650585789885723838646970e+01)
  (9.10000000000000000000000000000000000e+01, 4.85485500810259397453896161260779925e+01)
  (9.20000000000000000000000000000000000e+01, 4.27362478974528778490006246696292988e+01)
  (9.30000000000000000000000000000000000e+01, 4.23812829632666097073490321192182248e+01)
  (9.40000000000000000000000000000000000e+01, 4.20703955418364484911002534487276900e+01)
  (9.50000000000000000000000000000000000e+01, 4.06639823401544415775082868228503441e+01)
  (9.60000000000000000000000000000000000e+01, 4.06307258377329293377601736689337154e+01)
  (9.70000000000000000000000000000000000e+01, 4.02146575979503584331307029146976098e+01)
  (9.80000000000000000000000000000000000e+01, 2.46180914901486880037431436680723691e+01)
  (9.90000000000000000000000000000000000e+01, 2.28319867159300787039969216336695591e+01)
  (1.00000000000000000000000000000000000e+02, 2.28276879392108404630420457411564014e+01)
  (1.01000000000000000000000000000000000e+02, 1.63221806211165562290651799923672926e+01)
  (1.02000000000000000000000000000000000e+02, 1.59128145710852494505055263543341752e+01)
  (1.03000000000000000000000000000000000e+02, 1.58937019726144437951165675082799896e+01)
  (1.04000000000000000000000000000000000e+02, 1.13376137432172836552400628115136175e+01)
  (1.05000000000000000000000000000000000e+02, 1.09884487253218985553880045960825903e+01)
  (1.06000000000000000000000000000000000e+02, 5.73803835184793195397118803793454345e+00)
  (1.07000000000000000000000000000000000e+02, 3.47216686005374194463500911304528072e+00)
  (1.08000000000000000000000000000000000e+02, 2.81838491757106048558820407372981836e+00)
  (1.09000000000000000000000000000000000e+02, 2.18344054040106322385139742423620443e+00)
  (1.10000000000000000000000000000000000e+02, 1.46736301723614610487788095817407552e+00)
  (1.11000000000000000000000000000000000e+02, 1.46373087245359798712928818573545088e+00)
  (1.12000000000000000000000000000000000e+02, 1.27355437813321005375597396258836939e+00)
  (1.13000000000000000000000000000000000e+02, 1.22160029213465686214789195360663325e+00)
  (1.14000000000000000000000000000000000e+02, 1.22159178857562836214225473066019687e+00)
  (1.15000000000000000000000000000000000e+02, 1.18960997820018425275785129236009386e+00)
  (1.16000000000000000000000000000000000e+02, 8.60026214681642770863277313835573875e-01)
  (1.17000000000000000000000000000000000e+02, 6.06382906882150179947437746487282362e-01)
  (1.18000000000000000000000000000000000e+02, 5.61500267165015681312802177042209971e-01)
  (1.19000000000000000000000000000000000e+02, 3.24618755046883506327864603686008609e-01)
  (1.20000000000000000000000000000000000e+02, 1.57493117954706509079339533711702550e-01)
  (1.21000000000000000000000000000000000e+02, 1.54179147813960156928177221044302820e-01)
  (1.22000000000000000000000000000000000e+02, 1.48456851283246282125897135712054907e-01)
  (1.23000000000000000000000000000000000e+02, 5.06527865664324765339759915501782068e-02)
  (1.24000000000000000000000000000000000e+02, 2.98238861453404136398058559253556708e-02)
  (1.25000000000000000000000000000000000e+02, 2.80465281409673408954533354459161736e-02)
  (1.26000000000000000000000000000000000e+02, 2.13100052384364272054203305369700098e-02)
  (1.27000000000000000000000000000000000e+02, 7.53643987027530387117964568945721228e-03)
  (1.28000000000000000000000000000000000e+02, 7.43027657094178946365804274256585543e-03)
  (1.29000000000000000000000000000000000e+02, 7.37289893839597416537986437943407052e-03)
  (1.30000000000000000000000000000000000e+02, 4.91011749259462541087251620337781156e-03)
  (1.31000000000000000000000000000000000e+02, 4.87820525887489180384220283076100286e-03)
  (1.32000000000000000000000000000000000e+02, 2.89249862149596303392566026880792963e-03)
  (1.33000000000000000000000000000000000e+02, 2.88376376324309039601921188257375391e-03)
  (1.34000000000000000000000000000000000e+02, 2.79723847847737680327675834767017371e-03)
  (1.35000000000000000000000000000000000e+02, 1.99932680821523244014533370224549671e-03)
  (1.36000000000000000000000000000000000e+02, 1.81964727581829248190757684083523973e-03)
  (1.37000000000000000000000000000000000e+02, 8.91560920754710634382711916549963820e-04)
  (1.38000000000000000000000000000000000e+02, 8.55976716940372813334990677808043259e-04)
  (1.39000000000000000000000000000000000e+02, 8.43784521362482716380271270592656740e-04)
  (1.40000000000000000000000000000000000e+02, 8.23435315504168179252341211528718597e-04)
  (1.41000000000000000000000000000000000e+02, 8.19785673550001654197358518334707624e-04)
  (1.42000000000000000000000000000000000e+02, 6.24381512135384047809210318675353354e-04)
  (1.43000000000000000000000000000000000e+02, 5.99855235957345748786066155695234273e-04)
  (1.44000000000000000000000000000000000e+02, 4.66953643758687506729236031658986543e-04)
  (1.45000000000000000000000000000000000e+02, 4.66672017126718537701975924006888370e-04)
  (1.46000000000000000000000000000000000e+02, 3.36072810113536125372590657526891587e-04)
  (1.47000000000000000000000000000000000e+02, 3.19783083571255249475048391461295558e-04)
  (1.48000000000000000000000000000000000e+02, 2.97922351466912210121344287232485403e-04)
  (1.49000000000000000000000000000000000e+02, 2.71480337886991228125222653841550517e-04)
  (1.50000000000000000000000000000000000e+02, 2.62671455634620665381463025900244050e-04)
  (1.51000000000000000000000000000000000e+02, 1.61282595111075103905428002063026872e-04)
  (1.52000000000000000000000000000000000e+02, 1.61000093620356507506231366437188814e-04)
  (1.53000000000000000000000000000000000e+02, 1.46049800611045156226773229327661159e-04)
  (1.54000000000000000000000000000000000e+02, 1.39300491202961223216784156028417592e-04)
  (1.55000000000000000000000000000000000e+02, 1.38982948447767274708538561062211624e-04)
  (1.56000000000000000000000000000000000e+02, 1.18713019259374519558612935399589710e-04)
  (1.57000000000000000000000000000000000e+02, 1.17982064516100351890901652716074819e-04)
  (1.58000000000000000000000000000000000e+02, 1.00442029380298510235032373542163857e-04)
  (1.59000000000000000000000000000000000e+02, 1.00130350946995460030463426819797547e-04)
  (1.60000000000000000000000000000000000e+02, 7.00798217636469208544125794083445811e-05)
  (1.61000000000000000000000000000000000e+02, 6.90747681415636617711101329585559809e-05)
  (1.62000000000000000000000000000000000e+02, 6.48963323801839620683249509823312187e-05)
  (1.63000000000000000000000000000000000e+02, 6.16452906997349732970401388908952128e-05)
  (1.64000000000000000000000000000000000e+02, 6.07737162695166265425967117767018128e-05)
  (1.65000000000000000000000000000000000e+02, 5.94978590896138677388164506583842683e-05)
  (1.66000000000000000000000000000000000e+02, 5.92641998199563121858263443771785563e-05)
  (1.67000000000000000000000000000000000e+02, 5.64906817956962512536301420827894691e-05)
  (1.68000000000000000000000000000000000e+02, 5.64806215469312133445725877291361718e-05)
  (1.69000000000000000000000000000000000e+02, 3.59515091982572242442857099717811076e-05)
  (1.70000000000000000000000000000000000e+02, 3.56950135570227688509758029924268429e-05)
  (1.71000000000000000000000000000000000e+02, 2.90346706424066331019472265951812263e-05)
  (1.72000000000000000000000000000000000e+02, 2.86606792092718739827133139657927808e-05)
  (1.73000000000000000000000000000000000e+02, 2.83562947304644809003978052627992181e-05)
  (1.74000000000000000000000000000000000e+02, 2.32123474039313193049776215162602929e-05)
  (1.75000000000000000000000000000000000e+02, 1.96578863206989815224892661127715192e-05)
  (1.76000000000000000000000000000000000e+02, 1.84767112451530466517181088144754035e-05)
  (1.77000000000000000000000000000000000e+02, 1.76126073175902169503982135283445339e-05)
  (1.78000000000000000000000000000000000e+02, 1.53685989691482968222728905287269173e-05)
  (1.79000000000000000000000000000000000e+02, 1.40400665946582505222354830655698063e-05)
  (1.80000000000000000000000000000000000e+02, 1.33485827364339147279499674975880598e-05)
  (1.81000000000000000000000000000000000e+02, 1.28667455308542107759573873516724529e-05)
  (1.82000000000000000000000000000000000e+02, 1.01925822683106507493262187810382993e-05)
  (1.83000000000000000000000000000000000e+02, 9.58517037710332277476480367365228282e-06)
  (1.84000000000000000000000000000000000e+02, 9.54396507289692896418056077699158752e-06)
  (1.85000000000000000000000000000000000e+02, 9.42573177189192947889661230101969526e-06)
  (1.86000000000000000000000000000000000e+02, 8.74797704007132238090590069337055687e-06)
};

\addplot+[
  color = {rgb,1:red,0.29296875;green,0.0;blue,0.5078125},
draw opacity = 1.0,
line width = 1.5,
dotted,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.29296875;green,0.0;blue,0.5078125}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }
] coordinates {
  (0.00000000000000000000000000000000000e+00, 9.34754322366965445608414515529461167e+04)
  (1.00000000000000000000000000000000000e+00, 9.23488528889881432034275426381480687e+03)
  (2.00000000000000000000000000000000000e+00, 6.43038434467308713809468945418599666e+03)
  (3.00000000000000000000000000000000000e+00, 2.24178797595440049665751260641824289e+03)
  (4.00000000000000000000000000000000000e+00, 2.21947706343904838548537495019396019e+03)
  (5.00000000000000000000000000000000000e+00, 1.51429984292863086440099891284892029e+03)
  (6.00000000000000000000000000000000000e+00, 1.48496542004987286155852535172500330e+03)
  (7.00000000000000000000000000000000000e+00, 1.24163844745637477303398660030436504e+03)
  (8.00000000000000000000000000000000000e+00, 9.95663188412972765174412836895620175e+02)
  (9.00000000000000000000000000000000000e+00, 9.82129632221805405237192718271781069e+02)
  (1.00000000000000000000000000000000000e+01, 4.98458118594358957636587711159090797e+02)
  (1.10000000000000000000000000000000000e+01, 4.97548098950200228718930694218310748e+02)
  (1.20000000000000000000000000000000000e+01, 3.20695262037611528575966375442477932e+02)
  (1.30000000000000000000000000000000000e+01, 2.40702097097316274703358031991852064e+02)
  (1.40000000000000000000000000000000000e+01, 1.51860630302696788626528857668437132e+02)
  (1.50000000000000000000000000000000000e+01, 1.28213887003498567135473758194419933e+02)
  (1.60000000000000000000000000000000000e+01, 9.79182776030618176967362735283164614e+01)
  (1.70000000000000000000000000000000000e+01, 8.83157590247723792725975302095827436e+01)
  (1.80000000000000000000000000000000000e+01, 8.66457331000145171694483835073004249e+01)
  (1.90000000000000000000000000000000000e+01, 7.89847806823346953246920823213007091e+01)
  (2.00000000000000000000000000000000000e+01, 7.74335926228397418906567206928291576e+01)
  (2.10000000000000000000000000000000000e+01, 7.48712478536121886505122614505335705e+01)
  (2.20000000000000000000000000000000000e+01, 7.40876267833688168174742131458672134e+01)
  (2.30000000000000000000000000000000000e+01, 7.27192121165589171797410439158924851e+01)
  (2.40000000000000000000000000000000000e+01, 7.25169202214480123216224862867340007e+01)
  (2.50000000000000000000000000000000000e+01, 7.17092599681183148946122439157431209e+01)
  (2.60000000000000000000000000000000000e+01, 7.14265232306109749106230717057417436e+01)
  (2.70000000000000000000000000000000000e+01, 7.11453166644231935958109957910585631e+01)
  (2.80000000000000000000000000000000000e+01, 6.97817042721828366843546423689208196e+01)
  (2.90000000000000000000000000000000000e+01, 6.97210986870072550049019292973233976e+01)
  (3.00000000000000000000000000000000000e+01, 6.76570508877901831300749625023215310e+01)
  (3.10000000000000000000000000000000000e+01, 6.73305410097436136336710671394935315e+01)
  (3.20000000000000000000000000000000000e+01, 6.65920769100529730238861479537263301e+01)
  (3.30000000000000000000000000000000000e+01, 6.64067674430943028419415338187507065e+01)
  (3.40000000000000000000000000000000000e+01, 6.49521871399547551253437321715948926e+01)
  (3.50000000000000000000000000000000000e+01, 6.41243905989251647046335609851865397e+01)
  (3.60000000000000000000000000000000000e+01, 6.03227346343314544136612092524263208e+01)
  (3.70000000000000000000000000000000000e+01, 5.93536534420706525097912139818542095e+01)
  (3.80000000000000000000000000000000000e+01, 5.86594541816925154458688068209579426e+01)
  (3.90000000000000000000000000000000000e+01, 5.78353352354226067775001038245199728e+01)
  (4.00000000000000000000000000000000000e+01, 5.62732130629920722488119471401676779e+01)
  (4.10000000000000000000000000000000000e+01, 5.62114915409849387247098102472767207e+01)
  (4.20000000000000000000000000000000000e+01, 5.17950948781333025695187763824597979e+01)
  (4.30000000000000000000000000000000000e+01, 5.05428338026009318414144699165817392e+01)
  (4.40000000000000000000000000000000000e+01, 4.98569029230724786565676311214659528e+01)
  (4.50000000000000000000000000000000000e+01, 3.83593205804856309318744642663267466e+01)
  (4.60000000000000000000000000000000000e+01, 2.41830707454024816091549864418658869e+01)
  (4.70000000000000000000000000000000000e+01, 2.38709856530213423438212587625004235e+01)
  (4.80000000000000000000000000000000000e+01, 2.36089413215500609326514634540345845e+01)
  (4.90000000000000000000000000000000000e+01, 1.11122375372736400548021290552539362e+01)
  (5.00000000000000000000000000000000000e+01, 9.86566513116045461672982813897247067e+00)
  (5.10000000000000000000000000000000000e+01, 4.90686708376838118487265186886092609e+00)
  (5.20000000000000000000000000000000000e+01, 3.19676211982726869952955029113479844e+00)
  (5.30000000000000000000000000000000000e+01, 2.71576507570822545897806904237029938e+00)
  (5.40000000000000000000000000000000000e+01, 2.47684278814047893686947801459820873e+00)
  (5.50000000000000000000000000000000000e+01, 2.17665514468133893278736760841279840e+00)
  (5.60000000000000000000000000000000000e+01, 1.24622511784464207564449502571873328e+00)
  (5.70000000000000000000000000000000000e+01, 1.11053275999230581226851502322032927e+00)
  (5.80000000000000000000000000000000000e+01, 8.57459936780933462353600511815073355e-01)
  (5.90000000000000000000000000000000000e+01, 2.04588112188196817880681889196001036e-01)
  (6.00000000000000000000000000000000000e+01, 1.90153989964347053073988066559492546e-01)
  (6.10000000000000000000000000000000000e+01, 1.84480939998071182745273744969163446e-01)
  (6.20000000000000000000000000000000000e+01, 1.79872373612158302299128795483301046e-01)
  (6.30000000000000000000000000000000000e+01, 1.79583416739685963201887903526896509e-01)
  (6.40000000000000000000000000000000000e+01, 2.72573725121180779922706865430421738e-02)
  (6.50000000000000000000000000000000000e+01, 2.59129998834306149016268349538344375e-02)
  (6.60000000000000000000000000000000000e+01, 2.24848010231713862090082036488694395e-02)
  (6.70000000000000000000000000000000000e+01, 2.13623283454191542816531514758867291e-02)
  (6.80000000000000000000000000000000000e+01, 1.73935578474645643172773437402905851e-02)
  (6.90000000000000000000000000000000000e+01, 5.62757965143641261096799513140836990e-03)
  (7.00000000000000000000000000000000000e+01, 5.44287812763091823139329751232150040e-03)
  (7.10000000000000000000000000000000000e+01, 3.14273217193611136773903022046629343e-03)
  (7.20000000000000000000000000000000000e+01, 3.14018417600821407996276739764028751e-03)
  (7.30000000000000000000000000000000000e+01, 2.96603339709244545081121224934813247e-03)
  (7.40000000000000000000000000000000000e+01, 1.89273591630154945645737460598028090e-03)
  (7.50000000000000000000000000000000000e+01, 1.77225977287635233591279297601574177e-03)
  (7.60000000000000000000000000000000000e+01, 6.49379670495166870601654222541049912e-04)
  (7.70000000000000000000000000000000000e+01, 6.23798198007535859580497845892824105e-04)
  (7.80000000000000000000000000000000000e+01, 5.12261842072668171393625706523455439e-04)
  (7.90000000000000000000000000000000000e+01, 4.81022244633031184298860717438017554e-04)
  (8.00000000000000000000000000000000000e+01, 4.73264215522331713138925929432772217e-04)
  (8.10000000000000000000000000000000000e+01, 3.81346708677841087529745491781873240e-04)
  (8.20000000000000000000000000000000000e+01, 3.71549203228158697855318144714286771e-04)
  (8.30000000000000000000000000000000000e+01, 3.69367327239006700368823500810205901e-04)
  (8.40000000000000000000000000000000000e+01, 2.71887138519256961065152105450309798e-04)
  (8.50000000000000000000000000000000000e+01, 2.64074888079195919374282960185962010e-04)
  (8.60000000000000000000000000000000000e+01, 2.36092333764030790753574927771163820e-04)
  (8.70000000000000000000000000000000000e+01, 1.07541009346253741147338615781951884e-04)
  (8.80000000000000000000000000000000000e+01, 9.11407073734363442501871635123733262e-05)
  (8.90000000000000000000000000000000000e+01, 6.29937544645199536299657241274197254e-05)
  (9.00000000000000000000000000000000000e+01, 6.24905485871874325673117893433285770e-05)
  (9.10000000000000000000000000000000000e+01, 6.04662874783147961706396007602789322e-05)
  (9.20000000000000000000000000000000000e+01, 6.01146975294168704468930680069709228e-05)
  (9.30000000000000000000000000000000000e+01, 5.97347510150978688089578314329365908e-05)
  (9.40000000000000000000000000000000000e+01, 5.90633429529533859362796412035896172e-05)
  (9.50000000000000000000000000000000000e+01, 5.89085458522961088857671808614559795e-05)
  (9.60000000000000000000000000000000000e+01, 5.77405954807358544252102808537353865e-05)
  (9.70000000000000000000000000000000000e+01, 5.43024264831076834686305469498309497e-05)
  (9.80000000000000000000000000000000000e+01, 5.13663647362239427510695466854590064e-05)
  (9.90000000000000000000000000000000000e+01, 3.87626858564007100712127964009842747e-05)
  (1.00000000000000000000000000000000000e+02, 3.82401693860347862855532302596638672e-05)
  (1.01000000000000000000000000000000000e+02, 8.30427531931965102647821223293106825e-06)
};

\addplot+[
  color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 0.5,
line width = 1.5,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }
] coordinates {
  (0.00000000000000000000000000000000000e+00, 9.34754322366965445608414515529461167e+04)
  (1.00000000000000000000000000000000000e+00, 9.23488528889881432034275426381480056e+03)
  (2.00000000000000000000000000000000000e+00, 6.43038434467308713809468945418602821e+03)
  (3.00000000000000000000000000000000000e+00, 2.24178797595440049665751260641819320e+03)
  (4.00000000000000000000000000000000000e+00, 2.21947706343904838548537495019402685e+03)
  (5.00000000000000000000000000000000000e+00, 1.51429984292863086440099891284912342e+03)
  (6.00000000000000000000000000000000000e+00, 1.48496542004987286155852535172510941e+03)
  (7.00000000000000000000000000000000000e+00, 1.24163844745637477303398660030415363e+03)
  (8.00000000000000000000000000000000000e+00, 9.95663188412972765174412836895528569e+02)
  (9.00000000000000000000000000000000000e+00, 9.82129632221805405237192718271771406e+02)
  (1.00000000000000000000000000000000000e+01, 4.98458118594358957636587711158999782e+02)
  (1.10000000000000000000000000000000000e+01, 4.97548098950200228718930694218329977e+02)
  (1.20000000000000000000000000000000000e+01, 3.20695262037611528575966375442441694e+02)
  (1.30000000000000000000000000000000000e+01, 2.40702097097316274703358031991771576e+02)
  (1.40000000000000000000000000000000000e+01, 1.51860630302696788626528857668414970e+02)
  (1.50000000000000000000000000000000000e+01, 1.28213887003498567135473758194387343e+02)
  (1.60000000000000000000000000000000000e+01, 9.79182776030618176967362735283145879e+01)
  (1.70000000000000000000000000000000000e+01, 8.83157590247723792725975302095553676e+01)
  (1.80000000000000000000000000000000000e+01, 8.66457331000145171694483835072936087e+01)
  (1.90000000000000000000000000000000000e+01, 7.89847806823346953246920823213299216e+01)
  (2.00000000000000000000000000000000000e+01, 7.74335926228397418906567206928304641e+01)
  (2.10000000000000000000000000000000000e+01, 7.48712478536121886505122614505066630e+01)
  (2.20000000000000000000000000000000000e+01, 7.40876267833688168174742131458406879e+01)
  (2.30000000000000000000000000000000000e+01, 7.27192121165589171797410439158787170e+01)
  (2.40000000000000000000000000000000000e+01, 7.25169202214480123216224862867315725e+01)
  (2.50000000000000000000000000000000000e+01, 7.17092599681183148946122439153763499e+01)
  (2.60000000000000000000000000000000000e+01, 7.14265232306109749106230716937035043e+01)
  (2.70000000000000000000000000000000000e+01, 7.11453166644231935958109955554054606e+01)
  (2.80000000000000000000000000000000000e+01, 6.97817042721828366843545528770475673e+01)
  (2.90000000000000000000000000000000000e+01, 6.97210986870072550049014003715488773e+01)
  (3.00000000000000000000000000000000000e+01, 6.76570508877901831299560833821236703e+01)
  (3.10000000000000000000000000000000000e+01, 6.73305410097436136279614327875025187e+01)
  (3.20000000000000000000000000000000000e+01, 6.65920769100529725668657957253211781e+01)
  (3.30000000000000000000000000000000000e+01, 6.64067674430942924622772333095654658e+01)
  (3.40000000000000000000000000000000000e+01, 6.49521871399526609398371548293286230e+01)
  (3.50000000000000000000000000000000000e+01, 6.41243905987964464920762025222584250e+01)
  (3.60000000000000000000000000000000000e+01, 6.03227346252778653089692413581753023e+01)
  (3.70000000000000000000000000000000000e+01, 5.93536531572591620975012346935644170e+01)
  (3.80000000000000000000000000000000000e+01, 5.86594349414262582709762575047079945e+01)
  (3.90000000000000000000000000000000000e+01, 5.78342571309900206903956984418462253e+01)
  (4.00000000000000000000000000000000000e+01, 5.58105397888909048633824515810387070e+01)
  (4.10000000000000000000000000000000000e+01, 5.58030186200997502611306351721498342e+01)
  (4.20000000000000000000000000000000000e+01, 5.15414861534496088436711749866001987e+01)
  (4.30000000000000000000000000000000000e+01, 5.05076650981595652078791923431630811e+01)
  (4.40000000000000000000000000000000000e+01, 4.97838520544932961416473246789377105e+01)
  (4.50000000000000000000000000000000000e+01, 3.62496588858654066391911670252572557e+01)
  (4.60000000000000000000000000000000000e+01, 2.40915186527462281576780273828150940e+01)
  (4.70000000000000000000000000000000000e+01, 2.35783493984636375179272155753533061e+01)
  (4.80000000000000000000000000000000000e+01, 2.34031282968753370616431419057857175e+01)
  (4.90000000000000000000000000000000000e+01, 1.10626292368641361393594355780444993e+01)
  (5.00000000000000000000000000000000000e+01, 9.89759384821570191357603458941131338e+00)
  (5.10000000000000000000000000000000000e+01, 4.86914458699707482663363705646858531e+00)
  (5.20000000000000000000000000000000000e+01, 3.20211564737711038954615641736851418e+00)
  (5.30000000000000000000000000000000000e+01, 2.70055375246682123448869184123045160e+00)
  (5.40000000000000000000000000000000000e+01, 2.23772058232161302769140034982484252e+00)
  (5.50000000000000000000000000000000000e+01, 2.17539681472162106096988889661635669e+00)
  (5.60000000000000000000000000000000000e+01, 1.14293475157490170644497347557196947e+00)
  (5.70000000000000000000000000000000000e+01, 8.76518109726995841442355238818368700e-01)
  (5.80000000000000000000000000000000000e+01, 8.55809322853975654533547510446196977e-01)
  (5.90000000000000000000000000000000000e+01, 2.02223051146471776366156568937388801e-01)
  (6.00000000000000000000000000000000000e+01, 2.00512654292512739880693696620537139e-01)
  (6.10000000000000000000000000000000000e+01, 1.89594391382286410951113213436813622e-01)
  (6.20000000000000000000000000000000000e+01, 1.48637841724677147587273568874292555e-01)
  (6.30000000000000000000000000000000000e+01, 1.41860564521019896942474091115538350e-01)
  (6.40000000000000000000000000000000000e+01, 2.84372858295498128201074764306802226e-02)
  (6.50000000000000000000000000000000000e+01, 2.73734991133775025588111557168354998e-02)
  (6.60000000000000000000000000000000000e+01, 2.18389576240548080395295614466575880e-02)
  (6.70000000000000000000000000000000000e+01, 1.81768676388467556530600032236849750e-02)
  (6.80000000000000000000000000000000000e+01, 1.19663033147361253897035097589870919e-02)
  (6.90000000000000000000000000000000000e+01, 5.50837089010914233690661092226035217e-03)
  (7.00000000000000000000000000000000000e+01, 5.47619130959311591819162866473702030e-03)
  (7.10000000000000000000000000000000000e+01, 3.51577363854270691977563866892848720e-03)
  (7.20000000000000000000000000000000000e+01, 3.04779427320524163640852169261292637e-03)
  (7.30000000000000000000000000000000000e+01, 2.76326915636248598869934190822991704e-03)
  (7.40000000000000000000000000000000000e+01, 1.56512410506774608145219489971245898e-03)
  (7.50000000000000000000000000000000000e+01, 9.69019413569833464708366490984966928e-04)
  (7.60000000000000000000000000000000000e+01, 5.73746855152414958527399966643795228e-04)
  (7.70000000000000000000000000000000000e+01, 5.21896410947475588138777195658863652e-04)
  (7.80000000000000000000000000000000000e+01, 5.21082756101923984042092840125230482e-04)
  (7.90000000000000000000000000000000000e+01, 4.73531365906939964223564662957983158e-04)
  (8.00000000000000000000000000000000000e+01, 4.11985187105676077627081528362031945e-04)
  (8.10000000000000000000000000000000000e+01, 3.77623468895351625736243153208019194e-04)
  (8.20000000000000000000000000000000000e+01, 3.77200613770506339208716913402908725e-04)
  (8.30000000000000000000000000000000000e+01, 3.47282161748333551019995741502689462e-04)
  (8.40000000000000000000000000000000000e+01, 1.95767744864525166559424481847845954e-04)
  (8.50000000000000000000000000000000000e+01, 1.77926478810636971461333879375221053e-04)
  (8.60000000000000000000000000000000000e+01, 9.22500065010455509078419695254765872e-05)
  (8.70000000000000000000000000000000000e+01, 8.11729425104597077568234751644369204e-05)
  (8.80000000000000000000000000000000000e+01, 6.28684207369439111069505420227848729e-05)
  (8.90000000000000000000000000000000000e+01, 6.08204417088690312492192263911895646e-05)
  (9.00000000000000000000000000000000000e+01, 5.90766847389421827898588291369556419e-05)
  (9.10000000000000000000000000000000000e+01, 5.52743493337800868525581885179212717e-05)
  (9.20000000000000000000000000000000000e+01, 5.50004412046090889081864718380640718e-05)
  (9.30000000000000000000000000000000000e+01, 5.43810657271889549028948505482578765e-05)
  (9.40000000000000000000000000000000000e+01, 5.38827979647012002705576030470507280e-05)
  (9.50000000000000000000000000000000000e+01, 5.35985072884397653853654699286263981e-05)
  (9.60000000000000000000000000000000000e+01, 4.38087903409759974591110619231572682e-05)
  (9.70000000000000000000000000000000000e+01, 3.69486266055365428898135368926010670e-05)
  (9.80000000000000000000000000000000000e+01, 1.15567901921456624749908514467648534e-05)
  (9.90000000000000000000000000000000000e+01, 1.09358335215758543758946132789519580e-05)
  (1.00000000000000000000000000000000000e+02, 5.69817847258209104678567090337714740e-06)
};

\legend{{}{\MINRES}, {}{\BLMINRES}, {}{\TriMR}}
\end{axis}

\end{tikzpicture}



==> graphics/mp/lp_osa_07_trimr_blminres_minres_Float256.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  height = {101.6mm},
  ylabel = {$\|r_k\|$},
  xmin = {-3.57},
  xmax = {122.57},
  ymax = {192206.13484315304},
  ymode = {log},
  xlabel = {$k$},
  unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},xmajorgrids = true,xtick = {0.0,25.0,50.0,75.0,100.0},xticklabels = {$0$,$25$,$50$,$75$,$100$},xtick align = inside,xticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {0.0001,0.01,1.0,100.0,10000.0},yticklabels = {$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$,$10^{4}$},ytick align = inside,yticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{14 pt}{10.4 pt}\selectfont}},colorbar style={title=},
  ymin = {1.6671279802032125e-6},
  width = {152.4mm}
]

\addplot+[
  color = {rgb,1:red,0.300781;green,0.683594;blue,0.289063},
draw opacity = 0.75,
line width = 1.5,
dashed,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.300781;green,0.683594;blue,0.289063}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }
] coordinates {
  (0.0, 93475.43223669655)
  (1.0, 93334.88203641986)
  (2.0, 17200.261776721025)
  (3.0, 17145.697769053404)
  (4.0, 5712.380971498222)
  (5.0, 5705.74787455474)
  (6.0, 2364.905865590839)
  (7.0, 2363.031160905854)
  (8.0, 1600.332773756088)
  (9.0, 1599.0074424697073)
  (10.0, 1363.0382711689824)
  (11.0, 1361.546972667496)
  (12.0, 1236.9443924138031)
  (13.0, 1234.6039001301224)
  (14.0, 1052.8732961493058)
  (15.0, 1051.8356772472569)
  (16.0, 738.1212394773648)
  (17.0, 737.5456011112603)
  (18.0, 459.74684602372696)
  (19.0, 459.13079076725256)
  (20.0, 380.646603159372)
  (21.0, 379.3828212633327)
  (22.0, 359.6454833948625)
  (23.0, 357.1642999842906)
  (24.0, 341.89772995935317)
  (25.0, 340.1177845034667)
  (26.0, 301.74458673988516)
  (27.0, 300.82510609299965)
  (28.0, 268.35657812494816)
  (29.0, 267.7126498719005)
  (30.0, 244.8268529562056)
  (31.0, 244.20503784034548)
  (32.0, 218.98224627571497)
  (33.0, 218.61860692209422)
  (34.0, 164.14620784639084)
  (35.0, 163.97251088138734)
  (36.0, 133.94709618656015)
  (37.0, 133.77234772082508)
  (38.0, 124.59437965654512)
  (39.0, 124.2818206735111)
  (40.0, 115.19307846019662)
  (41.0, 114.93690216866226)
  (42.0, 106.60170082302206)
  (43.0, 105.95608637504711)
  (44.0, 103.68475951206635)
  (45.0, 102.32586179829676)
  (46.0, 100.58332606734864)
  (47.0, 99.91560212571602)
  (48.0, 94.79665568451149)
  (49.0, 94.60703137789551)
  (50.0, 84.00333504558193)
  (51.0, 83.87338368808487)
  (52.0, 80.44430094468358)
  (53.0, 80.17445977052802)
  (54.0, 77.87305004592764)
  (55.0, 77.73753210582558)
  (56.0, 73.50236008785946)
  (57.0, 73.41411060561185)
  (58.0, 68.40464425127949)
  (59.0, 68.28377715238938)
  (60.0, 67.64935363079393)
  (61.0, 67.37035864592079)
  (62.0, 66.78540541358373)
  (63.0, 66.57397966897622)
  (64.0, 65.48382943353916)
  (65.0, 65.3648211491517)
  (66.0, 64.9540622166943)
  (67.0, 64.13623955585535)
  (68.0, 64.08763009912032)
  (69.0, 60.90327855675116)
  (70.0, 60.855352296092825)
  (71.0, 60.17354096121371)
  (72.0, 60.08970571072304)
  (73.0, 59.77928943737266)
  (74.0, 59.65975358807307)
  (75.0, 56.58073966199142)
  (76.0, 56.576245481846875)
  (77.0, 55.54262549869343)
  (78.0, 55.49496294507703)
  (79.0, 55.28260457102986)
  (80.0, 55.16302333808136)
  (81.0, 51.999146975143816)
  (82.0, 51.996465549790635)
  (83.0, 49.33340495065812)
  (84.0, 49.3087075416359)
  (85.0, 48.56242653590833)
  (86.0, 42.794691040374275)
  (87.0, 42.52350883697501)
  (88.0, 42.16774001438764)
  (89.0, 40.28379746101466)
  (90.0, 26.058101236874467)
  (91.0, 23.160677508927776)
  (92.0, 22.97852438214129)
  (93.0, 22.806247470040024)
  (94.0, 22.78828623016558)
  (95.0, 16.320432025358414)
  (96.0, 5.741161908649734)
  (97.0, 3.4739220600649943)
  (98.0, 2.819511489323125)
  (99.0, 2.183693294670322)
  (100.0, 1.2751602827120567)
  (101.0, 1.2736269257192985)
  (102.0, 1.2726769012131154)
  (103.0, 1.190338077496538)
  (104.0, 0.562586173043384)
  (105.0, 0.32519153107849663)
  (106.0, 0.1490658100569635)
  (107.0, 0.050768853751876605)
  (108.0, 0.02137795770872652)
  (109.0, 0.0074909949429423466)
  (110.0, 0.0028231490008423406)
  (111.0, 0.0008419146813530449)
  (112.0, 0.0002998296511571164)
  (113.0, 0.0001472167509010604)
  (114.0, 6.265523260048922e-5)
  (115.0, 3.0034527228782067e-5)
  (116.0, 2.999172495679313e-5)
  (117.0, 2.9153840319582083e-5)
  (118.0, 1.0473748033347137e-5)
  (119.0, 3.427983350238385e-6)
};

\addplot+[
  color = {rgb,1:red,0.29296875;green,0.0;blue,0.5078125},
draw opacity = 1.0,
line width = 1.5,
dotted,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.29296875;green,0.0;blue,0.5078125}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }
] coordinates {
  (0.0, 93475.43223669655)
  (1.0, 9234.885288898815)
  (2.0, 6430.384344673087)
  (3.0, 2241.7879759544003)
  (4.0, 2219.4770634390484)
  (5.0, 1514.2998429286308)
  (6.0, 1484.9654200498728)
  (7.0, 1241.6384474563747)
  (8.0, 995.6631884129728)
  (9.0, 982.1296322218054)
  (10.0, 498.45811859435895)
  (11.0, 497.54809895020026)
  (12.0, 320.69526203761154)
  (13.0, 240.70209709731628)
  (14.0, 151.8606303026968)
  (15.0, 128.21388700349857)
  (16.0, 97.91827760306182)
  (17.0, 88.31575902477238)
  (18.0, 86.64573310001451)
  (19.0, 78.9847806823347)
  (20.0, 77.43359262283974)
  (21.0, 74.87124785361219)
  (22.0, 74.08762678336882)
  (23.0, 72.71921211655892)
  (24.0, 72.51692022144802)
  (25.0, 71.70925996811832)
  (26.0, 71.42652323061097)
  (27.0, 71.14531666442319)
  (28.0, 69.78170427218284)
  (29.0, 69.72109868700726)
  (30.0, 67.65705088779018)
  (31.0, 67.33054100974361)
  (32.0, 66.59207691005297)
  (33.0, 66.40676744309427)
  (34.0, 64.95218713995217)
  (35.0, 64.12439059829894)
  (36.0, 60.32273462311376)
  (37.0, 59.35365236232095)
  (38.0, 58.65942641324831)
  (39.0, 57.83160987998427)
  (40.0, 55.5050021941507)
  (41.0, 52.46060465109708)
  (42.0, 50.554008518577554)
  (43.0, 49.6558439821403)
  (44.0, 41.68837780197339)
  (45.0, 24.01364593485311)
  (46.0, 23.5889030520065)
  (47.0, 11.10498591335094)
  (48.0, 9.86252884753573)
  (49.0, 4.898493696832647)
  (50.0, 3.194899446687528)
  (51.0, 2.7121036888061885)
  (52.0, 2.1771662355400525)
  (53.0, 1.147406828272579)
  (54.0, 0.8586982219246898)
  (55.0, 0.2098641389675431)
  (56.0, 0.18224255407269963)
  (57.0, 0.028755921603182952)
  (58.0, 0.02123651303811749)
  (59.0, 0.0056125152006569505)
  (60.0, 0.002941425544254854)
  (61.0, 0.0029329363593240247)
  (62.0, 0.0005502934045060213)
  (63.0, 0.000371851833504481)
  (64.0, 6.657744815701026e-5)
  (65.0, 6.15616360660372e-5)
  (66.0, 5.490276093476779e-5)
  (67.0, 5.768482503414048e-6)
};

\addplot+[
  color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 0.5,
line width = 1.5,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }
] coordinates {
  (0.0, 93475.43223669655)
  (1.0, 9234.885288898815)
  (2.0, 6430.384344673087)
  (3.0, 2241.7879759544003)
  (4.0, 2219.4770634390484)
  (5.0, 1514.2998429286308)
  (6.0, 1484.9654200498728)
  (7.0, 1241.6384474563747)
  (8.0, 995.6631884129728)
  (9.0, 982.1296322218054)
  (10.0, 498.45811859435895)
  (11.0, 497.54809895020026)
  (12.0, 320.69526203761154)
  (13.0, 240.70209709731628)
  (14.0, 151.8606303026968)
  (15.0, 128.21388700349857)
  (16.0, 97.91827760306182)
  (17.0, 88.31575902477238)
  (18.0, 86.64573310001451)
  (19.0, 78.9847806823347)
  (20.0, 77.43359262283974)
  (21.0, 74.87124785361219)
  (22.0, 74.08762678336882)
  (23.0, 72.71921211655892)
  (24.0, 72.51692022144802)
  (25.0, 71.70925996811832)
  (26.0, 71.42652323061097)
  (27.0, 71.14531666442319)
  (28.0, 69.78170427218284)
  (29.0, 69.72109868700726)
  (30.0, 67.65705088779018)
  (31.0, 67.33054100974361)
  (32.0, 66.59207691005297)
  (33.0, 66.40676744309427)
  (34.0, 64.95218713995217)
  (35.0, 64.12439059829894)
  (36.0, 60.32273462311376)
  (37.0, 59.35365236232095)
  (38.0, 58.65942641324831)
  (39.0, 57.83160987998427)
  (40.0, 55.5050021941507)
  (41.0, 52.46060465109708)
  (42.0, 50.554008518577554)
  (43.0, 49.6558439821403)
  (44.0, 41.68837780197339)
  (45.0, 24.01364593485311)
  (46.0, 23.5889030520065)
  (47.0, 11.10498591335094)
  (48.0, 9.86252884753573)
  (49.0, 4.898493696832647)
  (50.0, 3.194899446687528)
  (51.0, 2.7121036888061885)
  (52.0, 2.1771662355400525)
  (53.0, 1.147406828272579)
  (54.0, 0.8586982219246898)
  (55.0, 0.2098641389675431)
  (56.0, 0.18224255407269963)
  (57.0, 0.02875592160318295)
  (58.0, 0.021236513038118687)
  (59.0, 0.0056125143253344415)
  (60.0, 0.0029566598785004594)
  (61.0, 0.0028800325710815066)
  (62.0, 0.0005320137614046982)
  (63.0, 0.00036894789235727163)
  (64.0, 6.260727027636527e-5)
  (65.0, 5.480927795791971e-5)
  (66.0, 5.4323897084315864e-5)
  (67.0, 5.766692333948572e-6)
};

\legend{{}{\MINRES}, {}{\BLMINRES}, {}{\TriMR}}
\end{axis}

\end{tikzpicture}



==> graphics/mp/lpi_klein3_tricg_blcg_symmlq_Float128.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  height = {101.6mm},
  ylabel = {$\|r_k\|$},
  xmin = {-9.0},
  xmax = {309.0},
  ymax = {1.0583608023277472e6},
  ymode = {log},
  xlabel = {$k$},
  unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},xmajorgrids = true,xtick = {0.0,100.0,200.0,300.0},xticklabels = {$0$,$100$,$200$,$300$},xtick align = inside,xticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {1.0e-5,0.0031622776601683794,1.0,316.22776601683796,100000.0},yticklabels = {$10^{-5.0}$,$10^{-2.5}$,$10^{0.0}$,$10^{2.5}$,$10^{5.0}$},ytick align = inside,yticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {at={(0.1,0.1)},anchor=south west,color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{14 pt}{10.4 pt}\selectfont}},colorbar style={title=},
  ymin = {6.172137106171299e-7},
  width = {152.4mm}
]

\addplot+[
  color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 0.75,
line width = 1.5,
dashed,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }
] coordinates {
  (0.00000000000000000000000000000000000e+00, 2.13297930135292217748423568425425279e+04)
  (1.00000000000000000000000000000000000e+00, 2.13297930135292217748423568425425279e+04)
  (2.00000000000000000000000000000000000e+00, 2.37836200645574726694189220510493062e+04)
  (3.00000000000000000000000000000000000e+00, 2.40644531488030160115494226266003486e+04)
  (4.00000000000000000000000000000000000e+00, 1.54309351633612619969102844772263090e+04)
  (5.00000000000000000000000000000000000e+00, 1.44979057371133932484149404936711800e+04)
  (6.00000000000000000000000000000000000e+00, 8.68831725440107355122575521553814134e+03)
  (7.00000000000000000000000000000000000e+00, 8.69016111987340005126619733709471120e+03)
  (8.00000000000000000000000000000000000e+00, 1.25513485201718533911160677825520686e+04)
  (9.00000000000000000000000000000000000e+00, 8.86346779821810097144792095643431634e+03)
  (1.00000000000000000000000000000000000e+01, 5.17802910168259163197073087144995281e+03)
  (1.10000000000000000000000000000000000e+01, 6.48641337045444947532990648459956977e+03)
  (1.20000000000000000000000000000000000e+01, 4.16282430234309615695910383190958687e+03)
  (1.30000000000000000000000000000000000e+01, 4.16475937174467522203194356652318815e+03)
  (1.40000000000000000000000000000000000e+01, 4.40889752738038685852235760600039924e+03)
  (1.50000000000000000000000000000000000e+01, 4.53831075312355083335099425207812425e+03)
  (1.60000000000000000000000000000000000e+01, 4.47430998854880361331306194580940808e+03)
  (1.70000000000000000000000000000000000e+01, 4.22426442212281301680962031918315258e+03)
  (1.80000000000000000000000000000000000e+01, 2.67800211592845367394569957213862234e+03)
  (1.90000000000000000000000000000000000e+01, 2.21862340117250921718808475640116332e+03)
  (2.00000000000000000000000000000000000e+01, 1.60234160809306470081521052400861319e+03)
  (2.10000000000000000000000000000000000e+01, 1.67461895365512624221157809906668898e+03)
  (2.20000000000000000000000000000000000e+01, 2.61545802009613710274654970686884429e+03)
  (2.30000000000000000000000000000000000e+01, 2.71002946260581339424249301215875079e+03)
  (2.40000000000000000000000000000000000e+01, 1.56587069200883464213662791002301235e+03)
  (2.50000000000000000000000000000000000e+01, 1.46177863544966246288278736764449287e+03)
  (2.60000000000000000000000000000000000e+01, 1.70155775217664438837307795612822441e+03)
  (2.70000000000000000000000000000000000e+01, 1.40625554921685643247246817151231418e+03)
  (2.80000000000000000000000000000000000e+01, 1.15881824530554782847565639514848766e+03)
  (2.90000000000000000000000000000000000e+01, 1.20390580601609476571985291951780857e+03)
  (3.00000000000000000000000000000000000e+01, 1.25834342417561260866561098377778609e+03)
  (3.10000000000000000000000000000000000e+01, 1.32114477101718795090299188130168554e+03)
  (3.20000000000000000000000000000000000e+01, 1.33512441575305273115131393682010249e+03)
  (3.30000000000000000000000000000000000e+01, 1.15813110508062830401447060098791206e+03)
  (3.40000000000000000000000000000000000e+01, 1.57262644257843469650749440812226550e+03)
  (3.50000000000000000000000000000000000e+01, 8.96581470165078330821924085478546304e+03)
  (3.60000000000000000000000000000000000e+01, 8.95857751806712630042649241272374060e+03)
  (3.70000000000000000000000000000000000e+01, 1.23633129927546952366293491387860056e+03)
  (3.80000000000000000000000000000000000e+01, 1.09601118460254616115073666379986478e+03)
  (3.90000000000000000000000000000000000e+01, 1.18327270318754540938404340397875423e+03)
  (4.00000000000000000000000000000000000e+01, 1.46046175467340422996823729026300088e+03)
  (4.10000000000000000000000000000000000e+01, 5.12722104467390109193157169531004955e+03)
  (4.20000000000000000000000000000000000e+01, 4.42344241002117895848083881237454409e+03)
  (4.30000000000000000000000000000000000e+01, 2.81669012509879170418874246941920577e+03)
  (4.40000000000000000000000000000000000e+01, 8.72783540386814992272021109962214202e+02)
  (4.50000000000000000000000000000000000e+01, 8.68622779557072658506008204434672344e+02)
  (4.60000000000000000000000000000000000e+01, 7.91211490042009701888627474004157896e+02)
  (4.70000000000000000000000000000000000e+01, 1.11994971484507243496081156016127265e+03)
  (4.80000000000000000000000000000000000e+01, 7.25528823392212601672529869207009014e+03)
  (4.90000000000000000000000000000000000e+01, 1.35217829939475358917744861798995252e+03)
  (5.00000000000000000000000000000000000e+01, 2.09950767329168503712794802707146032e+03)
  (5.10000000000000000000000000000000000e+01, 1.37183338090458502912647016998985752e+03)
  (5.20000000000000000000000000000000000e+01, 8.46880149537927005853976717252549205e+02)
  (5.30000000000000000000000000000000000e+01, 8.51202171304152566327168432252447423e+02)
  (5.40000000000000000000000000000000000e+01, 6.80126915319481314073152915713517394e+02)
  (5.50000000000000000000000000000000000e+01, 9.43045678297689402182741230634875597e+02)
  (5.60000000000000000000000000000000000e+01, 9.94447502364787154742630375979929064e+02)
  (5.70000000000000000000000000000000000e+01, 1.61590958803853971047881467016110816e+03)
  (5.80000000000000000000000000000000000e+01, 6.02592991939919724310356187830338864e+02)
  (5.90000000000000000000000000000000000e+01, 6.67193791579266772494931183620998087e+02)
  (6.00000000000000000000000000000000000e+01, 2.65515104070460283789422673193986541e+03)
  (6.10000000000000000000000000000000000e+01, 4.69444396905433433531566688941917164e+03)
  (6.20000000000000000000000000000000000e+01, 7.05703175590241006248467661708460202e+02)
  (6.30000000000000000000000000000000000e+01, 1.33500719188080045875171603940087700e+03)
  (6.40000000000000000000000000000000000e+01, 3.28161218530322298711208071742297338e+03)
  (6.50000000000000000000000000000000000e+01, 4.10863562318383904908921653482115368e+03)
  (6.60000000000000000000000000000000000e+01, 5.16185201038440829922226146993843277e+03)
  (6.70000000000000000000000000000000000e+01, 2.37323719601832009881353438548917124e+03)
  (6.80000000000000000000000000000000000e+01, 6.71953746026514914042223147066757268e+02)
  (6.90000000000000000000000000000000000e+01, 6.64626148407193868227732827915862292e+02)
  (7.00000000000000000000000000000000000e+01, 7.12873556474916261368445673655055433e+02)
  (7.10000000000000000000000000000000000e+01, 8.86754125198593884356112512197735934e+02)
  (7.20000000000000000000000000000000000e+01, 1.08240027483812053565321911751327876e+03)
  (7.30000000000000000000000000000000000e+01, 9.66080355326676533540505743491954877e+02)
  (7.40000000000000000000000000000000000e+01, 2.03039015157636405255824742530669543e+03)
  (7.50000000000000000000000000000000000e+01, 1.03331921798740108019016172379850164e+03)
  (7.60000000000000000000000000000000000e+01, 6.60277422906458508447075479157153778e+02)
  (7.70000000000000000000000000000000000e+01, 7.86445624548851855806757268228113363e+02)
  (7.80000000000000000000000000000000000e+01, 6.35657469699307619450103098022997686e+02)
  (7.90000000000000000000000000000000000e+01, 6.35520216389434675926278386107924400e+02)
  (8.00000000000000000000000000000000000e+01, 5.45994275840109796595033555332782315e+02)
  (8.10000000000000000000000000000000000e+01, 5.39146976570111909588130412645174434e+02)
  (8.20000000000000000000000000000000000e+01, 4.78749758970415178967196696753492067e+02)
  (8.30000000000000000000000000000000000e+01, 4.89844103741269299189876578822851185e+02)
  (8.40000000000000000000000000000000000e+01, 7.92234714890770504195848858252391819e+03)
  (8.50000000000000000000000000000000000e+01, 6.57522149364117574942949097231080279e+02)
  (8.60000000000000000000000000000000000e+01, 2.30174828186895066401986451268902569e+03)
  (8.70000000000000000000000000000000000e+01, 6.71539130402393914141876646239672710e+02)
  (8.80000000000000000000000000000000000e+01, 2.40302171735806019309683423553591060e+03)
  (8.90000000000000000000000000000000000e+01, 5.39116736119743998905714750224677597e+02)
  (9.00000000000000000000000000000000000e+01, 4.56719101207557564039014911855795352e+03)
  (9.10000000000000000000000000000000000e+01, 3.72644236642457358296845760138253569e+03)
  (9.20000000000000000000000000000000000e+01, 5.28581834865649852263330423885171460e+02)
  (9.30000000000000000000000000000000000e+01, 6.44157607274928118838477743738577519e+02)
  (9.40000000000000000000000000000000000e+01, 3.58636457674526321651649052607867106e+02)
  (9.50000000000000000000000000000000000e+01, 3.58633406047570780280131558338757206e+02)
  (9.60000000000000000000000000000000000e+01, 3.95530027888333352216601649305923057e+02)
  (9.70000000000000000000000000000000000e+01, 6.56951895912279130027660580635631622e+02)
  (9.80000000000000000000000000000000000e+01, 4.54770188393286739665371183064883705e+02)
  (9.90000000000000000000000000000000000e+01, 2.39450384598605712775739739345747741e+03)
  (1.00000000000000000000000000000000000e+02, 3.81460280549063119782128040990716835e+02)
  (1.01000000000000000000000000000000000e+02, 3.85743276030856060171968189430680771e+02)
  (1.02000000000000000000000000000000000e+02, 5.15166721566640675830705723588435901e+03)
  (1.03000000000000000000000000000000000e+02, 2.59395183909736103407663260207217362e+03)
  (1.04000000000000000000000000000000000e+02, 1.28896982694212952096072369117299720e+03)
  (1.05000000000000000000000000000000000e+02, 7.38638594659725579657123219866483549e+02)
  (1.06000000000000000000000000000000000e+02, 7.39969631952901135357322045679959828e+02)
  (1.07000000000000000000000000000000000e+02, 4.91542870956428092072451684001888324e+02)
  (1.08000000000000000000000000000000000e+02, 5.79322010377742729470924562063967934e+02)
  (1.09000000000000000000000000000000000e+02, 5.64912255309909160795501938413078496e+02)
  (1.10000000000000000000000000000000000e+02, 1.70572652202697371446618048300996227e+03)
  (1.11000000000000000000000000000000000e+02, 9.69164786937909773343463536613031359e+02)
  (1.12000000000000000000000000000000000e+02, 3.13224277861216382530522495678162962e+03)
  (1.13000000000000000000000000000000000e+02, 1.89784744880009602244212359474310416e+03)
  (1.14000000000000000000000000000000000e+02, 3.94089432341394386811670455705669482e+02)
  (1.15000000000000000000000000000000000e+02, 3.85632288472976338297727278691836063e+02)
  (1.16000000000000000000000000000000000e+02, 1.08260350538753934628179887221888570e+04)
  (1.17000000000000000000000000000000000e+02, 1.03237941940179398857210492332158895e+03)
  (1.18000000000000000000000000000000000e+02, 3.44447279126687763902970332348507009e+03)
  (1.19000000000000000000000000000000000e+02, 5.26059760205024314978421898473870630e+02)
  (1.20000000000000000000000000000000000e+02, 3.05504632658469482201963197556764004e+03)
  (1.21000000000000000000000000000000000e+02, 3.92560192025637406237280080433031254e+03)
  (1.22000000000000000000000000000000000e+02, 2.11011004930263846361901450219437092e+03)
  (1.23000000000000000000000000000000000e+02, 2.24376067688830617919295342504711665e+03)
  (1.24000000000000000000000000000000000e+02, 1.69199886728315314940113597252285475e+03)
  (1.25000000000000000000000000000000000e+02, 1.83654827353412346199682402492107615e+03)
  (1.26000000000000000000000000000000000e+02, 4.39985266250794833430925076737287552e+02)
  (1.27000000000000000000000000000000000e+02, 4.18568333139576341180127245540849211e+02)
  (1.28000000000000000000000000000000000e+02, 1.11293796838969267736469833344049588e+03)
  (1.29000000000000000000000000000000000e+02, 1.12467545776831723741605684613097668e+03)
  (1.30000000000000000000000000000000000e+02, 4.35508515135113419368089773858762740e+02)
  (1.31000000000000000000000000000000000e+02, 3.55344926361866767673227627924189985e+02)
  (1.32000000000000000000000000000000000e+02, 7.32182196153644524738907899666283205e+02)
  (1.33000000000000000000000000000000000e+02, 6.70043843961568700476267416746861491e+02)
  (1.34000000000000000000000000000000000e+02, 2.47104936498367817404147996358635258e+03)
  (1.35000000000000000000000000000000000e+02, 6.47654793206151445579103264266789731e+02)
  (1.36000000000000000000000000000000000e+02, 5.72994390788065703344208419019594764e+03)
  (1.37000000000000000000000000000000000e+02, 4.52652415150842071682565228557650233e+02)
  (1.38000000000000000000000000000000000e+02, 7.86699555184634057683370417385233191e+02)
  (1.39000000000000000000000000000000000e+02, 1.88382097734229591656348498051669868e+03)
  (1.40000000000000000000000000000000000e+02, 1.30459524967439607249408645164887038e+03)
  (1.41000000000000000000000000000000000e+02, 8.97633092679733050552713027826395774e+03)
  (1.42000000000000000000000000000000000e+02, 6.46768247939802836956649485461883994e+02)
  (1.43000000000000000000000000000000000e+02, 6.99727007506776569292946934728129061e+02)
  (1.44000000000000000000000000000000000e+02, 1.51747096915283242005988852512481450e+03)
  (1.45000000000000000000000000000000000e+02, 3.65741250073959159539756343962821114e+03)
  (1.46000000000000000000000000000000000e+02, 4.87848633554978885661987850237404638e+02)
  (1.47000000000000000000000000000000000e+02, 4.94706745613322203047827837253518586e+02)
  (1.48000000000000000000000000000000000e+02, 1.18654182259942489405481886591539280e+03)
  (1.49000000000000000000000000000000000e+02, 1.05189366836130177918985688973044346e+03)
  (1.50000000000000000000000000000000000e+02, 3.59219092238659103199970716078251290e+02)
  (1.51000000000000000000000000000000000e+02, 3.27536083036154444176120331463395904e+02)
  (1.52000000000000000000000000000000000e+02, 1.61883785000248105753632455828164794e+03)
  (1.53000000000000000000000000000000000e+02, 7.83653070561069238394908120985310641e+02)
  (1.54000000000000000000000000000000000e+02, 7.49574867956028629005299152569923924e+02)
  (1.55000000000000000000000000000000000e+02, 3.83703322067207469115582520394473033e+02)
  (1.56000000000000000000000000000000000e+02, 3.75931561279571149367185536707404180e+02)
  (1.57000000000000000000000000000000000e+02, 2.04098175618839988784312961936119771e+03)
  (1.58000000000000000000000000000000000e+02, 4.75717600569429194242228591086106058e+03)
  (1.59000000000000000000000000000000000e+02, 4.07376686881551553289571418030011653e+03)
  (1.60000000000000000000000000000000000e+02, 7.85188001805703764381324835510192526e+03)
  (1.61000000000000000000000000000000000e+02, 8.84017790635132719880989373689429017e+02)
  (1.62000000000000000000000000000000000e+02, 3.27733483369815721063471025429735699e+02)
  (1.63000000000000000000000000000000000e+02, 3.27517483400190175915263992199160668e+02)
  (1.64000000000000000000000000000000000e+02, 2.28394905702122783650222996281156192e+03)
  (1.65000000000000000000000000000000000e+02, 6.93658149895470627616131846677132311e+02)
  (1.66000000000000000000000000000000000e+02, 5.41323801629468511872979828535714568e+02)
  (1.67000000000000000000000000000000000e+02, 2.56902916425754965794384784560603481e+03)
  (1.68000000000000000000000000000000000e+02, 4.66862168011047384421633640686511379e+02)
  (1.69000000000000000000000000000000000e+02, 1.27966246404932302547931440629311202e+03)
  (1.70000000000000000000000000000000000e+02, 4.08915811203777329955680126044889748e+03)
  (1.71000000000000000000000000000000000e+02, 2.21231927310595152696040945746935593e+04)
  (1.72000000000000000000000000000000000e+02, 5.82292394200842767639163428219155018e+03)
  (1.73000000000000000000000000000000000e+02, 3.06137159028864969150140438892898429e+03)
  (1.74000000000000000000000000000000000e+02, 6.61529965823801636772392756837814061e+02)
  (1.75000000000000000000000000000000000e+02, 2.82063512576199190592205690353048474e+02)
  (1.76000000000000000000000000000000000e+02, 1.10522189918618288601535749738502496e+03)
  (1.77000000000000000000000000000000000e+02, 9.98203008440621676613314559246142600e+02)
  (1.78000000000000000000000000000000000e+02, 3.14286094679580758045994876403174997e+02)
  (1.79000000000000000000000000000000000e+02, 3.28083044677872506172590926179797506e+02)
  (1.80000000000000000000000000000000000e+02, 5.93650002733935284316475865657993377e+03)
  (1.81000000000000000000000000000000000e+02, 1.01432514185722509837815175521881719e+03)
  (1.82000000000000000000000000000000000e+02, 3.43839048773502582857638312470647437e+03)
  (1.83000000000000000000000000000000000e+02, 3.92109222864800758100898690783471197e+02)
  (1.84000000000000000000000000000000000e+02, 4.52204866781718919251762849332487650e+02)
  (1.85000000000000000000000000000000000e+02, 4.18833213615359128552715277514343012e+02)
  (1.86000000000000000000000000000000000e+02, 3.90237768108123830730853107044602499e+02)
  (1.87000000000000000000000000000000000e+02, 1.07715668279298023880967274064897448e+03)
  (1.88000000000000000000000000000000000e+02, 3.62030165182773514240331379544230360e+03)
  (1.89000000000000000000000000000000000e+02, 3.63025923363788498225583334164961447e+03)
  (1.90000000000000000000000000000000000e+02, 1.26878193531721408492007927926844431e+03)
  (1.91000000000000000000000000000000000e+02, 1.43512211387290321709565770469678883e+03)
  (1.92000000000000000000000000000000000e+02, 1.08429406786675210133689638075537927e+03)
  (1.93000000000000000000000000000000000e+02, 1.48641565654372421910009479351221960e+03)
  (1.94000000000000000000000000000000000e+02, 1.37105363055358105120398269477749224e+03)
  (1.95000000000000000000000000000000000e+02, 2.85625303303717211657518940539482641e+03)
  (1.96000000000000000000000000000000000e+02, 1.14182056430722585494959291223462783e+04)
  (1.97000000000000000000000000000000000e+02, 5.14552734395891376811554067793841348e+02)
  (1.98000000000000000000000000000000000e+02, 1.11554418091745318147341319384585276e+04)
  (1.99000000000000000000000000000000000e+02, 1.05888261826543268429867704982428235e+04)
  (2.00000000000000000000000000000000000e+02, 8.49800816963869164163540463861337228e+02)
  (2.01000000000000000000000000000000000e+02, 8.32547269494687133847689038336735298e+02)
  (2.02000000000000000000000000000000000e+02, 1.50148400189909254384732431617186755e+03)
  (2.03000000000000000000000000000000000e+02, 1.51133283479321340383880360260143173e+03)
  (2.04000000000000000000000000000000000e+02, 4.29819735936473693119076365455869404e+02)
  (2.05000000000000000000000000000000000e+02, 3.43514214068944505864862803775755976e+02)
  (2.06000000000000000000000000000000000e+02, 1.66314278711656582121530123422479630e+03)
  (2.07000000000000000000000000000000000e+02, 1.63238039200687907797762266771763303e+03)
  (2.08000000000000000000000000000000000e+02, 4.25912965422792023993362861831059836e+02)
  (2.09000000000000000000000000000000000e+02, 5.67675643121615012417664430136228360e+02)
  (2.10000000000000000000000000000000000e+02, 1.13656998460717973932265167270482253e+03)
  (2.11000000000000000000000000000000000e+02, 1.14124578827170176529084352509679686e+03)
  (2.12000000000000000000000000000000000e+02, 8.66090604560771849901725784407963561e+02)
  (2.13000000000000000000000000000000000e+02, 2.95932156561555972092829402647185042e+03)
  (2.14000000000000000000000000000000000e+02, 2.05778045170081296341681964324432962e+03)
  (2.15000000000000000000000000000000000e+02, 1.09737599387248950019420729041602269e+03)
  (2.16000000000000000000000000000000000e+02, 3.41992762710209575801596930563747989e+03)
  (2.17000000000000000000000000000000000e+02, 1.27304187150221674572938582196923032e+03)
  (2.18000000000000000000000000000000000e+02, 1.82998465844798146095071899125456381e+03)
  (2.19000000000000000000000000000000000e+02, 4.50663191624063270158631857385030749e+02)
  (2.20000000000000000000000000000000000e+02, 6.91989352528847484257127276801677777e+03)
  (2.21000000000000000000000000000000000e+02, 3.09190453271819204771606656124481245e+03)
  (2.22000000000000000000000000000000000e+02, 2.50873467496216358822090553408597474e+04)
  (2.23000000000000000000000000000000000e+02, 1.05580531448274477511561128713479620e+04)
  (2.24000000000000000000000000000000000e+02, 1.81357398444732304985211884521898301e+03)
  (2.25000000000000000000000000000000000e+02, 1.75099521073554746396273526883272474e+03)
  (2.26000000000000000000000000000000000e+02, 4.89665290435037080839611838445942282e+03)
  (2.27000000000000000000000000000000000e+02, 7.44701961085349648941997428824147093e+03)
  (2.28000000000000000000000000000000000e+02, 1.01150492052520157989406896318154769e+04)
  (2.29000000000000000000000000000000000e+02, 3.83718293315247785853070494252355671e+03)
  (2.30000000000000000000000000000000000e+02, 7.51928661072369035085819618125752212e+02)
  (2.31000000000000000000000000000000000e+02, 4.80631754927384973831827830948127710e+03)
  (2.32000000000000000000000000000000000e+02, 7.18567659956109166317382533785520345e+02)
  (2.33000000000000000000000000000000000e+02, 2.25594022508502382043350234425650644e+03)
  (2.34000000000000000000000000000000000e+02, 7.07027206905335325952939492018207697e+02)
  (2.35000000000000000000000000000000000e+02, 5.39976023752456266255305552402394013e+02)
  (2.36000000000000000000000000000000000e+02, 5.86798884107310420885896785426194613e+02)
  (2.37000000000000000000000000000000000e+02, 1.34966111743706743540341313904402953e+03)
  (2.38000000000000000000000000000000000e+02, 7.92689176164593257939281536979720355e+02)
  (2.39000000000000000000000000000000000e+02, 1.64822904101798925905021077273858090e+03)
  (2.40000000000000000000000000000000000e+02, 2.67533732220615689205238604195623237e+03)
  (2.41000000000000000000000000000000000e+02, 2.80827887128009246080966024568853518e+03)
  (2.42000000000000000000000000000000000e+02, 4.67698336133442368598170998179274630e+02)
  (2.43000000000000000000000000000000000e+02, 5.50337179405682312641034486524234412e+02)
  (2.44000000000000000000000000000000000e+02, 5.27674730935453915458530407641887704e+02)
  (2.45000000000000000000000000000000000e+02, 4.10972430476466532977915641763504927e+02)
  (2.46000000000000000000000000000000000e+02, 4.75538759595514536557189143606864204e+03)
  (2.47000000000000000000000000000000000e+02, 3.75602931386823005320473908093351309e+03)
  (2.48000000000000000000000000000000000e+02, 8.54099708449268081100103629946792832e+02)
  (2.49000000000000000000000000000000000e+02, 1.72305937234675684511900952743462738e+03)
  (2.50000000000000000000000000000000000e+02, 1.81240827715295376386321027926498015e+03)
  (2.51000000000000000000000000000000000e+02, 7.45756427541855801405259140664259661e+02)
  (2.52000000000000000000000000000000000e+02, 7.46673885209058503596302787286357640e+02)
  (2.53000000000000000000000000000000000e+02, 8.51142162033975980228507875338887477e+02)
  (2.54000000000000000000000000000000000e+02, 2.90325569793485718955430543952728995e+02)
  (2.55000000000000000000000000000000000e+02, 3.86080833000445687160206313518606223e+03)
  (2.56000000000000000000000000000000000e+02, 1.03680346515156921991178927204166410e+03)
  (2.57000000000000000000000000000000000e+02, 1.99143708180795520286208709090381899e+04)
  (2.58000000000000000000000000000000000e+02, 3.23207569497388628597205207086768679e+03)
  (2.59000000000000000000000000000000000e+02, 8.92735531543025546606525903445472231e+02)
  (2.60000000000000000000000000000000000e+02, 1.88441549504950426034955665839098448e+03)
  (2.61000000000000000000000000000000000e+02, 1.52216287152232514292841354313826059e+03)
  (2.62000000000000000000000000000000000e+02, 8.80834916397559460799871999298574280e+03)
  (2.63000000000000000000000000000000000e+02, 1.29797108735449451458768271707809856e+03)
  (2.64000000000000000000000000000000000e+02, 9.42114802035201177486792727780989195e+02)
  (2.65000000000000000000000000000000000e+02, 2.34400384434375636287702371105670079e+03)
  (2.66000000000000000000000000000000000e+02, 2.23591659734508300031155817708097437e+03)
  (2.67000000000000000000000000000000000e+02, 1.46422093123577860555652014086286964e+03)
  (2.68000000000000000000000000000000000e+02, 1.83578133297794435665944264139013472e+03)
  (2.69000000000000000000000000000000000e+02, 1.18963288279897822559656274305386539e+03)
  (2.70000000000000000000000000000000000e+02, 2.49982180201472835818633484120534659e+03)
  (2.71000000000000000000000000000000000e+02, 1.09141297324642107986144733287033535e+03)
  (2.72000000000000000000000000000000000e+02, 2.36550118568757263373323221010093189e+02)
  (2.73000000000000000000000000000000000e+02, 1.92126613149609434253548289289196711e+02)
  (2.74000000000000000000000000000000000e+02, 1.41800380190881350218505269736562316e+04)
  (2.75000000000000000000000000000000000e+02, 6.52684085924426028847840687715782241e+03)
  (2.76000000000000000000000000000000000e+02, 1.53500473627309147413642876765108729e+04)
  (2.77000000000000000000000000000000000e+02, 1.52137053443144831745805670844329173e+03)
  (2.78000000000000000000000000000000000e+02, 2.06735665303244160505966138212847815e+03)
  (2.79000000000000000000000000000000000e+02, 1.63263176498078204820006230428478234e+03)
  (2.80000000000000000000000000000000000e+02, 4.43702021646857680836811311831674223e+03)
  (2.81000000000000000000000000000000000e+02, 1.88448415731835981756823720331448183e+03)
  (2.82000000000000000000000000000000000e+02, 6.61173621827975783584415765306826341e+02)
  (2.83000000000000000000000000000000000e+02, 5.40172191653715440441587322318300600e+02)
  (2.84000000000000000000000000000000000e+02, 1.02833034340681714091142856826722140e+03)
  (2.85000000000000000000000000000000000e+02, 4.80041703923362213030359089549197879e+02)
  (2.86000000000000000000000000000000000e+02, 5.67849604905107120006652911010460305e+03)
  (2.87000000000000000000000000000000000e+02, 5.92838361726971249493258456007585521e+02)
  (2.88000000000000000000000000000000000e+02, 3.81489556972913889533313054119613000e+03)
  (2.89000000000000000000000000000000000e+02, 7.64853208875151081227299019524864270e+02)
  (2.90000000000000000000000000000000000e+02, 1.26489488901021833436428060273627218e+03)
  (2.91000000000000000000000000000000000e+02, 7.86196945343847159418297125190630625e+02)
  (2.92000000000000000000000000000000000e+02, 8.52372241025658664955077131676677860e+02)
  (2.93000000000000000000000000000000000e+02, 1.40878434377058723751207670012656968e+03)
  (2.94000000000000000000000000000000000e+02, 4.98662497268574703745312315551775871e+03)
  (2.95000000000000000000000000000000000e+02, 1.56534630482490794985943857286868862e+03)
  (2.96000000000000000000000000000000000e+02, 1.57233401997781824232970701481984581e+03)
  (2.97000000000000000000000000000000000e+02, 6.30461262872782713931980382455123791e+03)
  (2.98000000000000000000000000000000000e+02, 1.09317288123793764718243852373549479e+03)
  (2.99000000000000000000000000000000000e+02, 5.50522735526206500921038833320156638e+02)
  (3.00000000000000000000000000000000000e+02, 1.00907956793870857867145055718517922e+03)
};

\addplot+[
  color = {rgb,1:red,0.0;green,0.0;blue,0.0},
draw opacity = 1.0,
line width = 1.5,
dotted,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }
] coordinates {
  (0.00000000000000000000000000000000000e+00, 2.13297930135292217748423568425425279e+04)
  (1.00000000000000000000000000000000000e+00, 4.76851172586905183026856936978176895e+05)
  (2.00000000000000000000000000000000000e+00, 1.91310885776303852541165358584179184e+04)
  (3.00000000000000000000000000000000000e+00, 2.38957684645189564170331727971485813e+04)
  (4.00000000000000000000000000000000000e+00, 8.27695482540940032269404138259872290e+03)
  (5.00000000000000000000000000000000000e+00, 6.81496061481805156277091626834116908e+03)
  (6.00000000000000000000000000000000000e+00, 3.04193086489888641452234942816771838e+03)
  (7.00000000000000000000000000000000000e+00, 1.92933823961925177960163105359862616e+04)
  (8.00000000000000000000000000000000000e+00, 4.30891491568963202959418387363462623e+03)
  (9.00000000000000000000000000000000000e+00, 9.59146193944229136042289389909545808e+04)
  (1.00000000000000000000000000000000000e+01, 1.98261402094312724913594807317431121e+03)
  (1.10000000000000000000000000000000000e+01, 1.97554061138815567507245181180742675e+04)
  (1.20000000000000000000000000000000000e+01, 1.80571328711780665812720671118612247e+03)
  (1.30000000000000000000000000000000000e+01, 7.26349067198336835856862653655578508e+03)
  (1.40000000000000000000000000000000000e+01, 2.07439953090175433346186813441924331e+03)
  (1.50000000000000000000000000000000000e+01, 1.57725954573882142982946875856111907e+04)
  (1.60000000000000000000000000000000000e+01, 1.45885280180705544349755399022914380e+03)
  (1.70000000000000000000000000000000000e+01, 5.87994260766227027204403155522900238e+03)
  (1.80000000000000000000000000000000000e+01, 1.44153579201114186485418444028761633e+03)
  (1.90000000000000000000000000000000000e+01, 2.51735580679223347841269059526935756e+03)
  (2.00000000000000000000000000000000000e+01, 1.02141958983441078146246977070917805e+03)
  (2.10000000000000000000000000000000000e+01, 2.90243900844479071777589354533828650e+03)
  (2.20000000000000000000000000000000000e+01, 1.04475868602904943825924232244874972e+03)
  (2.30000000000000000000000000000000000e+01, 3.54141120820108484894048156756750730e+03)
  (2.40000000000000000000000000000000000e+01, 9.05047663963399254347922195938073739e+02)
  (2.50000000000000000000000000000000000e+01, 5.16910814328153803588871919164918732e+03)
  (2.60000000000000000000000000000000000e+01, 7.22405062498609077368722465145197107e+02)
  (2.70000000000000000000000000000000000e+01, 2.40150664687022131142214724009013267e+03)
  (2.80000000000000000000000000000000000e+01, 6.37041757123078642518294560569619940e+03)
  (2.90000000000000000000000000000000000e+01, 6.54569644501258009997304336876258176e+02)
  (3.00000000000000000000000000000000000e+01, 1.94384974805431167108217255503619184e+03)
  (3.10000000000000000000000000000000000e+01, 1.13380960527808985605858334923575687e+03)
  (3.20000000000000000000000000000000000e+01, 1.72057659610923910019383792859069190e+03)
  (3.30000000000000000000000000000000000e+01, 6.65041252561225612094817471229187066e+03)
  (3.40000000000000000000000000000000000e+01, 1.21556898205004132695933393038624948e+03)
  (3.50000000000000000000000000000000000e+01, 5.43839445422851016727771358055966842e+02)
  (3.60000000000000000000000000000000000e+01, 1.46656972974361326188808766874794748e+03)
  (3.70000000000000000000000000000000000e+01, 4.43631770577701264228561863272461973e+02)
  (3.80000000000000000000000000000000000e+01, 1.13272449840058524166614325369955081e+04)
  (3.90000000000000000000000000000000000e+01, 3.96421468482259314912613516678396291e+02)
  (4.00000000000000000000000000000000000e+01, 3.28568028594725942029040099785317700e+03)
  (4.10000000000000000000000000000000000e+01, 7.69616160820649526729500994937407948e+02)
  (4.20000000000000000000000000000000000e+01, 3.04050308226807467535633696375104247e+03)
  (4.30000000000000000000000000000000000e+01, 5.53049322377807724349229282722185966e+02)
  (4.40000000000000000000000000000000000e+01, 1.35284523043909094865324911354464263e+03)
  (4.50000000000000000000000000000000000e+01, 5.59948724806651663764068118560675529e+02)
  (4.60000000000000000000000000000000000e+01, 6.09354244506651250924854019277723574e+02)
  (4.70000000000000000000000000000000000e+01, 1.00595259285927916357319504866220958e+03)
  (4.80000000000000000000000000000000000e+01, 7.76996581012059284445766949422884380e+02)
  (4.90000000000000000000000000000000000e+01, 4.83956636642791263441329241086621866e+02)
  (5.00000000000000000000000000000000000e+01, 6.04319627099469634297584905410688809e+02)
  (5.10000000000000000000000000000000000e+01, 3.78553713925653670495941730546450449e+03)
  (5.20000000000000000000000000000000000e+01, 4.05813438369306800983280518839865308e+03)
  (5.30000000000000000000000000000000000e+01, 2.56363280067145418097623083444686443e+02)
  (5.40000000000000000000000000000000000e+01, 1.02078053268614602755334846460110908e+03)
  (5.50000000000000000000000000000000000e+01, 2.03122628085026518551589033308926273e+04)
  (5.60000000000000000000000000000000000e+01, 3.01476190968777864197669092118367095e+02)
  (5.70000000000000000000000000000000000e+01, 8.03595633674329735441782333711640718e+02)
  (5.80000000000000000000000000000000000e+01, 1.69952456687694054957237815615719357e+03)
  (5.90000000000000000000000000000000000e+01, 4.02184554896666736088473064155212509e+02)
  (6.00000000000000000000000000000000000e+01, 2.65871193407430085450115361159354630e+03)
  (6.10000000000000000000000000000000000e+01, 2.34818046092312623948308927303713900e+03)
  (6.20000000000000000000000000000000000e+01, 3.29544764449801419962958858120007851e+02)
  (6.30000000000000000000000000000000000e+01, 1.18494450050889320159452971874935114e+03)
  (6.40000000000000000000000000000000000e+01, 7.51710107032005582322971671747791171e+02)
  (6.50000000000000000000000000000000000e+01, 2.49380962778320304017262294332841403e+02)
  (6.60000000000000000000000000000000000e+01, 6.11560748658342623371478048155751389e+02)
  (6.70000000000000000000000000000000000e+01, 6.37735034375697193370450844228467047e+03)
  (6.80000000000000000000000000000000000e+01, 6.56487128277257342650619615569044181e+02)
  (6.90000000000000000000000000000000000e+01, 2.41099568026367592527364764345211651e+02)
  (7.00000000000000000000000000000000000e+01, 4.70235906931215103233897104117051768e+03)
  (7.10000000000000000000000000000000000e+01, 2.53967583196595620886086707593354305e+03)
  (7.20000000000000000000000000000000000e+01, 2.44838719659336649843628020643693106e+03)
  (7.30000000000000000000000000000000000e+01, 1.10438119760141156314114236490955562e+03)
  (7.40000000000000000000000000000000000e+01, 2.74778445551521083709052895203255565e+02)
  (7.50000000000000000000000000000000000e+01, 3.31007861408711316073942330171643660e+03)
  (7.60000000000000000000000000000000000e+01, 1.31307841692748852323600109912368329e+03)
  (7.70000000000000000000000000000000000e+01, 5.54893036017123579380482334752745092e+03)
  (7.80000000000000000000000000000000000e+01, 7.34188128551229824062279479513496046e+02)
  (7.90000000000000000000000000000000000e+01, 2.42293777353487143845776075927584904e+02)
  (8.00000000000000000000000000000000000e+01, 3.09203704888273977560484119279901791e+03)
  (8.10000000000000000000000000000000000e+01, 5.58390751412564111386787550800287973e+02)
  (8.20000000000000000000000000000000000e+01, 2.86508703984271183544590624876543799e+02)
  (8.30000000000000000000000000000000000e+01, 2.12236126156766925490162330078884954e+02)
  (8.40000000000000000000000000000000000e+01, 1.38062381235194697663248094153898612e+03)
  (8.50000000000000000000000000000000000e+01, 4.22957034182532773966033036153941951e+02)
  (8.60000000000000000000000000000000000e+01, 2.28995974633143586413623988323610823e+02)
  (8.70000000000000000000000000000000000e+01, 1.17597266408728461354694231165570701e+03)
  (8.80000000000000000000000000000000000e+01, 6.06235927802239856083878467747869748e+02)
  (8.90000000000000000000000000000000000e+01, 5.86265702801332326059426233716006652e+02)
  (9.00000000000000000000000000000000000e+01, 8.22597409643205941436587652779173218e+02)
  (9.10000000000000000000000000000000000e+01, 1.88298906663020731515967077538834312e+02)
  (9.20000000000000000000000000000000000e+01, 8.91650352905251965472217479048473118e+02)
  (9.30000000000000000000000000000000000e+01, 2.69660293185576999623214085176500063e+02)
  (9.40000000000000000000000000000000000e+01, 7.97951698333999394875841304100637330e+03)
  (9.50000000000000000000000000000000000e+01, 8.26393623308434801715511933692179586e+02)
  (9.60000000000000000000000000000000000e+01, 1.29769907434066629179291204666630352e+03)
  (9.70000000000000000000000000000000000e+01, 1.43661004226478469800507182865909397e+03)
  (9.80000000000000000000000000000000000e+01, 7.09374842969935808608503954274446542e+03)
  (9.90000000000000000000000000000000000e+01, 3.63195259941033580556671001968457296e+02)
  (1.00000000000000000000000000000000000e+02, 2.41260085700871115216780677537744639e+03)
  (1.01000000000000000000000000000000000e+02, 2.25988253066545175086381587560624538e+02)
  (1.02000000000000000000000000000000000e+02, 2.60874316707896191283139599670391074e+02)
  (1.03000000000000000000000000000000000e+02, 1.19867979859093676322304110488863345e+03)
  (1.04000000000000000000000000000000000e+02, 3.17281701973872799910893187624457996e+02)
  (1.05000000000000000000000000000000000e+02, 4.52260458830000112882840129317563215e+02)
  (1.06000000000000000000000000000000000e+02, 9.50682302726649329134733880346017137e+02)
  (1.07000000000000000000000000000000000e+02, 9.85051709693322007533725395525187551e+02)
  (1.08000000000000000000000000000000000e+02, 2.13556829832200592603380374218509779e+02)
  (1.09000000000000000000000000000000000e+02, 4.54791366662611887212062396002476576e+02)
  (1.10000000000000000000000000000000000e+02, 2.48665358982667119790928929854905857e+03)
  (1.11000000000000000000000000000000000e+02, 3.52380601482643544975381771489547151e+02)
  (1.12000000000000000000000000000000000e+02, 9.92332203665241109055015416650862620e+02)
  (1.13000000000000000000000000000000000e+02, 6.64085866993226313822386621260291418e+02)
  (1.14000000000000000000000000000000000e+02, 2.90656555107472769855991547627172451e+02)
  (1.15000000000000000000000000000000000e+02, 1.49429891727228737878674767383216663e+02)
  (1.16000000000000000000000000000000000e+02, 7.05068230754689125028951065640737344e+02)
  (1.17000000000000000000000000000000000e+02, 2.88669563692854462526866758316837305e+02)
  (1.18000000000000000000000000000000000e+02, 1.47702515996878187867897156797453496e+03)
  (1.19000000000000000000000000000000000e+02, 1.18814877120046895155238665087184451e+03)
  (1.20000000000000000000000000000000000e+02, 2.91579725664520434463870471957353079e+02)
  (1.21000000000000000000000000000000000e+02, 9.03358444447777727318004562122030258e+02)
  (1.22000000000000000000000000000000000e+02, 6.37322572233045566506566860992802004e+02)
  (1.23000000000000000000000000000000000e+02, 2.67188357758497212922979518344237893e+02)
  (1.24000000000000000000000000000000000e+02, 4.83981175813064125700562677432121987e+02)
  (1.25000000000000000000000000000000000e+02, 8.94408971240966863648065811221693244e+02)
  (1.26000000000000000000000000000000000e+02, 2.57730527929081332250668727974367507e+02)
  (1.27000000000000000000000000000000000e+02, 6.66219565190657783157865534339270121e+02)
  (1.28000000000000000000000000000000000e+02, 7.59571822710319579934573742710477823e+02)
  (1.29000000000000000000000000000000000e+02, 3.03213626469213862932588820230034674e+02)
  (1.30000000000000000000000000000000000e+02, 1.00840645526991664675066707680191019e+02)
  (1.31000000000000000000000000000000000e+02, 1.12310443338995261724791945001119341e+03)
  (1.32000000000000000000000000000000000e+02, 3.56764884449655439986762677299746252e+02)
  (1.33000000000000000000000000000000000e+02, 1.00140393909212687364648377553464534e+03)
  (1.34000000000000000000000000000000000e+02, 9.62394434095277694288579267681202519e+01)
  (1.35000000000000000000000000000000000e+02, 1.04747406929323288525351453726698038e+02)
  (1.36000000000000000000000000000000000e+02, 4.36027567289615334000477952875164117e+02)
  (1.37000000000000000000000000000000000e+02, 5.91594120866200452534118617733567728e+02)
  (1.38000000000000000000000000000000000e+02, 5.41565095482309874932993014749675598e+01)
  (1.39000000000000000000000000000000000e+02, 2.48842325256050760260978787465452377e+03)
  (1.40000000000000000000000000000000000e+02, 5.85662915072490845615210122594634398e+02)
  (1.41000000000000000000000000000000000e+02, 7.05925154160884602523414509111024588e+01)
  (1.42000000000000000000000000000000000e+02, 2.12124449255550115978653971723471407e+02)
  (1.43000000000000000000000000000000000e+02, 2.49807425150346831769834193632378104e+02)
  (1.44000000000000000000000000000000000e+02, 3.09092299578053354199265568415493803e+02)
  (1.45000000000000000000000000000000000e+02, 7.61494492998196184759978650080868072e+01)
  (1.46000000000000000000000000000000000e+02, 3.61938207542121819086656905341110965e+02)
  (1.47000000000000000000000000000000000e+02, 2.27041917896855856742162339251095770e+03)
  (1.48000000000000000000000000000000000e+02, 2.61554718926817141902573863731593169e+02)
  (1.49000000000000000000000000000000000e+02, 1.38975575368022194921157507078586154e+02)
  (1.50000000000000000000000000000000000e+02, 7.47176752670372846008967507827245059e+01)
  (1.51000000000000000000000000000000000e+02, 8.55385068826336567821347381402601702e+01)
  (1.52000000000000000000000000000000000e+02, 2.24422320089209011398092381716902677e+03)
  (1.53000000000000000000000000000000000e+02, 4.22220387732531125949450715448121744e+02)
  (1.54000000000000000000000000000000000e+02, 1.39358048803949066687643144268764521e+03)
  (1.55000000000000000000000000000000000e+02, 5.18074071285357626396651979057636822e+01)
  (1.56000000000000000000000000000000000e+02, 6.93297405300641175249483776387185876e+01)
  (1.57000000000000000000000000000000000e+02, 5.31346305901567563758344143603381926e+01)
  (1.58000000000000000000000000000000000e+02, 7.89773795863988214187599947695358844e+01)
  (1.59000000000000000000000000000000000e+02, 1.27358666841957904779249030257078333e+02)
  (1.60000000000000000000000000000000000e+02, 4.44496777961763188789200661779005275e+01)
  (1.61000000000000000000000000000000000e+02, 1.26028822165265738762228074716675928e+02)
  (1.62000000000000000000000000000000000e+02, 2.28110385781462718091361381246890556e+03)
  (1.63000000000000000000000000000000000e+02, 9.42944778495152362866903119120872160e+01)
  (1.64000000000000000000000000000000000e+02, 1.29392878723490092883808081146773270e+01)
  (1.65000000000000000000000000000000000e+02, 7.47729697002035025123426042929021979e+02)
  (1.66000000000000000000000000000000000e+02, 3.17312308239699208659306997254362294e+01)
  (1.67000000000000000000000000000000000e+02, 1.97609159624495678027526017802442255e+02)
  (1.68000000000000000000000000000000000e+02, 4.79054592173712180035950564884174942e+01)
  (1.69000000000000000000000000000000000e+02, 3.89261334258351892557580119118014508e+02)
  (1.70000000000000000000000000000000000e+02, 6.51419613696459969640235514283964756e+01)
  (1.71000000000000000000000000000000000e+02, 4.63456922031704209127243420726482849e+01)
  (1.72000000000000000000000000000000000e+02, 1.54828824687348637462639149710434860e+01)
  (1.73000000000000000000000000000000000e+02, 1.89655677033909193406591565936519807e+02)
  (1.74000000000000000000000000000000000e+02, 1.05790791003349164179360948237880606e+02)
  (1.75000000000000000000000000000000000e+02, 2.64310302633902198512279017646903852e+02)
  (1.76000000000000000000000000000000000e+02, 4.26969774015976947460974721302383549e+01)
  (1.77000000000000000000000000000000000e+02, 1.34794237337809699892326078625478339e+01)
  (1.78000000000000000000000000000000000e+02, 5.89628011723076298644952144833299692e+00)
  (1.79000000000000000000000000000000000e+02, 1.41272220284066834195851578235922791e+01)
  (1.80000000000000000000000000000000000e+02, 1.55051535684563242421996327052942609e+02)
  (1.81000000000000000000000000000000000e+02, 4.73887591255226311134531357665068237e+01)
  (1.82000000000000000000000000000000000e+02, 3.28387762767644727762867805454591849e+02)
  (1.83000000000000000000000000000000000e+02, 5.80075518331816062444597641837225478e+01)
  (1.84000000000000000000000000000000000e+02, 7.31946277052585260660964826267638806e+01)
  (1.85000000000000000000000000000000000e+02, 3.49292161297012415628167612337837525e+02)
  (1.86000000000000000000000000000000000e+02, 7.82820326884061764686839023137850992e+01)
  (1.87000000000000000000000000000000000e+02, 5.85611872934241889125743548654027395e+00)
  (1.88000000000000000000000000000000000e+02, 2.95829983022270573828909514552713732e+00)
  (1.89000000000000000000000000000000000e+02, 8.65357449580420129861381298592102145e-01)
  (1.90000000000000000000000000000000000e+02, 3.03313234494901639610032468998188464e+00)
  (1.91000000000000000000000000000000000e+02, 8.51092752314842201898982512418275996e-02)
  (1.92000000000000000000000000000000000e+02, 1.36308508314569105791005985551893389e-02)
  (1.93000000000000000000000000000000000e+02, 5.01310046830392598104363659356822789e-03)
  (1.94000000000000000000000000000000000e+02, 1.73766885233722727817477356160237077e-02)
  (1.95000000000000000000000000000000000e+02, 6.96639446780172016676246675780329805e-04)
  (1.96000000000000000000000000000000000e+02, 5.80863555611545931432304254381981922e-04)
  (1.97000000000000000000000000000000000e+02, 2.06953427489309697804634148341478658e-03)
  (1.98000000000000000000000000000000000e+02, 2.19305120013366135681424667127886390e-03)
  (1.99000000000000000000000000000000000e+02, 1.33126058048536041213986832178199852e-03)
  (2.00000000000000000000000000000000000e+02, 1.92831039426305498169835860617387387e-04)
  (2.01000000000000000000000000000000000e+02, 1.01898824345560402498843783419744706e-03)
  (2.02000000000000000000000000000000000e+02, 1.22351490992519953254670148608056475e-04)
  (2.03000000000000000000000000000000000e+02, 1.40363969957602754851404519905589385e-04)
  (2.04000000000000000000000000000000000e+02, 7.84554777534532589954061940381327768e-05)
  (2.05000000000000000000000000000000000e+02, 5.03335335066912014803437972071401772e-05)
  (2.06000000000000000000000000000000000e+02, 4.61032513690085984113262213910960823e-05)
  (2.07000000000000000000000000000000000e+02, 2.39293389419008175973186660192183357e-05)
  (2.08000000000000000000000000000000000e+02, 6.48558209254584311261411842951777407e-05)
  (2.09000000000000000000000000000000000e+02, 5.96668953950863676597293948071214043e-06)
  (2.10000000000000000000000000000000000e+02, 5.44634394953537831189643122282129533e-06)
  (2.11000000000000000000000000000000000e+02, 5.39482838016202705013492441852727018e-06)
  (2.12000000000000000000000000000000000e+02, 1.36989240150684642275852720872154141e-06)
};

\addplot+[
  color = {rgb,1:red,0.890625;green,0.101563;blue,0.109375},
draw opacity = 0.5,
line width = 1.5,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.890625;green,0.101563;blue,0.109375}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }
] coordinates {
  (0.00000000000000000000000000000000000e+00, 2.13297930135292217748423568425425279e+04)
  (1.00000000000000000000000000000000000e+00, 4.76851172586905183026856936978173967e+05)
  (2.00000000000000000000000000000000000e+00, 1.91310885776303852541165358584198968e+04)
  (3.00000000000000000000000000000000000e+00, 2.38957684645189564170331727971483731e+04)
  (4.00000000000000000000000000000000000e+00, 8.27695482540940032269404138260088122e+03)
  (5.00000000000000000000000000000000000e+00, 6.81496061481805156277091626834316174e+03)
  (6.00000000000000000000000000000000000e+00, 3.04193086489888641452234942816768919e+03)
  (7.00000000000000000000000000000000000e+00, 1.92933823961925177960163105359849300e+04)
  (8.00000000000000000000000000000000000e+00, 4.30891491568963202959418387363628441e+03)
  (9.00000000000000000000000000000000000e+00, 9.59146193944229136042289389909510594e+04)
  (1.00000000000000000000000000000000000e+01, 1.98261402094312724913594807317460072e+03)
  (1.10000000000000000000000000000000000e+01, 1.97554061138815567507245181180642300e+04)
  (1.20000000000000000000000000000000000e+01, 1.80571328711780665812720671118615560e+03)
  (1.30000000000000000000000000000000000e+01, 7.26349067198336835856862653655984929e+03)
  (1.40000000000000000000000000000000000e+01, 2.07439953090175433346186813441970322e+03)
  (1.50000000000000000000000000000000000e+01, 1.57725954573882142982946875856357464e+04)
  (1.60000000000000000000000000000000000e+01, 1.45885280180705544349755399022932504e+03)
  (1.70000000000000000000000000000000000e+01, 5.87994260766227027204403155523596724e+03)
  (1.80000000000000000000000000000000000e+01, 1.44153579201114186485418444029002946e+03)
  (1.90000000000000000000000000000000000e+01, 2.51735580679223347841269059595193208e+03)
  (2.00000000000000000000000000000000000e+01, 1.02141958983441078146247053917839598e+03)
  (2.10000000000000000000000000000000000e+01, 2.90243900844479071777665832734206771e+03)
  (2.20000000000000000000000000000000000e+01, 1.04475868602904943943317810955292975e+03)
  (2.30000000000000000000000000000000000e+01, 3.54141120820108612604263424492477242e+03)
  (2.40000000000000000000000000000000000e+01, 9.05047663969479378525896464138541733e+02)
  (2.50000000000000000000000000000000000e+01, 5.16910817223567601335704895968515753e+03)
  (2.60000000000000000000000000000000000e+01, 7.22506783785130726970692746127642140e+02)
  (2.70000000000000000000000000000000000e+01, 2.50461434827495122092107305565273534e+03)
  (2.80000000000000000000000000000000000e+01, 8.38807908943254055571293106193098031e+03)
  (2.90000000000000000000000000000000000e+01, 6.85598720043533833197898453038352688e+02)
  (3.00000000000000000000000000000000000e+01, 1.46030701039377205085014923752181167e+03)
  (3.10000000000000000000000000000000000e+01, 2.62329022356448995462024521666964292e+04)
  (3.20000000000000000000000000000000000e+01, 7.88272846564851134559477129193438631e+02)
  (3.30000000000000000000000000000000000e+01, 2.65672967561713130288358889453420099e+03)
  (3.40000000000000000000000000000000000e+01, 1.05650777456750121853919829191771093e+03)
  (3.50000000000000000000000000000000000e+01, 8.03698710945491611729438225414549964e+02)
  (3.60000000000000000000000000000000000e+01, 2.11357001500328813524949538451655531e+03)
  (3.70000000000000000000000000000000000e+01, 4.35082532540202078815252929430582075e+02)
  (3.80000000000000000000000000000000000e+01, 7.20787329032976955985929487023576061e+03)
  (3.90000000000000000000000000000000000e+01, 6.74629095790866606272425787766386141e+02)
  (4.00000000000000000000000000000000000e+01, 1.60201229327539400899625782875559850e+03)
  (4.10000000000000000000000000000000000e+01, 2.33186855802324152309664521454646658e+04)
  (4.20000000000000000000000000000000000e+01, 9.99475189931647089354847419299344934e+02)
  (4.30000000000000000000000000000000000e+01, 5.42461022478534487477817334584802414e+02)
  (4.40000000000000000000000000000000000e+01, 1.82019811784212364190103413553493525e+03)
  (4.50000000000000000000000000000000000e+01, 5.83010783590487274254930193860804148e+02)
  (4.60000000000000000000000000000000000e+01, 5.53748172200469883446478734403708018e+02)
  (4.70000000000000000000000000000000000e+01, 1.99525138165522600255387796431699988e+03)
  (4.80000000000000000000000000000000000e+01, 5.52823707250902128068668310206548342e+02)
  (4.90000000000000000000000000000000000e+01, 5.25131797119068761580805866856921152e+02)
  (5.00000000000000000000000000000000000e+01, 3.69281818963923207067204924570484922e+03)
  (5.10000000000000000000000000000000000e+01, 4.34037685505682949986518353430413531e+02)
  (5.20000000000000000000000000000000000e+01, 1.15019654084522331461931893196975556e+03)
  (5.30000000000000000000000000000000000e+01, 2.60787059834491122085755630727654363e+02)
  (5.40000000000000000000000000000000000e+01, 1.19426113224465851386904895344413725e+04)
  (5.50000000000000000000000000000000000e+01, 1.26971567021355553746488806130126423e+03)
  (5.60000000000000000000000000000000000e+01, 3.30542725769510399867137618146877069e+02)
  (5.70000000000000000000000000000000000e+01, 1.31994017418147354203826777225548677e+03)
  (5.80000000000000000000000000000000000e+01, 4.86653962281805659307302705596781000e+02)
  (5.90000000000000000000000000000000000e+01, 1.90994115098335144157989173521345565e+04)
  (6.00000000000000000000000000000000000e+01, 2.36691292165637180127985883653128373e+03)
  (6.10000000000000000000000000000000000e+01, 3.98421860708649453355765987704882137e+02)
  (6.20000000000000000000000000000000000e+01, 1.48172073232620292640066420040447244e+03)
  (6.30000000000000000000000000000000000e+01, 4.47587239517955509926991501721937194e+02)
  (6.40000000000000000000000000000000000e+01, 4.29945371213699278755459632879034484e+03)
  (6.50000000000000000000000000000000000e+01, 2.11359912236371483112944068470201755e+02)
  (6.60000000000000000000000000000000000e+01, 4.09233323356088017073841874988296453e+03)
  (6.70000000000000000000000000000000000e+01, 5.78155810518349198168158686994251652e+03)
  (6.80000000000000000000000000000000000e+01, 2.26434161208038848617011675498604453e+03)
  (6.90000000000000000000000000000000000e+01, 1.15384319117836407397706113491395377e+03)
  (7.00000000000000000000000000000000000e+01, 1.30393553298276692574641273628767733e+03)
  (7.10000000000000000000000000000000000e+01, 1.07560919307155155608789550864609002e+04)
  (7.20000000000000000000000000000000000e+01, 2.16727963292412076069229011871942402e+02)
  (7.30000000000000000000000000000000000e+01, 1.22697611419790712423121892613312006e+03)
  (7.40000000000000000000000000000000000e+01, 1.30520287401619581505135040384574507e+03)
  (7.50000000000000000000000000000000000e+01, 1.43512044365147335842440158447907335e+03)
  (7.60000000000000000000000000000000000e+01, 2.81772360102253971005344685992886709e+03)
  (7.70000000000000000000000000000000000e+01, 2.77172305815024378691422870080981935e+02)
  (7.80000000000000000000000000000000000e+01, 7.75318194434952694855248902876330002e+02)
  (7.90000000000000000000000000000000000e+01, 2.57700304152178498059316526594950509e+02)
  (8.00000000000000000000000000000000000e+01, 2.06325539910840811868478961367602482e+03)
  (8.10000000000000000000000000000000000e+01, 8.11994375931665697158880192785170869e+02)
  (8.20000000000000000000000000000000000e+01, 2.10888402854033217816622313628730553e+02)
  (8.30000000000000000000000000000000000e+01, 4.09507413856774481451735364496151872e+02)
  (8.40000000000000000000000000000000000e+01, 1.49929792707555661580088531076013536e+03)
  (8.50000000000000000000000000000000000e+01, 4.66339686722853618755854805453420253e+02)
  (8.60000000000000000000000000000000000e+01, 3.06726751930348460641718784160980297e+02)
  (8.70000000000000000000000000000000000e+01, 1.13640184336030117485644940021414942e+03)
  (8.80000000000000000000000000000000000e+01, 3.23988868526283156268369828229899784e+02)
  (8.90000000000000000000000000000000000e+01, 2.94258872287736963436357113754717070e+03)
  (9.00000000000000000000000000000000000e+01, 3.54691320767699605475835306550378035e+02)
  (9.10000000000000000000000000000000000e+01, 2.54845928693993189320021547445878617e+02)
  (9.20000000000000000000000000000000000e+01, 2.46143790461727805555065668035039619e+03)
  (9.30000000000000000000000000000000000e+01, 4.44710750495548123009647336631609521e+02)
  (9.40000000000000000000000000000000000e+01, 3.21024827108848668616498078127795707e+02)
  (9.50000000000000000000000000000000000e+01, 9.01085500730280434291486170350087868e+02)
  (9.60000000000000000000000000000000000e+01, 3.36141824406047715201358901846932992e+03)
  (9.70000000000000000000000000000000000e+01, 6.91166546061565663710249313589505715e+02)
  (9.80000000000000000000000000000000000e+01, 5.26892372662875749245745829650591753e+02)
  (9.90000000000000000000000000000000000e+01, 2.48382512602902847078680335240586405e+02)
  (1.00000000000000000000000000000000000e+02, 3.76005338134025273098635487612223543e+02)
  (1.01000000000000000000000000000000000e+02, 5.52143079640694769738562340982628495e+02)
  (1.02000000000000000000000000000000000e+02, 1.23602668143540841513318980578877008e+03)
  (1.03000000000000000000000000000000000e+02, 5.96075532474685320260827078551606880e+02)
  (1.04000000000000000000000000000000000e+02, 3.21684336914365497584630395128911227e+02)
  (1.05000000000000000000000000000000000e+02, 4.97598592543251188142267920466873307e+02)
  (1.06000000000000000000000000000000000e+02, 3.59986115208162464503776655517269584e+02)
  (1.07000000000000000000000000000000000e+02, 6.79609356151595613044388576814931720e+02)
  (1.08000000000000000000000000000000000e+02, 9.99643966361983328787366024921934486e+02)
  (1.09000000000000000000000000000000000e+02, 9.62151781567605872329665558089930892e+02)
  (1.10000000000000000000000000000000000e+02, 8.00614811047586005436343762360266779e+02)
  (1.11000000000000000000000000000000000e+02, 2.64355534147670912476446207591963108e+03)
  (1.12000000000000000000000000000000000e+02, 2.50887013901256258641024881671498105e+02)
  (1.13000000000000000000000000000000000e+02, 4.58104761942291145038595840385219050e+02)
  (1.14000000000000000000000000000000000e+02, 2.17782672189747391121805458743820362e+02)
  (1.15000000000000000000000000000000000e+02, 2.44286667748766624563651880666629307e+02)
  (1.16000000000000000000000000000000000e+02, 2.59241765659302477750268028086716575e+02)
  (1.17000000000000000000000000000000000e+02, 1.86947815717075551322833383707768648e+03)
  (1.18000000000000000000000000000000000e+02, 1.00538458925160496617022496602360694e+04)
  (1.19000000000000000000000000000000000e+02, 5.32921405095114051439785680383463589e+02)
  (1.20000000000000000000000000000000000e+02, 6.08253149588001268072078975055309915e+02)
  (1.21000000000000000000000000000000000e+02, 5.43123599517301275944172734871605415e+02)
  (1.22000000000000000000000000000000000e+02, 3.49642130616485923374816408914196173e+02)
  (1.23000000000000000000000000000000000e+02, 4.59608161975892698900002933703005251e+02)
  (1.24000000000000000000000000000000000e+02, 5.62474215982652686301164786890364258e+02)
  (1.25000000000000000000000000000000000e+02, 1.17159310158007598913553477061967831e+03)
  (1.26000000000000000000000000000000000e+02, 1.34192887006688162824418033597300657e+02)
  (1.27000000000000000000000000000000000e+02, 3.90280848645052229586713366107422015e+03)
  (1.28000000000000000000000000000000000e+02, 1.27948125630056496315018097144339427e+03)
  (1.29000000000000000000000000000000000e+02, 7.70939449708100120427562886359814728e+02)
  (1.30000000000000000000000000000000000e+02, 2.63348612539846481779113513578033888e+02)
  (1.31000000000000000000000000000000000e+02, 4.76265448069461743837257968128027769e+02)
  (1.32000000000000000000000000000000000e+02, 8.31435153495292018247163806642660934e+01)
  (1.33000000000000000000000000000000000e+02, 2.18495783686780833885169319041358544e+03)
  (1.34000000000000000000000000000000000e+02, 1.70548936346440418477839411949498719e+02)
  (1.35000000000000000000000000000000000e+02, 2.20235920420936797708384474956902454e+02)
  (1.36000000000000000000000000000000000e+02, 3.41351945738048753994565373128518714e+02)
  (1.37000000000000000000000000000000000e+02, 2.35915851857601525937633122406128910e+02)
  (1.38000000000000000000000000000000000e+02, 6.09611757810083022118527913123211645e+01)
  (1.39000000000000000000000000000000000e+02, 1.53917774607914775369794976830138624e+02)
  (1.40000000000000000000000000000000000e+02, 2.92375582866220633096259086413211511e+02)
  (1.41000000000000000000000000000000000e+02, 1.80545956032958350280685544997053903e+03)
  (1.42000000000000000000000000000000000e+02, 7.53814384998633651132977305055028396e+02)
  (1.43000000000000000000000000000000000e+02, 6.91730603350453799041688131337202447e+01)
  (1.44000000000000000000000000000000000e+02, 2.01444167910554569179758725798935243e+02)
  (1.45000000000000000000000000000000000e+02, 1.29591911747929686015520027016345036e+02)
  (1.46000000000000000000000000000000000e+02, 1.33547862423354376889644854017459931e+02)
  (1.47000000000000000000000000000000000e+02, 1.97525449418016380572927311436421448e+02)
  (1.48000000000000000000000000000000000e+02, 5.16324944896315191057223426575486189e+02)
  (1.49000000000000000000000000000000000e+02, 5.13408613668135448019004409732665203e+01)
  (1.50000000000000000000000000000000000e+02, 4.08207924915934031822270908802168074e+02)
  (1.51000000000000000000000000000000000e+02, 2.12890681383066182636504908039822863e+02)
  (1.52000000000000000000000000000000000e+02, 1.06863441985054643083119448623748135e+03)
  (1.53000000000000000000000000000000000e+02, 1.73978804699782749082621858446013444e+02)
  (1.54000000000000000000000000000000000e+02, 1.44331609676563242731984278568056816e+03)
  (1.55000000000000000000000000000000000e+02, 6.46074382308970257212444923396076447e+02)
  (1.56000000000000000000000000000000000e+02, 3.31402187733777281557287683127773576e+01)
  (1.57000000000000000000000000000000000e+02, 1.75150869168447754269302856491239556e+02)
  (1.58000000000000000000000000000000000e+02, 5.16385877073530761847992496537971781e+01)
  (1.59000000000000000000000000000000000e+02, 3.38138515918763565767805422310449454e+01)
  (1.60000000000000000000000000000000000e+02, 6.57475990329721368018871975271892762e+01)
  (1.61000000000000000000000000000000000e+02, 3.04522776408476815362916769098402605e+02)
  (1.62000000000000000000000000000000000e+02, 1.72147624117988300818829886804550472e+02)
  (1.63000000000000000000000000000000000e+02, 4.65976505195298650448460596995823184e+01)
  (1.64000000000000000000000000000000000e+02, 1.46856688804437631448303228047759000e+01)
  (1.65000000000000000000000000000000000e+02, 2.44765802290558303424636034016726377e+01)
  (1.66000000000000000000000000000000000e+02, 5.91056918507589642267540284043265024e+01)
  (1.67000000000000000000000000000000000e+02, 1.77341195009541007733610025462415277e+02)
  (1.68000000000000000000000000000000000e+02, 1.23924463557556701721787144099166570e+03)
  (1.69000000000000000000000000000000000e+02, 1.49159787247323710654970126598036657e+01)
  (1.70000000000000000000000000000000000e+02, 1.17403045792702713068297385484052993e+03)
  (1.71000000000000000000000000000000000e+02, 2.68165239571632827432470911171650373e+01)
  (1.72000000000000000000000000000000000e+02, 7.39058063828699531578579816499871639e+02)
  (1.73000000000000000000000000000000000e+02, 3.85034307933103246351416448953913237e+01)
  (1.74000000000000000000000000000000000e+02, 3.88063897813002236209699259723697159e+01)
  (1.75000000000000000000000000000000000e+02, 8.00570355388725917050427346316323963e+00)
  (1.76000000000000000000000000000000000e+02, 3.96921464979787979170157540676954096e+01)
  (1.77000000000000000000000000000000000e+02, 5.80711873607052849035698727676448548e+01)
  (1.78000000000000000000000000000000000e+02, 1.90129220923546107386264368635256414e+01)
  (1.79000000000000000000000000000000000e+02, 2.25187052156936666409050224548814437e+01)
  (1.80000000000000000000000000000000000e+02, 6.37606134878310954395943121459400044e+01)
  (1.81000000000000000000000000000000000e+02, 3.75080438342960053131567761194845487e+01)
  (1.82000000000000000000000000000000000e+02, 1.58930612361911296778588485016102507e+01)
  (1.83000000000000000000000000000000000e+02, 5.86779181980758721016452913094210134e+00)
  (1.84000000000000000000000000000000000e+02, 3.79859504265112626327425000927434894e+00)
  (1.85000000000000000000000000000000000e+02, 4.57964128523272195864042260011047062e+00)
  (1.86000000000000000000000000000000000e+02, 2.35170209259094331001238822448946890e+00)
  (1.87000000000000000000000000000000000e+02, 5.02196757691434831925092033644621049e-01)
  (1.88000000000000000000000000000000000e+02, 1.13133028903993019939292786465286580e+02)
  (1.89000000000000000000000000000000000e+02, 1.02425003104348104488069704734369839e+01)
  (1.90000000000000000000000000000000000e+02, 9.23193645454173659281538480524585426e+00)
  (1.91000000000000000000000000000000000e+02, 5.64065610729118452997128032465347841e+00)
  (1.92000000000000000000000000000000000e+02, 4.94738530470605281017289017914189561e-01)
  (1.93000000000000000000000000000000000e+02, 5.43296398322055416432835669988707097e-01)
  (1.94000000000000000000000000000000000e+02, 6.79259961017219948335845354252578993e-02)
  (1.95000000000000000000000000000000000e+02, 5.32740499449560668121826990460772992e-03)
  (1.96000000000000000000000000000000000e+02, 1.48764966421055274182031858043725054e-02)
  (1.97000000000000000000000000000000000e+02, 6.85958746226780317113827757203011314e-03)
  (1.98000000000000000000000000000000000e+02, 2.60455743478702658271740603825019356e-04)
  (1.99000000000000000000000000000000000e+02, 6.74034402894397993636133408449717398e-04)
  (2.00000000000000000000000000000000000e+02, 1.76287212892664076095814939494181796e-05)
  (2.01000000000000000000000000000000000e+02, 1.56925480828936808365460344633244080e-04)
  (2.02000000000000000000000000000000000e+02, 1.79447897132432739471148802263040630e-03)
  (2.03000000000000000000000000000000000e+02, 5.45243151351852781941766087867171529e-05)
  (2.04000000000000000000000000000000000e+02, 1.37632998630373135136318418644488162e-04)
  (2.05000000000000000000000000000000000e+02, 9.08063849754162331671439075195648709e-06)
  (2.06000000000000000000000000000000000e+02, 2.90658344004381702485833216400351297e-06)
  (2.07000000000000000000000000000000000e+02, 4.09371579065913679597295914084957179e-06)
  (2.08000000000000000000000000000000000e+02, 1.55635638269488406729672564433351915e-06)
};

\legend{{}{\SYMMLQ}, {}{\BLCG}, {}{\TriCG}}
\end{axis}

\end{tikzpicture}



==> graphics/mp/lpi_klein3_tricg_blcg_symmlq_Float256.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  height = {101.6mm},
  ylabel = {$\|r_k\|$},
  xmin = {-4.5},
  xmax = {154.5},
  ymax = {1.2530130203028258e6},
  ymode = {log},
  xlabel = {$k$},
  unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},xmajorgrids = true,xtick = {0.0,50.0,100.0,150.0},xticklabels = {$0$,$50$,$100$,$150$},xtick align = inside,xticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {3.162277660168379e-8,1.0e-5,0.0031622776601683794,1.0,316.22776601683796,100000.0},yticklabels = {$10^{-7.5}$,$10^{-5.0}$,$10^{-2.5}$,$10^{0.0}$,$10^{2.5}$,$10^{5.0}$},ytick align = inside,yticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {at={(0.1,0.1)},anchor=south west,color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{14 pt}{10.4 pt}\selectfont}},colorbar style={title=},
  ymin = {1.87522115786574e-9},
  width = {152.4mm}
]

\addplot+[
  color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 0.75,
line width = 1.5,
dashed,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }
] coordinates {
  (0.0, 21329.793013529223)
  (1.0, 21329.793013529223)
  (2.0, 23783.62006455747)
  (3.0, 24064.453148803015)
  (4.0, 15430.935163361262)
  (5.0, 14497.905737113393)
  (6.0, 8688.317254401074)
  (7.0, 8690.1611198734)
  (8.0, 12551.348520171854)
  (9.0, 8863.4677982181)
  (10.0, 5178.029101682591)
  (11.0, 6486.413370454449)
  (12.0, 4162.824302343096)
  (13.0, 4164.759371744675)
  (14.0, 4408.897527380387)
  (15.0, 4538.310753123551)
  (16.0, 4474.309988548804)
  (17.0, 4224.264422122813)
  (18.0, 2678.002115928454)
  (19.0, 2218.623401172509)
  (20.0, 1602.3416080930647)
  (21.0, 1674.6189536551262)
  (22.0, 2615.4580200961373)
  (23.0, 2710.0294626058135)
  (24.0, 1565.8706920088346)
  (25.0, 1461.7786354496625)
  (26.0, 1701.5577521766445)
  (27.0, 1406.2555492168565)
  (28.0, 1158.8182453055479)
  (29.0, 1203.905806016094)
  (30.0, 1258.3434241732075)
  (31.0, 1321.1447708854585)
  (32.0, 1335.1238913941995)
  (33.0, 1158.0491268704177)
  (34.0, 1064.6508997682668)
  (35.0, 968.1713077026508)
  (36.0, 1095.907716290167)
  (37.0, 1183.154673893361)
  (38.0, 1401.7939882892158)
  (39.0, 874.5138792222263)
  (40.0, 869.4524746330183)
  (41.0, 869.7156581818125)
  (42.0, 792.6539550278826)
  (43.0, 1108.2736031101579)
  (44.0, 966.2978144114128)
  (45.0, 924.5924857351858)
  (46.0, 846.6147594411382)
  (47.0, 850.8777333424562)
  (48.0, 539.8532383948856)
  (49.0, 538.9226419401903)
  (50.0, 592.0665402144434)
  (51.0, 579.536124386026)
  (52.0, 670.4825820668725)
  (53.0, 676.0276561249616)
  (54.0, 645.5644639702846)
  (55.0, 642.6711053870582)
  (56.0, 575.5279717379561)
  (57.0, 571.9725912994251)
  (58.0, 624.305869390531)
  (59.0, 623.8283543925273)
  (60.0, 2065.00657110956)
  (61.0, 1977.9791235296045)
  (62.0, 669.1745899913002)
  (63.0, 670.7917331214496)
  (64.0, 545.8431298786059)
  (65.0, 538.9872290867844)
  (66.0, 479.17516166475593)
  (67.0, 487.0881057141207)
  (68.0, 2432.1569329846484)
  (69.0, 1586.0421248565806)
  (70.0, 2514.467492485071)
  (71.0, 500.38169441948565)
  (72.0, 347.89063503912035)
  (73.0, 336.67473119248257)
  (74.0, 359.4402715677877)
  (75.0, 359.4216694902269)
  (76.0, 3252.6502164339545)
  (77.0, 340.1183391634346)
  (78.0, 494.36237633589144)
  (79.0, 665.9079785724304)
  (80.0, 378.98113081536417)
  (81.0, 383.1121359498502)
  (82.0, 368.29421796596955)
  (83.0, 376.6030214382114)
  (84.0, 483.67881450420464)
  (85.0, 483.0117378466382)
  (86.0, 6864.4638179557205)
  (87.0, 6460.057473791533)
  (88.0, 396.220307869869)
  (89.0, 384.70815758652327)
  (90.0, 1040.6615583751136)
  (91.0, 1302.2884953246162)
  (92.0, 1262.6982951648852)
  (93.0, 474.4539957037933)
  (94.0, 394.40963097490743)
  (95.0, 410.18253243891974)
  (96.0, 5876.489581796121)
  (97.0, 5866.848290880638)
  (98.0, 339.2228791355997)
  (99.0, 341.7855359363119)
  (100.0, 338.63538151026654)
  (101.0, 339.1482725432825)
  (102.0, 5043.568827815355)
  (103.0, 4843.529462526254)
  (104.0, 416.89816980304397)
  (105.0, 412.5710825880927)
  (106.0, 377.46705285243485)
  (107.0, 377.4562539614118)
  (108.0, 316.6245802517083)
  (109.0, 318.4352548577461)
  (110.0, 12060.92661141506)
  (111.0, 13205.999198336798)
  (112.0, 304.6171751454795)
  (113.0, 304.7357967117042)
  (114.0, 318.7707998905024)
  (115.0, 318.70967316001077)
  (116.0, 321.2582275767727)
  (117.0, 321.09357320017466)
  (118.0, 279.7961520933948)
  (119.0, 278.6899332544907)
  (120.0, 17311.36332645131)
  (121.0, 3723.1805570960496)
  (122.0, 1624.0263917115217)
  (123.0, 862.3223106814613)
  (124.0, 983.3267484150746)
  (125.0, 279.47732262776515)
  (126.0, 270.83607393190005)
  (127.0, 276.8939990759264)
  (128.0, 239.6930372095414)
  (129.0, 262.4906038997953)
  (130.0, 248.77363592886115)
  (131.0, 1337.7157639190011)
  (132.0, 2117.1298240493525)
  (133.0, 7921.102662611097)
  (134.0, 361.53869154194854)
  (135.0, 309.87308057760805)
  (136.0, 300.6026657538261)
  (137.0, 323.03035584835675)
  (138.0, 2732.921031658998)
  (139.0, 3118.4814898396057)
  (140.0, 317.5297170008045)
  (141.0, 305.38532571112427)
  (142.0, 314.10174057231546)
  (143.0, 315.9745268558698)
  (144.0, 903.1833257874978)
  (145.0, 958.1070665505129)
  (146.0, 679.5882943305069)
  (147.0, 2088.377153603007)
  (148.0, 1398.2306217517269)
  (149.0, 1018.3292663833496)
  (150.0, 3405.4769970966777)
};

\addplot+[
  color = {rgb,1:red,0.0;green,0.0;blue,0.0},
draw opacity = 1.0,
line width = 1.5,
dotted,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }
] coordinates {
  (0.0, 21329.793013529223)
  (1.0, 476851.1725869052)
  (2.0, 19131.088577630384)
  (3.0, 23895.768464518955)
  (4.0, 8276.9548254094)
  (5.0, 6814.960614818052)
  (6.0, 3041.9308648988863)
  (7.0, 19293.38239619252)
  (8.0, 4308.914915689632)
  (9.0, 95914.61939442292)
  (10.0, 1982.6140209431273)
  (11.0, 19755.406113881556)
  (12.0, 1805.7132871178067)
  (13.0, 7263.490671983368)
  (14.0, 2074.399530901754)
  (15.0, 15772.595457388214)
  (16.0, 1458.8528018070554)
  (17.0, 5879.94260766227)
  (18.0, 1441.535792011142)
  (19.0, 2517.3558067922336)
  (20.0, 1021.4195898344108)
  (21.0, 2902.439008444791)
  (22.0, 1044.7586860290494)
  (23.0, 3541.4112082010847)
  (24.0, 905.0476639632823)
  (25.0, 5169.1081415743965)
  (26.0, 722.4030858705397)
  (27.0, 2380.066719777739)
  (28.0, 654.9131896055585)
  (29.0, 1781.21612202154)
  (30.0, 788.3175236201342)
  (31.0, 2582.0481513995123)
  (32.0, 485.2038742353421)
  (33.0, 1345.8731826203166)
  (34.0, 446.19936522649067)
  (35.0, 8278.20273313255)
  (36.0, 391.3473823635047)
  (37.0, 805.1378159375869)
  (38.0, 544.5325125447285)
  (39.0, 510.52426920729965)
  (40.0, 585.19253459912)
  (41.0, 557.4629774185029)
  (42.0, 522.1382119895494)
  (43.0, 364.7417517225067)
  (44.0, 649.7739471092041)
  (45.0, 264.48445843124904)
  (46.0, 867.3723694061928)
  (47.0, 282.0723652879293)
  (48.0, 976.1095828654248)
  (49.0, 586.9458261369175)
  (50.0, 1225.1943695527777)
  (51.0, 1625.4531128687365)
  (52.0, 334.870342966347)
  (53.0, 1957.557909439646)
  (54.0, 1222.1791127023541)
  (55.0, 212.65488214543362)
  (56.0, 1350.6271308643538)
  (57.0, 207.44564027399437)
  (58.0, 4299.404913093462)
  (59.0, 909.5751694260131)
  (60.0, 262.7202118890963)
  (61.0, 1171.5916848574298)
  (62.0, 222.31465966001042)
  (63.0, 319.6480359511473)
  (64.0, 467.45999769663183)
  (65.0, 204.0004071417587)
  (66.0, 561.4841302816577)
  (67.0, 697.2111892283557)
  (68.0, 222.35715095969869)
  (69.0, 954.1320080139707)
  (70.0, 521.1649735054029)
  (71.0, 184.10976013607498)
  (72.0, 261.755172352685)
  (73.0, 1131.9406802471651)
  (74.0, 295.05013423222834)
  (75.0, 337.52049898391846)
  (76.0, 231.51220585426918)
  (77.0, 243.43039041970835)
  (78.0, 265.44670634165885)
  (79.0, 168.1965247128015)
  (80.0, 219.33016695961754)
  (81.0, 143.22089909204163)
  (82.0, 846.9640470365588)
  (83.0, 170.26886577374327)
  (84.0, 171.97236414448722)
  (85.0, 208.73388358706384)
  (86.0, 111.44545076324926)
  (87.0, 92.03178531982712)
  (88.0, 52.1858434730599)
  (89.0, 296.6838314407361)
  (90.0, 59.041753699242356)
  (91.0, 169.87758038011435)
  (92.0, 170.62772014121254)
  (93.0, 274.4345674528435)
  (94.0, 291.81495811518755)
  (95.0, 74.61126290534672)
  (96.0, 46.41267283640997)
  (97.0, 406.13984085382384)
  (98.0, 268.6866024984298)
  (99.0, 34.20698742650209)
  (100.0, 20.89275689184621)
  (101.0, 142.6182817841162)
  (102.0, 11.781028058324384)
  (103.0, 11.304698017951281)
  (104.0, 89.50232104391841)
  (105.0, 12.898976363165561)
  (106.0, 6.150632733417571)
  (107.0, 8.860504594281485)
  (108.0, 0.3963963822911418)
  (109.0, 0.5407124327930757)
  (110.0, 6.260849570194041)
  (111.0, 0.07708890938024747)
  (112.0, 0.0041454410137026455)
  (113.0, 2.036778877758245e-8)
};

\addplot+[
  color = {rgb,1:red,0.890625;green,0.101563;blue,0.109375},
draw opacity = 0.5,
line width = 1.5,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.890625;green,0.101563;blue,0.109375}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }
] coordinates {
  (0.0, 21329.793013529223)
  (1.0, 476851.1725869052)
  (2.0, 19131.088577630384)
  (3.0, 23895.768464518955)
  (4.0, 8276.9548254094)
  (5.0, 6814.960614818052)
  (6.0, 3041.9308648988863)
  (7.0, 19293.38239619252)
  (8.0, 4308.914915689632)
  (9.0, 95914.61939442292)
  (10.0, 1982.6140209431273)
  (11.0, 19755.406113881556)
  (12.0, 1805.7132871178067)
  (13.0, 7263.490671983368)
  (14.0, 2074.399530901754)
  (15.0, 15772.595457388214)
  (16.0, 1458.8528018070554)
  (17.0, 5879.94260766227)
  (18.0, 1441.535792011142)
  (19.0, 2517.3558067922336)
  (20.0, 1021.4195898344108)
  (21.0, 2902.439008444791)
  (22.0, 1044.7586860290494)
  (23.0, 3541.4112082010847)
  (24.0, 905.0476639632823)
  (25.0, 5169.1081415743965)
  (26.0, 722.4030858705397)
  (27.0, 2380.066719777739)
  (28.0, 654.9131896055585)
  (29.0, 1781.21612202154)
  (30.0, 788.3175236201342)
  (31.0, 2582.0481513995123)
  (32.0, 485.2038742353421)
  (33.0, 1345.8731826203166)
  (34.0, 446.19936522649067)
  (35.0, 8278.20273313255)
  (36.0, 391.3473823635047)
  (37.0, 805.1378159375869)
  (38.0, 544.5325125447285)
  (39.0, 510.52426920729965)
  (40.0, 585.19253459912)
  (41.0, 557.4629774185029)
  (42.0, 522.1382119895494)
  (43.0, 364.7417517225067)
  (44.0, 649.7739471092041)
  (45.0, 264.48445843124904)
  (46.0, 867.3723694060832)
  (47.0, 282.07236559079365)
  (48.0, 976.0363666615692)
  (49.0, 933.7662350819869)
  (50.0, 447.63629480247846)
  (51.0, 1893.8057309808223)
  (52.0, 333.16838801167376)
  (53.0, 1065.6136559799393)
  (54.0, 2291.4397183941187)
  (55.0, 213.4714045040855)
  (56.0, 1238.0481297032213)
  (57.0, 250.21046901576076)
  (58.0, 372.7389514715458)
  (59.0, 948.5100288405465)
  (60.0, 261.78729883321006)
  (61.0, 1221.9394448167095)
  (62.0, 221.40745616614177)
  (63.0, 258.1450473395149)
  (64.0, 630.0290484474285)
  (65.0, 216.7474201297708)
  (66.0, 391.99185272074055)
  (67.0, 4677.981395478535)
  (68.0, 216.9348804059417)
  (69.0, 2543.715985726983)
  (70.0, 503.6121322844056)
  (71.0, 185.04195119685662)
  (72.0, 257.3725232049382)
  (73.0, 465.3254583927907)
  (74.0, 366.2309213109079)
  (75.0, 359.32818382268647)
  (76.0, 224.94186164037757)
  (77.0, 247.1963562830172)
  (78.0, 259.4867872784091)
  (79.0, 170.03188874666853)
  (80.0, 214.79762341334032)
  (81.0, 143.82758655386675)
  (82.0, 867.6735457957815)
  (83.0, 169.77450157453916)
  (84.0, 169.91665350523505)
  (85.0, 190.87396407802242)
  (86.0, 115.24505704549695)
  (87.0, 92.63891141372781)
  (88.0, 51.30478111687646)
  (89.0, 116.69068187085007)
  (90.0, 68.28030390605113)
  (91.0, 902.9914925418493)
  (92.0, 61.16708896296545)
  (93.0, 125.18961002285603)
  (94.0, 136.0412711564755)
  (95.0, 493.53525234926184)
  (96.0, 46.0991565434561)
  (97.0, 39.97272174757284)
  (98.0, 64.91916368595109)
  (99.0, 2217.5869142034953)
  (100.0, 42.852595554602104)
  (101.0, 453.852159883804)
  (102.0, 11.940989475690595)
  (103.0, 11.094710241774141)
  (104.0, 34.92496009123019)
  (105.0, 4.712769640881042)
  (106.0, 23.3084800354836)
  (107.0, 9.756724967011534)
  (108.0, 0.4038642142976956)
  (109.0, 22.166932989420015)
  (110.0, 44.361464922622766)
  (111.0, 0.6015894680312781)
  (112.0, 1.7909189876201026)
  (113.0, 4.9274840072347455e-9)
};

\legend{{}{\SYMMLQ}, {}{\BLCG}, {}{\TriCG}}
\end{axis}

\end{tikzpicture}



==> graphics/mp/lpi_klein3_tricg_blcg_symmlq_Float64.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  height = {101.6mm},
  ylabel = {$\|r_k\|$},
  xmin = {-19.5},
  xmax = {669.5},
  ymax = {1.494206646649021e6},
  ymode = {log},
  xlabel = {$k$},
  unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},xmajorgrids = true,xtick = {0.0,100.0,200.0,300.0,400.0,500.0,600.0},xticklabels = {$0$,$100$,$200$,$300$,$400$,$500$,$600$},xtick align = inside,xticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {1.0e-5,0.0031622776601683794,1.0,316.22776601683796,100000.0},yticklabels = {$10^{-5.0}$,$10^{-2.5}$,$10^{0.0}$,$10^{2.5}$,$10^{5.0}$},ytick align = inside,yticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {at={(0.1,0.1)},anchor=south west,color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{14 pt}{10.4 pt}\selectfont}},colorbar style={title=},
  ymin = {9.234850855751822e-7},
  width = {152.4mm}
]

\addplot+[
  color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 0.75,
line width = 1.5,
dashed,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }
] coordinates {
  (0.0, 21329.793013529223)
  (1.0, 21329.793013529223)
  (2.0, 23783.62006455747)
  (3.0, 24064.45314880303)
  (4.0, 15430.935163361271)
  (5.0, 14497.905737113406)
  (6.0, 8688.317254401085)
  (7.0, 8690.161119873414)
  (8.0, 12551.348520171858)
  (9.0, 8863.467798218111)
  (10.0, 5178.029101682601)
  (11.0, 6486.413370454458)
  (12.0, 4162.824302343103)
  (13.0, 4164.759371744681)
  (14.0, 4408.897527380387)
  (15.0, 4538.31075312355)
  (16.0, 4474.3099885488)
  (17.0, 4224.264422122814)
  (18.0, 2678.0021159285375)
  (19.0, 2218.623401173444)
  (20.0, 1602.3416183649028)
  (21.0, 1674.6193806814426)
  (22.0, 2619.0986819682257)
  (23.0, 2979.6794808479317)
  (24.0, 24788.006936228376)
  (25.0, 24837.64021051673)
  (26.0, 1638.5792275072333)
  (27.0, 1472.2004549835694)
  (28.0, 12265.047180386688)
  (29.0, 10202.140724017829)
  (30.0, 2602.0013907163075)
  (31.0, 1410.5476947770007)
  (32.0, 1183.8813981268863)
  (33.0, 1745.357904605482)
  (34.0, 4387.839161963384)
  (35.0, 5322.146271936746)
  (36.0, 1470.8600963580877)
  (37.0, 1346.6571600484745)
  (38.0, 1354.956516406612)
  (39.0, 1450.5271383349188)
  (40.0, 4857.8263177597755)
  (41.0, 6333.887160342312)
  (42.0, 12679.94945329399)
  (43.0, 12464.090396753187)
  (44.0, 1448.742403645005)
  (45.0, 981.5678971842307)
  (46.0, 2618.6280771610773)
  (47.0, 2455.9534166710064)
  (48.0, 2841.8510822272524)
  (49.0, 2503.0832896936245)
  (50.0, 7401.225569611354)
  (51.0, 7762.27043188374)
  (52.0, 4676.199545612151)
  (53.0, 3102.527060016329)
  (54.0, 2762.660185935825)
  (55.0, 1031.5692543102496)
  (56.0, 2670.4511271666584)
  (57.0, 1507.863747456392)
  (58.0, 2847.3340639004546)
  (59.0, 2555.7410387347163)
  (60.0, 3384.271584514899)
  (61.0, 6024.620128412374)
  (62.0, 12123.684219581986)
  (63.0, 2103.7431073720695)
  (64.0, 2162.3232586374806)
  (65.0, 1228.1465148113684)
  (66.0, 978.531767033526)
  (67.0, 932.4060117186488)
  (68.0, 850.0462800752341)
  (69.0, 869.2554287823395)
  (70.0, 11386.653801025761)
  (71.0, 8738.998505920234)
  (72.0, 1771.0326484941588)
  (73.0, 1297.9021065676332)
  (74.0, 1322.7459778407622)
  (75.0, 650.4333069932754)
  (76.0, 798.7620623217977)
  (77.0, 13233.63445347065)
  (78.0, 15119.070674995632)
  (79.0, 2026.958117505743)
  (80.0, 634.4131002116434)
  (81.0, 619.1139681621637)
  (82.0, 4311.877262791861)
  (83.0, 4285.668617313551)
  (84.0, 847.3859490128332)
  (85.0, 1926.6991678239888)
  (86.0, 1284.008195204072)
  (87.0, 1277.0192755367327)
  (88.0, 5504.802981841691)
  (89.0, 5670.860946895229)
  (90.0, 662.0867912800167)
  (91.0, 919.6473369501024)
  (92.0, 3373.5235294555087)
  (93.0, 13230.910980581408)
  (94.0, 2955.7211549802055)
  (95.0, 2059.277857459616)
  (96.0, 1612.1810168485426)
  (97.0, 3624.04371205088)
  (98.0, 923.7545605144895)
  (99.0, 666.7602770248321)
  (100.0, 1375.8989099529813)
  (101.0, 1390.184676318558)
  (102.0, 651.6541368400093)
  (103.0, 652.6881876240403)
  (104.0, 3392.335657414945)
  (105.0, 5995.398960024834)
  (106.0, 4250.103035323742)
  (107.0, 643.0572467812017)
  (108.0, 638.3428515678524)
  (109.0, 3854.707641020113)
  (110.0, 4080.8418634770655)
  (111.0, 1227.2616810155969)
  (112.0, 1108.275124966608)
  (113.0, 1173.9412921334365)
  (114.0, 2283.168052577646)
  (115.0, 1362.3707810664012)
  (116.0, 1828.4915657514066)
  (117.0, 2453.306190805307)
  (118.0, 661.0660239923449)
  (119.0, 715.0167607831742)
  (120.0, 905.3216118020703)
  (121.0, 3657.9593262589547)
  (122.0, 1181.898348101851)
  (123.0, 1294.9501689924969)
  (124.0, 1748.394025876922)
  (125.0, 1824.9667486545093)
  (126.0, 824.6218090240636)
  (127.0, 3317.362501063191)
  (128.0, 931.5772142961902)
  (129.0, 2100.445046582569)
  (130.0, 1227.4325146853712)
  (131.0, 3426.8397158639796)
  (132.0, 4254.548309882164)
  (133.0, 5957.325259428224)
  (134.0, 3503.409040360303)
  (135.0, 1484.3295341566136)
  (136.0, 1482.994469560681)
  (137.0, 705.8997133655289)
  (138.0, 605.6369965670826)
  (139.0, 466.96305909916606)
  (140.0, 1869.3031105721318)
  (141.0, 1339.3009943454974)
  (142.0, 1028.4248474253354)
  (143.0, 940.5687101733234)
  (144.0, 450.3393032192621)
  (145.0, 1109.2310330172593)
  (146.0, 1154.8183301601512)
  (147.0, 2209.3581123642507)
  (148.0, 2393.743506961711)
  (149.0, 816.792954648329)
  (150.0, 309.64529935873077)
  (151.0, 329.8530679449742)
  (152.0, 5419.883498476754)
  (153.0, 5124.38789056834)
  (154.0, 5838.264431961226)
  (155.0, 1013.0288778927577)
  (156.0, 738.6312487564794)
  (157.0, 627.166017555611)
  (158.0, 932.602058522717)
  (159.0, 9189.130017398855)
  (160.0, 4888.305222748546)
  (161.0, 1473.280316117934)
  (162.0, 1090.8614807404394)
  (163.0, 839.1469962193797)
  (164.0, 656.6133865236147)
  (165.0, 6302.135577551673)
  (166.0, 2125.9541840603783)
  (167.0, 1387.535037781389)
  (168.0, 2402.1692886877463)
  (169.0, 1298.5613642551614)
  (170.0, 4204.955676648067)
  (171.0, 2651.2674169012225)
  (172.0, 1450.9050675614376)
  (173.0, 1535.8701601010148)
  (174.0, 2298.661571328621)
  (175.0, 556.243059890305)
  (176.0, 530.5446157364772)
  (177.0, 1074.1203447313083)
  (178.0, 1235.6701108570132)
  (179.0, 2427.6761830506234)
  (180.0, 1381.9502935055712)
  (181.0, 4776.479934988955)
  (182.0, 4449.748065230241)
  (183.0, 7295.005598909252)
  (184.0, 4229.97665065404)
  (185.0, 465.174644089285)
  (186.0, 415.4567092363887)
  (187.0, 763.011944631271)
  (188.0, 1134.9451340312905)
  (189.0, 608.3311828375661)
  (190.0, 555.4081610445143)
  (191.0, 1433.6881997140672)
  (192.0, 1779.0042755743934)
  (193.0, 1491.8288906381626)
  (194.0, 4237.798097819198)
  (195.0, 2561.8351849309292)
  (196.0, 1726.1193506901157)
  (197.0, 5541.101889554519)
  (198.0, 4157.135815015401)
  (199.0, 4207.061582028082)
  (200.0, 6902.9682919705)
  (201.0, 843.1227224667091)
  (202.0, 632.0549019188059)
  (203.0, 5532.8352531100745)
  (204.0, 1873.2829704784222)
  (205.0, 1562.6462902624976)
  (206.0, 3695.1026885201263)
  (207.0, 1406.9095281655661)
  (208.0, 3168.097288663817)
  (209.0, 1204.5931292545572)
  (210.0, 978.9406831715163)
  (211.0, 1928.0140043498252)
  (212.0, 491.6063131414061)
  (213.0, 541.6342985375146)
  (214.0, 6635.943845511702)
  (215.0, 3319.597515914417)
  (216.0, 3245.412784765041)
  (217.0, 4052.5433413704086)
  (218.0, 3731.933705817972)
  (219.0, 346.76811541365157)
  (220.0, 365.1233429399674)
  (221.0, 7526.58971859657)
  (222.0, 4795.384617182746)
  (223.0, 3719.4169464925963)
  (224.0, 7058.621049429162)
  (225.0, 2261.7466274130174)
  (226.0, 3542.1717599972585)
  (227.0, 3370.157877801944)
  (228.0, 2231.549671269513)
  (229.0, 2261.4098872556688)
  (230.0, 567.0646183317513)
  (231.0, 535.5915454072563)
  (232.0, 1547.134157250329)
  (233.0, 7012.357001363553)
  (234.0, 9526.495597813797)
  (235.0, 2640.8139235366266)
  (236.0, 1742.1937650092225)
  (237.0, 2660.0250033750535)
  (238.0, 1201.925564692546)
  (239.0, 4512.408119935259)
  (240.0, 2387.515450792008)
  (241.0, 1954.4698809198082)
  (242.0, 782.7345682064124)
  (243.0, 2045.6195363818254)
  (244.0, 3279.30634044185)
  (245.0, 463.58374426372336)
  (246.0, 473.393445068585)
  (247.0, 2112.6207965347344)
  (248.0, 4738.919053671593)
  (249.0, 12387.298381084109)
  (250.0, 11762.119608366094)
  (251.0, 1988.3052994650716)
  (252.0, 1956.9938688820553)
  (253.0, 778.5243593939692)
  (254.0, 341.8696806308338)
  (255.0, 466.58576430382624)
  (256.0, 1335.3239568139347)
  (257.0, 3818.610392534715)
  (258.0, 6329.02055074097)
  (259.0, 9606.04392286556)
  (260.0, 1316.715708328771)
  (261.0, 2846.4856383177193)
  (262.0, 2184.733988234568)
  (263.0, 484.5074386610147)
  (264.0, 987.4320580867927)
  (265.0, 960.5329796179851)
  (266.0, 3756.412308910668)
  (267.0, 10150.371425414321)
  (268.0, 12098.18411255289)
  (269.0, 2416.219225720305)
  (270.0, 3288.5116044864144)
  (271.0, 1016.3281158944571)
  (272.0, 496.18451213033296)
  (273.0, 745.4420630474367)
  (274.0, 1178.1865006295372)
  (275.0, 2774.6186830699266)
  (276.0, 816.1392856930064)
  (277.0, 1716.88295292589)
  (278.0, 975.000563171995)
  (279.0, 3577.5376496309937)
  (280.0, 2664.487731491674)
  (281.0, 4332.119685592675)
  (282.0, 7179.298038323469)
  (283.0, 7180.913543569392)
  (284.0, 745.697821504562)
  (285.0, 769.9484687952976)
  (286.0, 1837.4515124087836)
  (287.0, 1307.567378516846)
  (288.0, 2442.8663056212713)
  (289.0, 1701.49793997675)
  (290.0, 2499.0047388001185)
  (291.0, 618.1562790530862)
  (292.0, 453.1496809298436)
  (293.0, 773.3526421855123)
  (294.0, 3668.176952617354)
  (295.0, 3659.7258933175226)
  (296.0, 1367.416651869465)
  (297.0, 3203.0329541885562)
  (298.0, 2576.7329587305076)
  (299.0, 5262.404509043279)
  (300.0, 5992.512964483877)
  (301.0, 4632.282738732037)
  (302.0, 3608.687510354101)
  (303.0, 1293.0310245107264)
  (304.0, 2364.636408007198)
  (305.0, 1654.8192573650197)
  (306.0, 3387.8530171232806)
  (307.0, 791.1382552686854)
  (308.0, 1019.0679378155843)
  (309.0, 2582.7278398080844)
  (310.0, 517.8246159968098)
  (311.0, 396.0458110332676)
  (312.0, 1517.9924518886107)
  (313.0, 1384.6981912108013)
  (314.0, 1606.5181086161)
  (315.0, 1001.7201130338207)
  (316.0, 5728.102971150707)
  (317.0, 4268.480146737907)
  (318.0, 1967.3739372748926)
  (319.0, 1733.5534972155122)
  (320.0, 1797.3143909038674)
  (321.0, 1359.7195847778364)
  (322.0, 1358.2258590855922)
  (323.0, 1161.6010150620532)
  (324.0, 1047.3685779169562)
  (325.0, 910.7062436415387)
  (326.0, 2486.7623385064253)
  (327.0, 1532.8161973208305)
  (328.0, 2287.218598212443)
  (329.0, 2872.616050150525)
  (330.0, 774.5454453337508)
  (331.0, 2316.201077936491)
  (332.0, 4095.217809799386)
  (333.0, 4764.01945989993)
  (334.0, 1456.8627603770165)
  (335.0, 4856.634449738223)
  (336.0, 6158.766066238212)
  (337.0, 3629.8906164735577)
  (338.0, 496.3129134807636)
  (339.0, 488.0161251846319)
  (340.0, 3364.872738353512)
  (341.0, 561.2686702616178)
  (342.0, 1003.7715447446218)
  (343.0, 1378.9888425287618)
  (344.0, 883.250719089903)
  (345.0, 8278.913297286343)
  (346.0, 1716.1808052971219)
  (347.0, 1031.5453101505495)
  (348.0, 3012.1357432584455)
  (349.0, 2586.6015977499287)
  (350.0, 3350.3699655606065)
  (351.0, 5011.940135665844)
  (352.0, 6662.7964227995235)
  (353.0, 4784.02109950866)
  (354.0, 1311.5377955598155)
  (355.0, 1000.1838353898165)
  (356.0, 1883.5322544382595)
  (357.0, 2241.0299469469915)
  (358.0, 1003.5230679916219)
  (359.0, 6335.017321094828)
  (360.0, 366.73294924639305)
  (361.0, 1005.1135142140029)
  (362.0, 857.7142663344464)
  (363.0, 5018.506367712084)
  (364.0, 3990.1290470337926)
  (365.0, 4815.947971430146)
  (366.0, 1401.038537828165)
  (367.0, 6742.294014019168)
  (368.0, 6608.251574720025)
  (369.0, 5426.682854820745)
  (370.0, 3951.48063506458)
  (371.0, 915.9121162812178)
  (372.0, 1027.65814981249)
  (373.0, 7160.0558429897255)
  (374.0, 1549.9523156303833)
  (375.0, 1101.970502648028)
  (376.0, 446.13378623808717)
  (377.0, 341.81811154000746)
  (378.0, 2763.5856881280897)
  (379.0, 1325.9115796622093)
  (380.0, 1227.044395387628)
  (381.0, 1231.6371002657877)
  (382.0, 1515.6928974745197)
  (383.0, 4596.5477167609215)
  (384.0, 5775.385391916243)
  (385.0, 17233.50861800733)
  (386.0, 20756.060463508587)
  (387.0, 1993.2123989248341)
  (388.0, 608.2032441250196)
  (389.0, 1102.4176507808324)
  (390.0, 1229.7361139270379)
  (391.0, 1981.0233331702677)
  (392.0, 3619.0897858636054)
  (393.0, 3173.682534730472)
  (394.0, 2012.7688911542482)
  (395.0, 2962.5904083190335)
  (396.0, 718.7039615251057)
  (397.0, 973.4211710718761)
  (398.0, 5911.643380911804)
  (399.0, 4375.663663320257)
  (400.0, 3491.3214843583983)
  (401.0, 1746.4198673325197)
  (402.0, 1399.391362345113)
  (403.0, 1809.4393540737321)
  (404.0, 8846.19610670247)
  (405.0, 1711.3031814482479)
  (406.0, 1768.6758890593587)
  (407.0, 10339.350131366977)
  (408.0, 1861.6952561688618)
  (409.0, 7498.869504036729)
  (410.0, 845.7348884742073)
  (411.0, 1345.691130306396)
  (412.0, 1504.9363824521104)
  (413.0, 3608.5692082915575)
  (414.0, 2641.736351559629)
  (415.0, 1121.041979509322)
  (416.0, 579.2053501325989)
  (417.0, 5900.672340647949)
  (418.0, 4838.189188350227)
  (419.0, 2249.841645706904)
  (420.0, 2014.274736642563)
  (421.0, 20768.36652379352)
  (422.0, 1386.4798426766574)
  (423.0, 2354.108468535153)
  (424.0, 2466.0256790651306)
  (425.0, 640.8344655463906)
  (426.0, 5832.044423587982)
  (427.0, 554.3123861059122)
  (428.0, 582.4209212714147)
  (429.0, 3000.910573192618)
  (430.0, 2691.712662701149)
  (431.0, 1117.6570160025954)
  (432.0, 783.0949144352994)
  (433.0, 615.1487827390073)
  (434.0, 689.2679337526251)
  (435.0, 1570.8002865869014)
  (436.0, 6006.140092067046)
  (437.0, 5254.998399708825)
  (438.0, 4488.498181241106)
  (439.0, 2444.780126941467)
  (440.0, 1593.7405591886259)
  (441.0, 2215.6771719110484)
  (442.0, 4554.570780846297)
  (443.0, 4497.494237078628)
  (444.0, 999.612855368222)
  (445.0, 1845.3818705306821)
  (446.0, 3995.754936298754)
  (447.0, 3673.5756607542803)
  (448.0, 1505.006038477251)
  (449.0, 1618.8459729751028)
  (450.0, 1801.0337369425624)
  (451.0, 1421.161952121483)
  (452.0, 1540.7393215753016)
  (453.0, 5458.489322492456)
  (454.0, 5207.657713495992)
  (455.0, 1114.4513201310401)
  (456.0, 2309.6730297530235)
  (457.0, 5392.214887821001)
  (458.0, 1183.5739844065365)
  (459.0, 1188.1575508435476)
  (460.0, 1589.8650316480123)
  (461.0, 503.96341561872117)
  (462.0, 3339.9637948595514)
  (463.0, 1591.4241083378397)
  (464.0, 961.6640725411308)
  (465.0, 1282.5493370920224)
  (466.0, 596.5679170896485)
  (467.0, 2488.1663057958176)
  (468.0, 1211.5601247825252)
  (469.0, 8649.807194721423)
  (470.0, 7326.808371799259)
  (471.0, 2765.8899523031073)
  (472.0, 2755.4955080600334)
  (473.0, 2440.4918157114403)
  (474.0, 3726.060620832)
  (475.0, 7251.298128327204)
  (476.0, 3454.819351918217)
  (477.0, 2539.9629085033425)
  (478.0, 1036.9371770494624)
  (479.0, 2888.837373404896)
  (480.0, 2065.098306153737)
  (481.0, 1386.9783169726147)
  (482.0, 1178.088881917767)
  (483.0, 829.7246862410915)
  (484.0, 853.3551153709851)
  (485.0, 4493.762095794947)
  (486.0, 6036.928192186993)
  (487.0, 5323.1402763936085)
  (488.0, 4356.083352622379)
  (489.0, 3435.912521221815)
  (490.0, 1281.5308184074484)
  (491.0, 564.0939195635965)
  (492.0, 703.2243446957929)
  (493.0, 4976.9722819573635)
  (494.0, 515.0571364203956)
  (495.0, 500.1129918746627)
  (496.0, 5216.2248724018855)
  (497.0, 5720.230968577613)
  (498.0, 3140.781693656731)
  (499.0, 5398.441086889717)
  (500.0, 1289.7574444693792)
  (501.0, 3388.154690960168)
  (502.0, 2418.2815122782704)
  (503.0, 18888.4856349683)
  (504.0, 19487.17347418509)
  (505.0, 7396.816015560131)
  (506.0, 945.5116940917026)
  (507.0, 1323.7636167415128)
  (508.0, 6014.795231695773)
  (509.0, 1245.6641237770045)
  (510.0, 1360.974082511682)
  (511.0, 2992.680300572699)
  (512.0, 1584.7340118487834)
  (513.0, 2010.831725697111)
  (514.0, 2529.436443131187)
  (515.0, 2881.8517651147313)
  (516.0, 6796.2065857009975)
  (517.0, 791.589420929149)
  (518.0, 1156.2437703562045)
  (519.0, 4417.097509816042)
  (520.0, 4199.798188881151)
  (521.0, 6494.32200990201)
  (522.0, 5415.801373907365)
  (523.0, 4110.588989304039)
  (524.0, 5559.383557801562)
  (525.0, 2118.5058912594864)
  (526.0, 896.8522435810494)
  (527.0, 3491.3538386687483)
  (528.0, 3625.8900843804777)
  (529.0, 678.2763309726059)
  (530.0, 563.246063492593)
  (531.0, 4533.150721900081)
  (532.0, 2369.2221930150918)
  (533.0, 1503.799174496591)
  (534.0, 1792.3329373693166)
  (535.0, 3876.6673972386475)
  (536.0, 3843.126224338388)
  (537.0, 4210.778052915762)
  (538.0, 4023.105207234266)
  (539.0, 3513.9649889142243)
  (540.0, 1269.5783177535777)
  (541.0, 4017.8691169625886)
  (542.0, 2006.5942616213565)
  (543.0, 531.2320177942986)
  (544.0, 1673.9620265948197)
  (545.0, 750.8263821150629)
  (546.0, 1449.0791970322075)
  (547.0, 1836.6443643813589)
  (548.0, 1688.8018889966156)
  (549.0, 1639.8985941456988)
  (550.0, 1433.977218910298)
  (551.0, 1252.6242836444774)
  (552.0, 1241.714957675461)
  (553.0, 1459.8671008069855)
  (554.0, 3608.2059563651505)
  (555.0, 9723.98667093814)
  (556.0, 1810.7119448208186)
  (557.0, 3098.810786533959)
  (558.0, 6012.451497265615)
  (559.0, 6459.615177148929)
  (560.0, 4408.366180715582)
  (561.0, 1466.5555757313439)
  (562.0, 2252.0148554607085)
  (563.0, 2127.8418550218234)
  (564.0, 3676.374664460229)
  (565.0, 3683.1558031412414)
  (566.0, 2731.8084898898082)
  (567.0, 4055.1307113036196)
  (568.0, 721.3693584803414)
  (569.0, 7888.639185732725)
  (570.0, 5728.552284254014)
  (571.0, 5599.327786067824)
  (572.0, 4950.923143448599)
  (573.0, 1084.8934950573018)
  (574.0, 1374.2922635214372)
  (575.0, 1388.6899514265472)
  (576.0, 1378.5930496305434)
  (577.0, 577.4323519120188)
  (578.0, 560.592016816052)
  (579.0, 8712.954370281137)
  (580.0, 495.5911896013452)
  (581.0, 1599.9355724063057)
  (582.0, 6914.855674652199)
  (583.0, 6465.442993030306)
  (584.0, 1089.793396719422)
  (585.0, 2179.2875817315676)
  (586.0, 2216.2003234240633)
  (587.0, 1396.7123980631081)
  (588.0, 3782.9677527806502)
  (589.0, 2694.886839216253)
  (590.0, 274.5687597810045)
  (591.0, 575.4766335702948)
  (592.0, 2294.017184620359)
  (593.0, 531.8956054536967)
  (594.0, 2258.2577019485)
  (595.0, 1913.9940606886603)
  (596.0, 1155.3712159204972)
  (597.0, 2428.4077131222957)
  (598.0, 1810.3012755126135)
  (599.0, 3626.7426229880243)
  (600.0, 2550.2509076276215)
  (601.0, 2861.7719811329875)
  (602.0, 3330.847461692508)
  (603.0, 26206.866216872684)
  (604.0, 25568.2558962039)
  (605.0, 4881.572182026145)
  (606.0, 4719.410559665333)
  (607.0, 3095.6232861769677)
  (608.0, 3500.4796577423335)
  (609.0, 3743.906520033984)
  (610.0, 1320.6178890516421)
  (611.0, 1010.394357811332)
  (612.0, 1141.7651211154985)
  (613.0, 1363.8172219075336)
  (614.0, 923.9477425945506)
  (615.0, 6182.4352143018)
  (616.0, 6894.063611292098)
  (617.0, 6160.973413562582)
  (618.0, 1807.0648011357046)
  (619.0, 5120.59098108141)
  (620.0, 5138.395992002223)
  (621.0, 1192.8588391164178)
  (622.0, 1161.3885170008182)
  (623.0, 2057.9935501657824)
  (624.0, 2911.6962633980756)
  (625.0, 767.4680712699351)
  (626.0, 1143.4771578722389)
  (627.0, 2011.5961283314216)
  (628.0, 7274.5348659339115)
  (629.0, 1979.2413919120731)
  (630.0, 2448.714264017405)
  (631.0, 1589.5802831583535)
  (632.0, 1124.1764971312907)
  (633.0, 3948.5537824337866)
  (634.0, 444.5306734218195)
  (635.0, 1196.0284403192268)
  (636.0, 1037.990438487721)
  (637.0, 979.1382746460525)
  (638.0, 902.3838787895193)
  (639.0, 1011.782436827767)
  (640.0, 1219.8181740702437)
  (641.0, 3369.4955956572844)
  (642.0, 592.0293971597496)
  (643.0, 581.039537992926)
  (644.0, 1750.196080696363)
  (645.0, 1934.0117107326553)
  (646.0, 3059.4698356826257)
  (647.0, 6036.42846068739)
  (648.0, 6684.065377603388)
  (649.0, 601.9894807124535)
  (650.0, 553.0022476506202)
};

\addplot+[
  color = {rgb,1:red,0.0;green,0.0;blue,0.0},
draw opacity = 1.0,
line width = 1.5,
dotted,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }
] coordinates {
  (0.0, 21329.793013529223)
  (1.0, 476851.1725869009)
  (2.0, 19131.08857762956)
  (3.0, 23895.76846451982)
  (4.0, 8276.95482540924)
  (5.0, 6814.9606148164685)
  (6.0, 3041.930864898843)
  (7.0, 19293.382396197714)
  (8.0, 4308.91491568785)
  (9.0, 95914.6193941868)
  (10.0, 1982.6140209431205)
  (11.0, 19755.406113863835)
  (12.0, 1805.7132871200115)
  (13.0, 7263.49067322669)
  (14.0, 2074.400977604372)
  (15.0, 15773.478679682645)
  (16.0, 1806.7698619425146)
  (17.0, 70806.35785804487)
  (18.0, 2193.2292844781805)
  (19.0, 53490.590564854974)
  (20.0, 2367.2404277725836)
  (21.0, 4782.231793910657)
  (22.0, 1320.5852975523885)
  (23.0, 1577.2791194840402)
  (24.0, 2804.954487181405)
  (25.0, 1062.029517609378)
  (26.0, 3279.0514949372237)
  (27.0, 5343.473498046315)
  (28.0, 923.8358282971741)
  (29.0, 19570.301970108903)
  (30.0, 3390.3064322857804)
  (31.0, 3995.9034524793237)
  (32.0, 14331.261564904024)
  (33.0, 868.7247781665017)
  (34.0, 7108.139226590656)
  (35.0, 3427.8617041124817)
  (36.0, 8894.055012812842)
  (37.0, 640.0763124845216)
  (38.0, 3284.3345611924465)
  (39.0, 1101.4936469181819)
  (40.0, 1085.206157342681)
  (41.0, 10275.502872435327)
  (42.0, 761.8203978982618)
  (43.0, 3872.880380340042)
  (44.0, 16556.678117863128)
  (45.0, 494.9233654457901)
  (46.0, 1181.989734590573)
  (47.0, 3730.862257514087)
  (48.0, 2964.9958388389496)
  (49.0, 2834.2712744608552)
  (50.0, 460.31006289433304)
  (51.0, 3326.932799507952)
  (52.0, 658.4070550431935)
  (53.0, 71416.53034016684)
  (54.0, 757.2445587789446)
  (55.0, 19143.271528592973)
  (56.0, 1515.644517064344)
  (57.0, 11410.829532711308)
  (58.0, 1384.2242591236122)
  (59.0, 1014.4378226949091)
  (60.0, 550.9753963043586)
  (61.0, 818.4425641033091)
  (62.0, 1223.3126541991794)
  (63.0, 1214.9314221720513)
  (64.0, 622.2815243004233)
  (65.0, 941.6392481781617)
  (66.0, 682.7507303510533)
  (67.0, 3143.1897593232884)
  (68.0, 18493.81260623795)
  (69.0, 382.84338676167397)
  (70.0, 999.2441637101424)
  (71.0, 5631.281647368217)
  (72.0, 1401.4824381703484)
  (73.0, 5491.606292589031)
  (74.0, 1575.7315664131781)
  (75.0, 481.20357874871996)
  (76.0, 740.3248179928574)
  (77.0, 329.7601104493188)
  (78.0, 2278.179335401049)
  (79.0, 972.417425013268)
  (80.0, 5867.512144783961)
  (81.0, 3751.0110784227436)
  (82.0, 1037.361500975103)
  (83.0, 323.25148004748087)
  (84.0, 1501.6271881802115)
  (85.0, 18627.533664585473)
  (86.0, 1077.3439293674076)
  (87.0, 921.128965655009)
  (88.0, 982.7109945629179)
  (89.0, 2054.4458706718146)
  (90.0, 1583.2196613594815)
  (91.0, 2924.0773402209784)
  (92.0, 4236.558263442839)
  (93.0, 3599.6718044132863)
  (94.0, 16425.221125474367)
  (95.0, 1704.5829127597833)
  (96.0, 371.27958904060006)
  (97.0, 755.8305987187942)
  (98.0, 11397.951654697688)
  (99.0, 23441.60506823529)
  (100.0, 25286.435866719865)
  (101.0, 78446.65546983814)
  (102.0, 21057.18270049171)
  (103.0, 14631.884910640963)
  (104.0, 829.0267327624122)
  (105.0, 1291.4714390515683)
  (106.0, 317.6290843193323)
  (107.0, 665.9751123611447)
  (108.0, 1728.010273779095)
  (109.0, 5184.526180956978)
  (110.0, 2746.056707692099)
  (111.0, 3109.204065362436)
  (112.0, 4817.677857194967)
  (113.0, 8231.21518121993)
  (114.0, 683.8481959983818)
  (115.0, 4835.829070274156)
  (116.0, 1099.819402248801)
  (117.0, 1691.8504672322617)
  (118.0, 7059.162583645126)
  (119.0, 1678.5305068328712)
  (120.0, 3606.5681905350384)
  (121.0, 587.1914295540186)
  (122.0, 750.3708688057683)
  (123.0, 282.0727953054713)
  (124.0, 1331.3070054873956)
  (125.0, 1944.959697364296)
  (126.0, 3297.2771623228546)
  (127.0, 2828.024255548626)
  (128.0, 3675.56643556532)
  (129.0, 71699.31455143802)
  (130.0, 2452.7692525578)
  (131.0, 7525.519758904309)
  (132.0, 2229.5774443454966)
  (133.0, 3629.0943346546132)
  (134.0, 5784.347654807759)
  (135.0, 6291.02733625087)
  (136.0, 3436.897388885277)
  (137.0, 3730.2598297332324)
  (138.0, 3915.426068473296)
  (139.0, 5974.5547645274355)
  (140.0, 15489.359096228778)
  (141.0, 9176.499697030957)
  (142.0, 8315.881047012268)
  (143.0, 10649.53731479433)
  (144.0, 2946.857169439748)
  (145.0, 1953.8629907251948)
  (146.0, 5885.39391132896)
  (147.0, 10870.913121503347)
  (148.0, 4129.15797735032)
  (149.0, 7608.336322194401)
  (150.0, 4391.950918596591)
  (151.0, 4444.441385032555)
  (152.0, 4236.0660834337305)
  (153.0, 978.4228263662977)
  (154.0, 1942.9054981374506)
  (155.0, 941.803388383123)
  (156.0, 2665.097338876708)
  (157.0, 1041.2376698448652)
  (158.0, 1288.162570998476)
  (159.0, 1572.669080085505)
  (160.0, 1102.729631084117)
  (161.0, 45377.074562171576)
  (162.0, 1316.0648757735637)
  (163.0, 2036.2994610939425)
  (164.0, 2210.5553146654256)
  (165.0, 5537.1681115809115)
  (166.0, 2255.472209290928)
  (167.0, 10548.22854558504)
  (168.0, 6306.882642872804)
  (169.0, 3395.2791154005986)
  (170.0, 3065.5255074011816)
  (171.0, 1672.3768745893237)
  (172.0, 6763.274166071993)
  (173.0, 2543.000121619708)
  (174.0, 1678.1774461175237)
  (175.0, 14896.097515632042)
  (176.0, 2707.458023882578)
  (177.0, 4426.252942440493)
  (178.0, 2980.0268940339784)
  (179.0, 4791.577240234525)
  (180.0, 2989.5668522101173)
  (181.0, 4767.256309052667)
  (182.0, 3746.501456135113)
  (183.0, 1542.6438429629932)
  (184.0, 11066.36865655344)
  (185.0, 2113.098124550507)
  (186.0, 3021.7755826757725)
  (187.0, 3481.7940769582924)
  (188.0, 5266.317069663334)
  (189.0, 8054.799629053348)
  (190.0, 3651.633826288489)
  (191.0, 23754.9069046868)
  (192.0, 12280.89643097759)
  (193.0, 4649.880408252016)
  (194.0, 2048.885719067005)
  (195.0, 3087.4935061142755)
  (196.0, 7220.4355651358865)
  (197.0, 3421.1624785097506)
  (198.0, 4246.8496809349335)
  (199.0, 4001.025272354137)
  (200.0, 5271.3572693155265)
  (201.0, 5476.975137099155)
  (202.0, 22981.363124584106)
  (203.0, 15299.216448940768)
  (204.0, 19589.80654131982)
  (205.0, 5036.559985035208)
  (206.0, 5101.587995040246)
  (207.0, 14823.842629031007)
  (208.0, 3494.1486829413584)
  (209.0, 14928.840818774019)
  (210.0, 3304.181729665014)
  (211.0, 9734.693245884919)
  (212.0, 284639.09838658426)
  (213.0, 3846.6674960288415)
  (214.0, 4349.21294237432)
  (215.0, 6792.038566563311)
  (216.0, 4184.254876885396)
  (217.0, 3256.788446026116)
  (218.0, 2139.6020838587065)
  (219.0, 2448.3908659086387)
  (220.0, 2666.605693437036)
  (221.0, 288112.68178213737)
  (222.0, 4285.495400469016)
  (223.0, 4400.571305856352)
  (224.0, 3060.2353398861924)
  (225.0, 3584.5139805244703)
  (226.0, 6326.479625056947)
  (227.0, 3231.8364175492816)
  (228.0, 2629.040239625768)
  (229.0, 6288.322342922807)
  (230.0, 1736.2151498431929)
  (231.0, 1937.1071488384289)
  (232.0, 1508.253821519811)
  (233.0, 1219.8132078080203)
  (234.0, 3021.936370686809)
  (235.0, 2355.62571845651)
  (236.0, 2139.0451066221553)
  (237.0, 2348.1570413743675)
  (238.0, 3783.0935432508186)
  (239.0, 1956.0934905339518)
  (240.0, 2383.6183262702284)
  (241.0, 1547.1170599283373)
  (242.0, 8593.340921425655)
  (243.0, 2092.3302057065353)
  (244.0, 2971.195872357076)
  (245.0, 1877.1954215404633)
  (246.0, 4443.144697266163)
  (247.0, 981.8970779432055)
  (248.0, 2980.961401213389)
  (249.0, 1326.6571276397126)
  (250.0, 7846.916834751473)
  (251.0, 1855.2914191508078)
  (252.0, 3523.310750596981)
  (253.0, 1442.3129273497398)
  (254.0, 1709.2670762846772)
  (255.0, 3265.4290457006964)
  (256.0, 2354.4623975835448)
  (257.0, 5202.414567081945)
  (258.0, 1629.46562048874)
  (259.0, 5300.434938704196)
  (260.0, 2019.8687294944477)
  (261.0, 5144.460871993019)
  (262.0, 1545.4409096158101)
  (263.0, 5667.516556652356)
  (264.0, 1823.8342617111352)
  (265.0, 4349.14873474225)
  (266.0, 2047.9696483302375)
  (267.0, 4074.9979157259927)
  (268.0, 1995.4424582325291)
  (269.0, 7948.998253533107)
  (270.0, 2476.519803423324)
  (271.0, 15135.04850066827)
  (272.0, 2255.9264475369637)
  (273.0, 2972.886996239601)
  (274.0, 674331.5384940101)
  (275.0, 2651.7715669274185)
  (276.0, 5129.9409596063115)
  (277.0, 3445.2434403687066)
  (278.0, 16137.552626790935)
  (279.0, 2374.437178984673)
  (280.0, 94569.70427816019)
  (281.0, 2159.68230076679)
  (282.0, 16286.693801512987)
  (283.0, 3167.4828397529636)
  (284.0, 282388.15219454066)
  (285.0, 2864.6358160574873)
  (286.0, 2178.533464407876)
  (287.0, 1638.3381187369523)
  (288.0, 1656.673468651709)
  (289.0, 1748.6879321483925)
  (290.0, 2422.816904364376)
  (291.0, 2316.8219739553183)
  (292.0, 3224.4000987922354)
  (293.0, 2260.3821174019317)
  (294.0, 5777.724081102631)
  (295.0, 2431.2088423712876)
  (296.0, 10629.620881527919)
  (297.0, 2672.521721962775)
  (298.0, 5056.182308193286)
  (299.0, 1814.1251358887125)
  (300.0, 4857.029700713505)
  (301.0, 6231.579531519889)
  (302.0, 6815.833209310412)
  (303.0, 49018.08802302407)
  (304.0, 1593.0480852262606)
  (305.0, 13955.31060737119)
  (306.0, 1750.2618680407631)
  (307.0, 3715.2610411708292)
  (308.0, 1919.8588707247154)
  (309.0, 2117.262132749076)
  (310.0, 3963.270364649752)
  (311.0, 1833.6589576897525)
  (312.0, 4277.311110836154)
  (313.0, 2583.352752674789)
  (314.0, 11457.715126798104)
  (315.0, 2171.2013932225145)
  (316.0, 7607.6137321519645)
  (317.0, 2881.8868709071303)
  (318.0, 2091.1271727654207)
  (319.0, 3191.442208376626)
  (320.0, 1828.5561413065798)
  (321.0, 1734.5889311007709)
  (322.0, 1919.970563159546)
  (323.0, 1920.838078735782)
  (324.0, 1606.519298760635)
  (325.0, 2714.3009080104803)
  (326.0, 1801.8467428454824)
  (327.0, 4479.863089488256)
  (328.0, 3677.263930681081)
  (329.0, 3763.832650211678)
  (330.0, 3064.1847194041848)
  (331.0, 3959.068913855006)
  (332.0, 5897.687938299555)
  (333.0, 3884.9375728082555)
  (334.0, 2828.2407545602396)
  (335.0, 3381.144388489937)
  (336.0, 12167.911160838938)
  (337.0, 5862.490284214574)
  (338.0, 3205.8522617372114)
  (339.0, 78095.92000582571)
  (340.0, 2579.5739216051893)
  (341.0, 4195.432278850974)
  (342.0, 2107.8574453886695)
  (343.0, 186401.5459118494)
  (344.0, 1982.3632775567703)
  (345.0, 6205.168095914859)
  (346.0, 2141.6717751653623)
  (347.0, 2155.865948285301)
  (348.0, 122714.87155407935)
  (349.0, 2384.360887633962)
  (350.0, 21424.298215620336)
  (351.0, 2227.1604998353314)
  (352.0, 9202.015076649132)
  (353.0, 1946.8827238507442)
  (354.0, 5672.51949329286)
  (355.0, 1340.8351327242524)
  (356.0, 7854.531812719022)
  (357.0, 1532.4900454210697)
  (358.0, 3359.0593241146657)
  (359.0, 1595.7911754319514)
  (360.0, 1522.4662324293745)
  (361.0, 1545.2540559243973)
  (362.0, 2090.9293647623654)
  (363.0, 1478.161288332274)
  (364.0, 2408.8723967556493)
  (365.0, 1585.5193333286652)
  (366.0, 1653.7377852717996)
  (367.0, 3413.50277261653)
  (368.0, 1172.361497119194)
  (369.0, 4542.750950403869)
  (370.0, 1593.1879622687031)
  (371.0, 3679.9169711888117)
  (372.0, 1656.3779848277127)
  (373.0, 12416.634030533443)
  (374.0, 1235.9036163227802)
  (375.0, 3465.7874849274995)
  (376.0, 1314.6522497574886)
  (377.0, 2400.407689163967)
  (378.0, 1473.4798141805477)
  (379.0, 13085.37254144316)
  (380.0, 1299.2688226818152)
  (381.0, 3184.301514616711)
  (382.0, 1361.112136372552)
  (383.0, 3447.2067714477316)
  (384.0, 1515.3059206598707)
  (385.0, 2681.710423792654)
  (386.0, 1510.7489516204128)
  (387.0, 1608.224954786017)
  (388.0, 2507.851772641256)
  (389.0, 2583.02937829118)
  (390.0, 8026.484521264298)
  (391.0, 2019.1937820836372)
  (392.0, 4729.137425071352)
  (393.0, 1074.136224975846)
  (394.0, 3528.965012899707)
  (395.0, 1293.4649016902479)
  (396.0, 2689.0158162176463)
  (397.0, 1469.3816213359253)
  (398.0, 3686.248102439057)
  (399.0, 1038.430441124307)
  (400.0, 17263.765218533008)
  (401.0, 1038.6097560966198)
  (402.0, 3541.6696324443747)
  (403.0, 2087.107186341876)
  (404.0, 1794.1008333759842)
  (405.0, 2242.881577734143)
  (406.0, 4373.459779120167)
  (407.0, 2496.1248454187867)
  (408.0, 13495.357965788015)
  (409.0, 3731.528303705922)
  (410.0, 3715.7027896244354)
  (411.0, 3106.626406867737)
  (412.0, 2295.699011734538)
  (413.0, 4456.754241022127)
  (414.0, 1744.252240159906)
  (415.0, 3585.1945292056985)
  (416.0, 1429.618324457188)
  (417.0, 2311.186231469308)
  (418.0, 1032.9121278096982)
  (419.0, 1743.9900400018144)
  (420.0, 1005.5364738536646)
  (421.0, 2809.75331450103)
  (422.0, 1075.7747654889893)
  (423.0, 3093.0050056846094)
  (424.0, 816.7210670865961)
  (425.0, 7743.684467523202)
  (426.0, 654.9456655199759)
  (427.0, 9119.779620959376)
  (428.0, 966.1781009868905)
  (429.0, 5856.281477856813)
  (430.0, 1146.104167312924)
  (431.0, 3151.521632703181)
  (432.0, 980.2869044621185)
  (433.0, 1735.3129482514394)
  (434.0, 2048.2697378446132)
  (435.0, 2577.832072228658)
  (436.0, 1290.6587961589448)
  (437.0, 3127.7527767451215)
  (438.0, 1495.951337376972)
  (439.0, 1230.4385342860935)
  (440.0, 2041.0288403462519)
  (441.0, 1443.262913842082)
  (442.0, 3231.666489173253)
  (443.0, 1606.3557765519095)
  (444.0, 1884.230576591097)
  (445.0, 1411.5266881211685)
  (446.0, 8277.92298598833)
  (447.0, 2842.58302513799)
  (448.0, 2308.0399483293345)
  (449.0, 1574.0361603370675)
  (450.0, 2621.3433061456603)
  (451.0, 1508.3026846386806)
  (452.0, 1663.4514061835287)
  (453.0, 3845.491356139337)
  (454.0, 1521.6607326504156)
  (455.0, 2480.3006520366894)
  (456.0, 2114.620001712724)
  (457.0, 4290.560212097721)
  (458.0, 2113.050836865186)
  (459.0, 11394.808484722693)
  (460.0, 1932.0793976142102)
  (461.0, 13645.1723277488)
  (462.0, 1797.4674454883414)
  (463.0, 4893.579517288356)
  (464.0, 1645.5010021364153)
  (465.0, 3439.5917819721653)
  (466.0, 1683.4862509866157)
  (467.0, 3446.1981009865267)
  (468.0, 1597.6538779921677)
  (469.0, 2563.894701117952)
  (470.0, 1456.0262598102947)
  (471.0, 3279.762637510316)
  (472.0, 1666.3317564601361)
  (473.0, 13158.353057064614)
  (474.0, 2232.5269195471)
  (475.0, 22650.03295785092)
  (476.0, 3245.5538659930025)
  (477.0, 4016.7053881786164)
  (478.0, 10882.750141087496)
  (479.0, 80119.23876149628)
  (480.0, 6224.244923247572)
  (481.0, 3617.8158205816335)
  (482.0, 11626.130252607089)
  (483.0, 2305.023046532524)
  (484.0, 2200.0696304498492)
  (485.0, 2145.75324251246)
  (486.0, 3085.896269931285)
  (487.0, 2076.588946379129)
  (488.0, 5006.18123607864)
  (489.0, 1286.5523396904302)
  (490.0, 2695.163296635096)
  (491.0, 1529.0848116141876)
  (492.0, 3190.573601952873)
  (493.0, 2068.169235475446)
  (494.0, 2493.0526319077585)
  (495.0, 1573.989073718518)
  (496.0, 3417.009238213815)
  (497.0, 1505.189534000247)
  (498.0, 31400.619500085428)
  (499.0, 2127.9785741356095)
  (500.0, 31167.386182970724)
  (501.0, 3018.5616478895918)
  (502.0, 22204.571279300657)
  (503.0, 4227.203239936561)
  (504.0, 16013.83553459966)
  (505.0, 4426.348483070059)
  (506.0, 3412.3154782515458)
  (507.0, 11125.514712457301)
  (508.0, 3168.432453518951)
  (509.0, 57553.77296489393)
  (510.0, 3496.232338354056)
  (511.0, 4105.305298048405)
  (512.0, 2496.4329684304885)
  (513.0, 2426.6130347283224)
  (514.0, 1997.672895883217)
  (515.0, 4201.198094398829)
  (516.0, 1853.8092560338732)
  (517.0, 3454.2946131024996)
  (518.0, 1913.5453912305666)
  (519.0, 4113.588439296701)
  (520.0, 2152.9150797805737)
  (521.0, 6939.668838594802)
  (522.0, 3128.030594242304)
  (523.0, 2995.6260113462613)
  (524.0, 2595.1956339777203)
  (525.0, 3705.575222664084)
  (526.0, 3502.1216258275035)
  (527.0, 29008.12575545645)
  (528.0, 9239.171763464465)
  (529.0, 9690.200570941446)
  (530.0, 7336.2541688270885)
  (531.0, 27380.738311061323)
  (532.0, 4244.815224011862)
  (533.0, 8680.286108124603)
  (534.0, 1981.9794602211448)
  (535.0, 2375.7883958478014)
  (536.0, 2203.8209692524747)
  (537.0, 2133.581184003312)
  (538.0, 2319.441059191438)
  (539.0, 2865.4827471488784)
  (540.0, 1900.4419249076864)
  (541.0, 3300.860726404239)
  (542.0, 1806.9848611011867)
  (543.0, 2306.5718915672137)
  (544.0, 1803.6330275369342)
  (545.0, 2092.424522232018)
  (546.0, 1863.2880227376163)
  (547.0, 2059.344415369203)
  (548.0, 2184.746681309214)
  (549.0, 4310.882638190446)
  (550.0, 2702.5662728590223)
  (551.0, 3805.266989220051)
  (552.0, 3424.264137502601)
  (553.0, 5840.877538242859)
  (554.0, 3709.4037867736943)
  (555.0, 5695.0982271266685)
  (556.0, 12960.840828365037)
  (557.0, 2741.023392655964)
  (558.0, 20865.933941458203)
  (559.0, 2172.9573410643056)
  (560.0, 13245.485921010046)
  (561.0, 1874.7647618931537)
  (562.0, 20206.937224991892)
  (563.0, 1528.6423529992865)
  (564.0, 17965.03193536479)
  (565.0, 1455.6711573364912)
  (566.0, 4859.898198027955)
  (567.0, 1645.6737272462622)
  (568.0, 6470.406311107568)
  (569.0, 1762.3485763438835)
  (570.0, 3310.29585564667)
  (571.0, 1833.1680474562465)
  (572.0, 8915.38272733835)
  (573.0, 2192.8278129607907)
  (574.0, 3303.5615494726035)
  (575.0, 3053.1960995700265)
  (576.0, 5282.330388034433)
  (577.0, 4044.419087651141)
  (578.0, 26189.089873043074)
  (579.0, 4639.180521709528)
  (580.0, 1986.5035323200593)
  (581.0, 6419.764207523951)
  (582.0, 1997.4372019438758)
  (583.0, 22566.063353044567)
  (584.0, 1858.7080176062764)
  (585.0, 21497.291610623048)
  (586.0, 1693.6653434035882)
  (587.0, 6644.746617790273)
  (588.0, 1661.6146063044796)
  (589.0, 4091.880368728363)
  (590.0, 1885.3409968268572)
  (591.0, 2970.722965822217)
  (592.0, 2025.1768903141015)
  (593.0, 3580.8226235166994)
  (594.0, 1909.5062894579514)
  (595.0, 4749.590751158996)
  (596.0, 1671.9361763518702)
  (597.0, 4918.135167644273)
  (598.0, 1911.487980614276)
  (599.0, 7849.789023949229)
  (600.0, 2702.5621542525328)
  (601.0, 3107.4081502234903)
  (602.0, 3068.642730975559)
  (603.0, 3339.4852368671113)
  (604.0, 2669.6043990403637)
  (605.0, 4123.527397774168)
  (606.0, 3358.3158156545983)
  (607.0, 2725.4578528283896)
  (608.0, 8284.655122135651)
  (609.0, 2029.9676788569088)
  (610.0, 17805.66715171367)
  (611.0, 1843.0479366399165)
  (612.0, 6341.4995915992495)
  (613.0, 1753.1443765244978)
  (614.0, 7004.807671200588)
  (615.0, 2072.7927345338067)
  (616.0, 4563.291808785688)
  (617.0, 2467.2921837881204)
  (618.0, 3636.2093733202496)
  (619.0, 2637.230991799885)
  (620.0, 2817.0373618900494)
  (621.0, 2723.706132623849)
  (622.0, 2158.0638162521964)
  (623.0, 2971.982356759543)
  (624.0, 2301.214432403374)
  (625.0, 4220.11771609731)
  (626.0, 2526.7882188030762)
  (627.0, 12569.270996403799)
  (628.0, 17848.039222373918)
  (629.0, 22900.22169052638)
  (630.0, 5210.247286931403)
  (631.0, 7524.251798885679)
  (632.0, 1913.024165796152)
  (633.0, 4020.4933174949633)
  (634.0, 2904.4335109899625)
  (635.0, 3477.0822159678105)
  (636.0, 2333.6722133612934)
  (637.0, 4858.1428295840005)
  (638.0, 2856.8491284646743)
  (639.0, 6191.999635391769)
  (640.0, 3101.1412087287476)
  (641.0, 4622.339911150139)
  (642.0, 2690.9787815314185)
  (643.0, 3047.9680035642705)
  (644.0, 2420.3693224911517)
  (645.0, 2476.93685053209)
  (646.0, 3327.864874786123)
  (647.0, 2669.4658416994744)
  (648.0, 4544.048500183652)
  (649.0, 3874.380475324037)
  (650.0, 4797.575847859458)
};

\addplot+[
  color = {rgb,1:red,0.890625;green,0.101563;blue,0.109375},
draw opacity = 0.5,
line width = 1.5,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.890625;green,0.101563;blue,0.109375}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }
] coordinates {
  (0.0, 21329.793013529223)
  (1.0, 476851.1725869091)
  (2.0, 19131.088577631694)
  (3.0, 23895.76846451911)
  (4.0, 8276.954825409126)
  (5.0, 6814.960614817544)
  (6.0, 3041.930864898372)
  (7.0, 19293.382396193803)
  (8.0, 4308.914915689323)
  (9.0, 95914.61939425729)
  (10.0, 1982.6140209427722)
  (11.0, 19755.406113869874)
  (12.0, 1805.7132871179801)
  (13.0, 7263.49067226108)
  (14.0, 2074.399819761956)
  (15.0, 15772.800183245861)
  (16.0, 1534.7859604381513)
  (17.0, 167046.3995614213)
  (18.0, 3415.7703040255287)
  (19.0, 5743.280295126191)
  (20.0, 2325.587750316922)
  (21.0, 3443.5043881362426)
  (22.0, 1314.193685216011)
  (23.0, 2183.724087078561)
  (24.0, 15630.68035139073)
  (25.0, 1047.313441656957)
  (26.0, 5765.843102111873)
  (27.0, 3639.2947743157943)
  (28.0, 924.5616588748316)
  (29.0, 51993.902403867054)
  (30.0, 1972.7487437580357)
  (31.0, 5390.55436582279)
  (32.0, 6263.952220493222)
  (33.0, 1820.227603945667)
  (34.0, 4968.892702223295)
  (35.0, 6406.140540637175)
  (36.0, 1026.9185325021408)
  (37.0, 1142.3711606977909)
  (38.0, 1209.3535482998873)
  (39.0, 283708.92800510395)
  (40.0, 870.0834624069787)
  (41.0, 4226.541720390186)
  (42.0, 1328.166977768457)
  (43.0, 3858.319664341141)
  (44.0, 7109.75915050833)
  (45.0, 451.14844355994455)
  (46.0, 6690.162016895684)
  (47.0, 1393.2711759649653)
  (48.0, 39498.27695074879)
  (49.0, 612.3886655303638)
  (50.0, 78021.62575847562)
  (51.0, 511.9818248050468)
  (52.0, 1418.432201393259)
  (53.0, 1773.4012703956412)
  (54.0, 2431.6580884142645)
  (55.0, 1180.4239610203463)
  (56.0, 20287.491620059962)
  (57.0, 1327.7330037201682)
  (58.0, 647.5649854812898)
  (59.0, 537.409959301194)
  (60.0, 2140.5893237899204)
  (61.0, 2379.8802490264484)
  (62.0, 1213.4324465747404)
  (63.0, 748.2689658136711)
  (64.0, 581.2033280483872)
  (65.0, 838.1526363795776)
  (66.0, 2657.2853257075485)
  (67.0, 16966.90665793637)
  (68.0, 5423.801336659909)
  (69.0, 461.76149476435666)
  (70.0, 1088.2024189656165)
  (71.0, 2311.915442693572)
  (72.0, 5169.120002878387)
  (73.0, 703.2241762921642)
  (74.0, 1121.226500895199)
  (75.0, 931.953473509588)
  (76.0, 3477.612209547081)
  (77.0, 5343.934930181821)
  (78.0, 1890.3588052332177)
  (79.0, 2671.226784123711)
  (80.0, 6249.443713778592)
  (81.0, 1531.392798490775)
  (82.0, 289.5765842395498)
  (83.0, 989.8667746890538)
  (84.0, 5838.687408202663)
  (85.0, 3686.430371716354)
  (86.0, 3477.578776891581)
  (87.0, 517.4989622187632)
  (88.0, 1070.2857759011065)
  (89.0, 1519.0567740430158)
  (90.0, 1476.3851656378938)
  (91.0, 2811.973657421789)
  (92.0, 13208.843390985592)
  (93.0, 1443.6777844119763)
  (94.0, 1536.6474831683977)
  (95.0, 2991.44072930056)
  (96.0, 465.89621473632974)
  (97.0, 613.3802245827502)
  (98.0, 4301.027426825487)
  (99.0, 4391.497021899285)
  (100.0, 2223.088764251692)
  (101.0, 347.8232995591837)
  (102.0, 1360.9238075011463)
  (103.0, 1666.2087468140337)
  (104.0, 5147.4073842277785)
  (105.0, 430.5273222841716)
  (106.0, 480.4174093146485)
  (107.0, 1547.2354036899396)
  (108.0, 1243.320385227564)
  (109.0, 1276.567370366965)
  (110.0, 3996.07331030087)
  (111.0, 893.3191234032892)
  (112.0, 1162.5637991444073)
  (113.0, 240.8698076458808)
  (114.0, 4302.077862095578)
  (115.0, 1009.7853622341758)
  (116.0, 1555.6447091866742)
  (117.0, 13328.049405023326)
  (118.0, 4182.173364367502)
  (119.0, 2622.0392188770975)
  (120.0, 734.8309327725076)
  (121.0, 304.457741376606)
  (122.0, 10417.07923208153)
  (123.0, 1638.707637098232)
  (124.0, 706.9299439969213)
  (125.0, 1428.7735760411776)
  (126.0, 3403.1453477236596)
  (127.0, 3380.2203402106065)
  (128.0, 329.09214571119435)
  (129.0, 2467.612165072409)
  (130.0, 1231.660631360233)
  (131.0, 3309.6984937578422)
  (132.0, 3034.798889953815)
  (133.0, 2531.7426773176758)
  (134.0, 900.8214524652612)
  (135.0, 618.3246890556707)
  (136.0, 950.9474509088338)
  (137.0, 1630.0546529638855)
  (138.0, 620.7594409973672)
  (139.0, 410.3951930460547)
  (140.0, 1245.1017431087364)
  (141.0, 619.7342513180832)
  (142.0, 954.2529810692894)
  (143.0, 2167.2919816115937)
  (144.0, 12173.488077129348)
  (145.0, 3778.7810127904268)
  (146.0, 2310.5117261057107)
  (147.0, 407.9937999495516)
  (148.0, 568.8737798229388)
  (149.0, 819.8754833051422)
  (150.0, 939.32817950641)
  (151.0, 1653.909479822527)
  (152.0, 1495.4153240473563)
  (153.0, 535.115680658471)
  (154.0, 529.545133569778)
  (155.0, 2425.351441043271)
  (156.0, 230.63381991435696)
  (157.0, 1433.9125187397096)
  (158.0, 904.7892428859536)
  (159.0, 731.057020630922)
  (160.0, 648.6079325879246)
  (161.0, 1343.2018860590176)
  (162.0, 888.8328203925572)
  (163.0, 579.3222013236123)
  (164.0, 2464.399095314361)
  (165.0, 4214.965610255376)
  (166.0, 3198.320015037852)
  (167.0, 1355.6301744153761)
  (168.0, 903.3570548507006)
  (169.0, 279.53161826323213)
  (170.0, 1034.2779061139945)
  (171.0, 1227.8242460565848)
  (172.0, 2016.8903986216253)
  (173.0, 678.5384664442372)
  (174.0, 10339.445465745568)
  (175.0, 565.8732691140378)
  (176.0, 315.38023677706167)
  (177.0, 981.652604930964)
  (178.0, 1419.0135884107474)
  (179.0, 4411.02601016651)
  (180.0, 2165.689743618317)
  (181.0, 653.1953758630494)
  (182.0, 722.2788195065382)
  (183.0, 906.542334412057)
  (184.0, 1906.5482166256163)
  (185.0, 1374.61447228985)
  (186.0, 1360.9122231475671)
  (187.0, 5157.148331648282)
  (188.0, 4235.102638047577)
  (189.0, 7091.1071665449645)
  (190.0, 2048.235436883153)
  (191.0, 2787.9462952469216)
  (192.0, 615.5249451114051)
  (193.0, 919.0628929907546)
  (194.0, 1093.2920426239416)
  (195.0, 1982.520325306783)
  (196.0, 332.2146480915331)
  (197.0, 12999.980530720975)
  (198.0, 2421.5553595529836)
  (199.0, 4787.017371547906)
  (200.0, 2550.1591989902013)
  (201.0, 2618.1615308494956)
  (202.0, 565.3937322163373)
  (203.0, 1160.6354402302918)
  (204.0, 509.3182729733476)
  (205.0, 1616.9831266030878)
  (206.0, 2082.756162747542)
  (207.0, 3268.3334757577904)
  (208.0, 472.8425250808523)
  (209.0, 3497.57023689385)
  (210.0, 689.853453236265)
  (211.0, 800.3628364635322)
  (212.0, 2469.8845445283623)
  (213.0, 775.6865669422657)
  (214.0, 575.8285492563657)
  (215.0, 698.0783335194175)
  (216.0, 1846.634186631241)
  (217.0, 881.749578416345)
  (218.0, 1036.5768551712288)
  (219.0, 854.3211966228872)
  (220.0, 1232.9661938908603)
  (221.0, 622.8172095039373)
  (222.0, 380.0056202138992)
  (223.0, 340.8496004846713)
  (224.0, 1093.8780924509622)
  (225.0, 607.5078475459754)
  (226.0, 2300.54604814353)
  (227.0, 1003.4620922700221)
  (228.0, 268.36648125138333)
  (229.0, 861.1030657962302)
  (230.0, 544.5802765561909)
  (231.0, 484.6999371334459)
  (232.0, 4128.949622267702)
  (233.0, 1070.7975498372077)
  (234.0, 464.6594783443336)
  (235.0, 2342.17665767274)
  (236.0, 1096.6398286587064)
  (237.0, 1566.1429844282798)
  (238.0, 1247.5883653632504)
  (239.0, 290.67105888693914)
  (240.0, 3967.57178806015)
  (241.0, 6115.554579812053)
  (242.0, 690.1204290234649)
  (243.0, 194.27167593866562)
  (244.0, 5085.730032168578)
  (245.0, 1006.752897120204)
  (246.0, 591.2677224121726)
  (247.0, 904.0969854150885)
  (248.0, 153.55564618174236)
  (249.0, 658.5409901472063)
  (250.0, 12262.732586205762)
  (251.0, 612.1478631692478)
  (252.0, 1865.4083064970655)
  (253.0, 1214.582789704777)
  (254.0, 2712.914270268402)
  (255.0, 3280.7278932536965)
  (256.0, 3501.9901160145646)
  (257.0, 8034.786103011785)
  (258.0, 1809.8510127810414)
  (259.0, 1865.3152050427357)
  (260.0, 799.6662324996612)
  (261.0, 1307.6506759306083)
  (262.0, 491.1780158281482)
  (263.0, 1774.2672184245391)
  (264.0, 2359.5355978814687)
  (265.0, 2595.7653945576517)
  (266.0, 1190.902142387363)
  (267.0, 146.2658172114805)
  (268.0, 747.3450051134826)
  (269.0, 323.56220235416606)
  (270.0, 90.46582637041371)
  (271.0, 540.1325210406828)
  (272.0, 615.7837409358497)
  (273.0, 1595.113864889228)
  (274.0, 327.3539767296519)
  (275.0, 353.50523247871485)
  (276.0, 1036.070668495582)
  (277.0, 545.6237283401401)
  (278.0, 272.31934247931935)
  (279.0, 150.69078677733364)
  (280.0, 1437.3571463728754)
  (281.0, 666.5969923905662)
  (282.0, 464.44382000584324)
  (283.0, 3035.769753258051)
  (284.0, 198.94314855979556)
  (285.0, 454.42878458109055)
  (286.0, 224.85233958894898)
  (287.0, 729.6307488321248)
  (288.0, 881.4306143722206)
  (289.0, 821.2518931689553)
  (290.0, 1469.8413648104759)
  (291.0, 1119.0354932176504)
  (292.0, 6772.7004154887545)
  (293.0, 898.4612599787156)
  (294.0, 151.73909204300384)
  (295.0, 264.36642344266426)
  (296.0, 907.8197305401532)
  (297.0, 92.13023819835706)
  (298.0, 804.9587756439515)
  (299.0, 805.0999544426769)
  (300.0, 1152.2911989005881)
  (301.0, 2078.7643156585864)
  (302.0, 696.2410419236776)
  (303.0, 811.9782818313947)
  (304.0, 1181.4518556480907)
  (305.0, 882.4941921505789)
  (306.0, 1569.0123301846163)
  (307.0, 251.9488507069578)
  (308.0, 795.1613373370211)
  (309.0, 255.15364346526505)
  (310.0, 1843.1782410293802)
  (311.0, 119.53394322812609)
  (312.0, 911.3755534767635)
  (313.0, 659.4092027903854)
  (314.0, 75.04547692340849)
  (315.0, 1910.9073026115675)
  (316.0, 328.87325727864385)
  (317.0, 4596.549830675031)
  (318.0, 583.3271946981986)
  (319.0, 622.3592521579793)
  (320.0, 391.93618734915015)
  (321.0, 121.97885802618622)
  (322.0, 1255.353897192263)
  (323.0, 227.9234521981138)
  (324.0, 392.4888706049373)
  (325.0, 123.36881100788894)
  (326.0, 1561.471307934387)
  (327.0, 158.2891482183575)
  (328.0, 757.1121583790045)
  (329.0, 1440.9969688134454)
  (330.0, 1303.7554399156948)
  (331.0, 191.38089516703607)
  (332.0, 798.8957493850492)
  (333.0, 567.3814861188788)
  (334.0, 366.8657861845244)
  (335.0, 191.4991973877051)
  (336.0, 281.94797349714906)
  (337.0, 189.9215812131328)
  (338.0, 812.1348477106814)
  (339.0, 159.4749501626846)
  (340.0, 1532.1071482565096)
  (341.0, 243.0272636609209)
  (342.0, 512.3448342484289)
  (343.0, 220.1376279492515)
  (344.0, 83.76881059387453)
  (345.0, 409.35082403013945)
  (346.0, 851.1657874398514)
  (347.0, 399.44266399739297)
  (348.0, 142.1606991214811)
  (349.0, 66.5734796878552)
  (350.0, 2942.7211518637755)
  (351.0, 1340.882658643407)
  (352.0, 66.54857438921262)
  (353.0, 198.11393432743736)
  (354.0, 45.15146018677179)
  (355.0, 150.13288787432816)
  (356.0, 36.37446704430558)
  (357.0, 123.5596398760731)
  (358.0, 240.11261964961759)
  (359.0, 191.88979055735064)
  (360.0, 311.5062103348829)
  (361.0, 188.26487464555632)
  (362.0, 215.47699466978077)
  (363.0, 733.4701963706018)
  (364.0, 770.6738559281922)
  (365.0, 311.4387405492533)
  (366.0, 440.2470997708005)
  (367.0, 1958.772649715794)
  (368.0, 286.7821887711345)
  (369.0, 288.80224491096595)
  (370.0, 126.87432240152494)
  (371.0, 154.3475825801482)
  (372.0, 102.580158341116)
  (373.0, 37.50276447861024)
  (374.0, 730.3162564024458)
  (375.0, 49.02112025888937)
  (376.0, 391.6048203334303)
  (377.0, 58.904113810500675)
  (378.0, 148.81969994508077)
  (379.0, 107.39636104928647)
  (380.0, 66.87707333700635)
  (381.0, 64.50221066462642)
  (382.0, 226.11785904492575)
  (383.0, 288.8889556821946)
  (384.0, 307.5196806190671)
  (385.0, 383.0561458800604)
  (386.0, 235.57951287066876)
  (387.0, 48.19967285079431)
  (388.0, 38.88193340016312)
  (389.0, 37.17218881513581)
  (390.0, 49.946177235356195)
  (391.0, 42.678390704796215)
  (392.0, 132.24698711393256)
  (393.0, 93.68598582708428)
  (394.0, 620.4446470338868)
  (395.0, 161.95451872874173)
  (396.0, 198.35165138498385)
  (397.0, 66.95027623741703)
  (398.0, 258.12418850544094)
  (399.0, 89.05555695030422)
  (400.0, 131.17795007254463)
  (401.0, 46.65727037338184)
  (402.0, 759.4199498277497)
  (403.0, 105.37194731382789)
  (404.0, 331.71633869812933)
  (405.0, 139.9469118318918)
  (406.0, 192.66960137293594)
  (407.0, 34.99901252529469)
  (408.0, 41.14839821385789)
  (409.0, 121.48631398500042)
  (410.0, 66.00447889818906)
  (411.0, 30.56210940670158)
  (412.0, 39.01011500954387)
  (413.0, 48.09874981014981)
  (414.0, 328.48805565820635)
  (415.0, 24.464211460458817)
  (416.0, 101.55746538227498)
  (417.0, 274.7874952764035)
  (418.0, 89.81926155339708)
  (419.0, 115.17082030491349)
  (420.0, 457.33204584648945)
  (421.0, 324.25896797473)
  (422.0, 367.0592035382204)
  (423.0, 94.00109032175463)
  (424.0, 97.58963314088953)
  (425.0, 123.04120292118438)
  (426.0, 180.8364792394732)
  (427.0, 138.9505120375395)
  (428.0, 32.14855410080526)
  (429.0, 114.71854806257667)
  (430.0, 2458.9355672373154)
  (431.0, 18.784409891641843)
  (432.0, 45.56294415107163)
  (433.0, 122.31501132099112)
  (434.0, 76.01603276685438)
  (435.0, 167.37908972296975)
  (436.0, 67.78077656526634)
  (437.0, 138.19206297911578)
  (438.0, 13.373726293596457)
  (439.0, 211.84179152344302)
  (440.0, 19.04137168865801)
  (441.0, 32.79998515405944)
  (442.0, 19.650148811073947)
  (443.0, 18.230989737730436)
  (444.0, 145.60060306014827)
  (445.0, 50.89659419352634)
  (446.0, 202.37095484113135)
  (447.0, 88.79662515903067)
  (448.0, 75.80741387511509)
  (449.0, 29.651796892583704)
  (450.0, 17.36841889466033)
  (451.0, 43.224487011332336)
  (452.0, 24.465220722983922)
  (453.0, 1018.681215137868)
  (454.0, 1215.3666635988748)
  (455.0, 32.34408905083462)
  (456.0, 22.69805517948527)
  (457.0, 191.85878482435703)
  (458.0, 81.06249291221145)
  (459.0, 232.7589557288578)
  (460.0, 566.3066137956611)
  (461.0, 198.0453508578807)
  (462.0, 110.59638625521907)
  (463.0, 933.3780781993639)
  (464.0, 259.3115426860015)
  (465.0, 154.85037823396115)
  (466.0, 154.75669883300668)
  (467.0, 60.6290911841655)
  (468.0, 198.81634625672297)
  (469.0, 47.09528641749195)
  (470.0, 128.99183340377712)
  (471.0, 63.841905092102564)
  (472.0, 88.65238944906712)
  (473.0, 51.666218631750276)
  (474.0, 99.35852109245027)
  (475.0, 633.5646668451035)
  (476.0, 481.1954123670204)
  (477.0, 475.44709989969334)
  (478.0, 88.80218532144647)
  (479.0, 22.497113681938412)
  (480.0, 145.30194229434463)
  (481.0, 231.0232464862245)
  (482.0, 1.4693927966910472)
  (483.0, 11.103113306343875)
  (484.0, 3.0709612511793)
  (485.0, 3.815732179436708)
  (486.0, 6.708244466106648)
  (487.0, 157.1510583079858)
  (488.0, 17.6514496301451)
  (489.0, 188.6452242106894)
  (490.0, 5.031131264124327)
  (491.0, 74.20462433235652)
  (492.0, 2.3328777754719354)
  (493.0, 14.478350784903808)
  (494.0, 13.476803400698593)
  (495.0, 11.682895769195005)
  (496.0, 4.587730532640339)
  (497.0, 1.5052716446040704)
  (498.0, 2.738298440630448)
  (499.0, 10.00036583835042)
  (500.0, 4.939707543794996)
  (501.0, 0.9272159455013185)
  (502.0, 1.6251918039534345)
  (503.0, 1.5207702500250297)
  (504.0, 4.251443293225102)
  (505.0, 3.2362382877746674)
  (506.0, 1.6971837762945952)
  (507.0, 11.757094743126242)
  (508.0, 20.38553451184993)
  (509.0, 2.7633432771153297)
  (510.0, 236.6599892188561)
  (511.0, 8.646259440042831)
  (512.0, 5.740529563653487)
  (513.0, 3.88000745779216)
  (514.0, 0.6639722113304791)
  (515.0, 3.7845799198211134)
  (516.0, 1.1429709867785725)
  (517.0, 1.1691632893798463)
  (518.0, 3.2445974938861935)
  (519.0, 0.7875126545232464)
  (520.0, 2.4117956091083133)
  (521.0, 2.1942875337272945)
  (522.0, 3.157851754850382)
  (523.0, 0.4864612488769138)
  (524.0, 6.05970377847186)
  (525.0, 1.6575541474172986)
  (526.0, 0.1286215334659244)
  (527.0, 1.4612784566683195)
  (528.0, 0.7224032098543814)
  (529.0, 1.6670554114741616)
  (530.0, 1.5093986046795083)
  (531.0, 1.0271110601626425)
  (532.0, 4.174663659800769)
  (533.0, 0.4786463226679712)
  (534.0, 2.9546964163309988)
  (535.0, 0.13522727178206423)
  (536.0, 0.1237304305636382)
  (537.0, 0.09875217074289876)
  (538.0, 0.07916266927359943)
  (539.0, 0.03445729704774799)
  (540.0, 0.16941034482501627)
  (541.0, 0.2624045726374608)
  (542.0, 0.19466564006849205)
  (543.0, 0.13561974390232495)
  (544.0, 0.08177172854655645)
  (545.0, 0.05712184366338096)
  (546.0, 0.16816035905422508)
  (547.0, 0.09724776600248251)
  (548.0, 0.6655727648930345)
  (549.0, 0.031230526423085145)
  (550.0, 0.37196281590525293)
  (551.0, 0.41144880058087197)
  (552.0, 0.5144366482951808)
  (553.0, 0.18918313380203264)
  (554.0, 0.03065496121920393)
  (555.0, 0.027819531624855537)
  (556.0, 0.01779256699598721)
  (557.0, 0.012469994164600528)
  (558.0, 0.0027072579718419015)
  (559.0, 0.012198649220735018)
  (560.0, 0.0070004585151928565)
  (561.0, 0.006912051302846479)
  (562.0, 0.015343425285882447)
  (563.0, 0.00790744495967901)
  (564.0, 0.02857515788408091)
  (565.0, 0.0012518949793618836)
  (566.0, 0.007603632080773513)
  (567.0, 0.0026979615313933764)
  (568.0, 0.07144704856230491)
  (569.0, 0.005017846498530265)
  (570.0, 0.0018111918488230325)
  (571.0, 0.011537697133886795)
  (572.0, 0.0007200401013116696)
  (573.0, 0.00652776894747762)
  (574.0, 0.005313707533293651)
  (575.0, 0.0024523480618275474)
  (576.0, 0.001408372884673314)
  (577.0, 0.001976502336385913)
  (578.0, 0.0011397459638774953)
  (579.0, 0.002800315879648559)
  (580.0, 0.0038377395718498936)
  (581.0, 0.009439854810267777)
  (582.0, 0.008634840541333651)
  (583.0, 0.001060904336249619)
  (584.0, 0.0027390302932216613)
  (585.0, 0.00096742890131734)
  (586.0, 0.005610800301128452)
  (587.0, 0.0020833749378803244)
  (588.0, 0.001637014755722654)
  (589.0, 0.0015518474239535856)
  (590.0, 0.0022866935083736785)
  (591.0, 0.0004574862855141813)
  (592.0, 0.0010924381409291731)
  (593.0, 0.0004657517984414296)
  (594.0, 4.00187786322679e-5)
  (595.0, 0.0031720923308589423)
  (596.0, 0.003034529065968683)
  (597.0, 0.0028337514551080804)
  (598.0, 0.00029885626322339763)
  (599.0, 0.00025578990350162115)
  (600.0, 0.000993017788095022)
  (601.0, 7.274098734501985e-5)
  (602.0, 6.615621740467592e-5)
  (603.0, 2.2660876427341037e-5)
  (604.0, 0.00016596312079931715)
  (605.0, 1.0713287144277333e-5)
  (606.0, 4.7861084738829704e-5)
  (607.0, 0.00011684410953030795)
  (608.0, 4.740976953297179e-5)
  (609.0, 9.792945951987228e-6)
  (610.0, 0.00046898497775327215)
  (611.0, 1.132030556679424e-5)
  (612.0, 2.8176270516742026e-5)
  (613.0, 1.7358410946375286e-5)
  (614.0, 1.9321789058318288e-5)
  (615.0, 1.1978755193378179e-5)
  (616.0, 1.5125975795509656e-5)
  (617.0, 1.297941607827476e-5)
  (618.0, 8.286336519441106e-6)
  (619.0, 7.344668371166197e-6)
  (620.0, 8.244311025630788e-6)
  (621.0, 1.3203510406624254e-5)
  (622.0, 4.731949641345023e-6)
  (623.0, 1.6568632195108724e-5)
  (624.0, 2.8325737797573315e-5)
  (625.0, 4.49205399879274e-6)
  (626.0, 8.512072608259517e-6)
  (627.0, 1.0458876556519005e-5)
  (628.0, 2.0462895092069553e-6)
};

\legend{{}{\SYMMLQ}, {}{\BLCG}, {}{\TriCG}}
\end{axis}

\end{tikzpicture}



==> graphics/mp/lpi_klein3_trimr_blminres_minres_Float128.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  height = {101.6mm},
  ylabel = {$\|r_k\|$},
  xmin = {-9.0},
  xmax = {309.0},
  ymax = {43438.71166970233},
  ymode = {log},
  xlabel = {$k$},
  unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},xmajorgrids = true,xtick = {0.0,100.0,200.0,300.0},xticklabels = {$0$,$100$,$200$,$300$},xtick align = inside,xticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {1.0e-5,0.0031622776601683794,1.0,316.22776601683796},yticklabels = {$10^{-5.0}$,$10^{-2.5}$,$10^{0.0}$,$10^{2.5}$},ytick align = inside,yticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {at={(0.1,0.1)},anchor=south west,color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{14 pt}{10.4 pt}\selectfont}},colorbar style={title=},
  ymin = {5.29362500466502e-7},
  width = {152.4mm}
]

\addplot+[
  color = {rgb,1:red,0.300781;green,0.683594;blue,0.289063},
draw opacity = 0.75,
line width = 1.5,
dashed,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.300781;green,0.683594;blue,0.289063}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }
] coordinates {
  (0.00000000000000000000000000000000000e+00, 2.13297930135292217748423568425425279e+04)
  (1.00000000000000000000000000000000000e+00, 2.13273354329632732689612412123493598e+04)
  (2.00000000000000000000000000000000000e+00, 1.57505399755295825056148168696509598e+04)
  (3.00000000000000000000000000000000000e+00, 1.54150290402402843526082707760087452e+04)
  (4.00000000000000000000000000000000000e+00, 1.05454878482361155499737666628894618e+04)
  (5.00000000000000000000000000000000000e+00, 1.05361798512605128411449546015155590e+04)
  (6.00000000000000000000000000000000000e+00, 6.55100809518209095816365745543456274e+03)
  (7.00000000000000000000000000000000000e+00, 5.94527812716974441456710940471328672e+03)
  (8.00000000000000000000000000000000000e+00, 5.73811041136183690071239601294920309e+03)
  (9.00000000000000000000000000000000000e+00, 4.46667996564905892529881631970206322e+03)
  (1.00000000000000000000000000000000000e+01, 3.70792349587084146228584124169673166e+03)
  (1.10000000000000000000000000000000000e+01, 3.67341702962037290176432448886780428e+03)
  (1.20000000000000000000000000000000000e+01, 2.75509596108491914587253885482130891e+03)
  (1.30000000000000000000000000000000000e+01, 2.75084713505828085531089866494462271e+03)
  (1.40000000000000000000000000000000000e+01, 2.29800281607958022585548430405315866e+03)
  (1.50000000000000000000000000000000000e+01, 2.20874502682162015138838898641595156e+03)
  (1.60000000000000000000000000000000000e+01, 1.94942944208743269565453708025268340e+03)
  (1.70000000000000000000000000000000000e+01, 1.94862538584526655793548020670161745e+03)
  (1.80000000000000000000000000000000000e+01, 1.50596718641915371203392750610039821e+03)
  (1.90000000000000000000000000000000000e+01, 1.44469114124356757055412729918282074e+03)
  (2.00000000000000000000000000000000000e+01, 1.09331591827490266480823603173010804e+03)
  (2.10000000000000000000000000000000000e+01, 1.09056711727077796119001427550475880e+03)
  (2.20000000000000000000000000000000000e+01, 9.97475516731387531313738595960627157e+02)
  (2.30000000000000000000000000000000000e+01, 9.97376769346685749906555861206479503e+02)
  (2.40000000000000000000000000000000000e+01, 8.20054707137051966134616338324170869e+02)
  (2.50000000000000000000000000000000000e+01, 8.18843435905493699460346788729300763e+02)
  (2.60000000000000000000000000000000000e+01, 7.29671329556229429958800746772726270e+02)
  (2.70000000000000000000000000000000000e+01, 7.07305034240680910740356332031953533e+02)
  (2.80000000000000000000000000000000000e+01, 6.14851183743212107541461753344091586e+02)
  (2.90000000000000000000000000000000000e+01, 6.08544355800829542705310458923641614e+02)
  (3.00000000000000000000000000000000000e+01, 5.52348432497878252503710681707011432e+02)
  (3.10000000000000000000000000000000000e+01, 5.51407698726277978543298108246492161e+02)
  (3.20000000000000000000000000000000000e+01, 5.04277562557028597061387732828401438e+02)
  (3.30000000000000000000000000000000000e+01, 4.97807376869108872644633230491642674e+02)
  (3.40000000000000000000000000000000000e+01, 4.79319054364798750409978844597623179e+02)
  (3.50000000000000000000000000000000000e+01, 4.77607309262059577897852059546916642e+02)
  (3.60000000000000000000000000000000000e+01, 4.54578326662912840127269225938492431e+02)
  (3.70000000000000000000000000000000000e+01, 4.42311924951361818515115428291925199e+02)
  (3.80000000000000000000000000000000000e+01, 4.19892325942170976299775412420122077e+02)
  (3.90000000000000000000000000000000000e+01, 4.14201532501246228863877522264646901e+02)
  (4.00000000000000000000000000000000000e+01, 4.03529926215532804179997602064938574e+02)
  (4.10000000000000000000000000000000000e+01, 4.01531084512392989560837476152458857e+02)
  (4.20000000000000000000000000000000000e+01, 4.01401924210909320718323153857803533e+02)
  (4.30000000000000000000000000000000000e+01, 3.67281622917099451542664711373493834e+02)
  (4.40000000000000000000000000000000000e+01, 3.60911392484413533430141411674532243e+02)
  (4.50000000000000000000000000000000000e+01, 3.31867748547567894391711891400682979e+02)
  (4.60000000000000000000000000000000000e+01, 3.18598997746763402235573131972302995e+02)
  (4.70000000000000000000000000000000000e+01, 3.18014291131875315833653246136591253e+02)
  (4.80000000000000000000000000000000000e+01, 3.17966882782322951209986907502933803e+02)
  (4.90000000000000000000000000000000000e+01, 3.07741701060150030851371449962261132e+02)
  (5.00000000000000000000000000000000000e+01, 3.00285935510752936308698789107464701e+02)
  (5.10000000000000000000000000000000000e+01, 3.00274530973559919076634367522875830e+02)
  (5.20000000000000000000000000000000000e+01, 2.82872957073269785736848093417940193e+02)
  (5.30000000000000000000000000000000000e+01, 2.82847884857102429074073407580253684e+02)
  (5.40000000000000000000000000000000000e+01, 2.60279748973548179640244399265955145e+02)
  (5.50000000000000000000000000000000000e+01, 2.52306044219691663211892363604440189e+02)
  (5.60000000000000000000000000000000000e+01, 2.48978262662466745592978188311631814e+02)
  (5.70000000000000000000000000000000000e+01, 2.48811161163081674173839241285949892e+02)
  (5.80000000000000000000000000000000000e+01, 2.30095107306255134822687715628356244e+02)
  (5.90000000000000000000000000000000000e+01, 2.29934128707529832010269475722153162e+02)
  (6.00000000000000000000000000000000000e+01, 2.28502244833915986852020149053194367e+02)
  (6.10000000000000000000000000000000000e+01, 2.28049152445783831679108293394366232e+02)
  (6.20000000000000000000000000000000000e+01, 2.17379795203736633696658184188440506e+02)
  (6.30000000000000000000000000000000000e+01, 2.17248182061681995341934674876820652e+02)
  (6.40000000000000000000000000000000000e+01, 2.16897049858607561161839497794247470e+02)
  (6.50000000000000000000000000000000000e+01, 2.16343443536975996704032888355320204e+02)
  (6.60000000000000000000000000000000000e+01, 2.15271292500751465878625386767077598e+02)
  (6.70000000000000000000000000000000000e+01, 2.14894636300287520430583779063760971e+02)
  (6.80000000000000000000000000000000000e+01, 2.03679779442123205475880850472444448e+02)
  (6.90000000000000000000000000000000000e+01, 2.02831816312681571730892853201844047e+02)
  (7.00000000000000000000000000000000000e+01, 1.94171795938719610321336298603816838e+02)
  (7.10000000000000000000000000000000000e+01, 1.93965211805148213127675105576935988e+02)
  (7.20000000000000000000000000000000000e+01, 1.89736970488362922709974896133499274e+02)
  (7.30000000000000000000000000000000000e+01, 1.89269529177191213708582931798101610e+02)
  (7.40000000000000000000000000000000000e+01, 1.88540322045293812580653429597886595e+02)
  (7.50000000000000000000000000000000000e+01, 1.86154411179272041600577355087549085e+02)
  (7.60000000000000000000000000000000000e+01, 1.81238059199976460390576416105860072e+02)
  (7.70000000000000000000000000000000000e+01, 1.80420013076744872335748320645954207e+02)
  (7.80000000000000000000000000000000000e+01, 1.73558100236080315088483098779899812e+02)
  (7.90000000000000000000000000000000000e+01, 1.73315064332593633512696195435621496e+02)
  (8.00000000000000000000000000000000000e+01, 1.64780762958493208030667173125878705e+02)
  (8.10000000000000000000000000000000000e+01, 1.64734694227213204816610658321792248e+02)
  (8.20000000000000000000000000000000000e+01, 1.55361184516757878015129100817451525e+02)
  (8.30000000000000000000000000000000000e+01, 1.55113197864136005723395600981885282e+02)
  (8.40000000000000000000000000000000000e+01, 1.55102038402558119013659518830607208e+02)
  (8.50000000000000000000000000000000000e+01, 1.49926693258281203974787921810634161e+02)
  (8.60000000000000000000000000000000000e+01, 1.45979749324430864304844842894054373e+02)
  (8.70000000000000000000000000000000000e+01, 1.45638294001947690994295914872027774e+02)
  (8.80000000000000000000000000000000000e+01, 1.45588600269004902298671372246593461e+02)
  (8.90000000000000000000000000000000000e+01, 1.40368716951276257664645890502132780e+02)
  (9.00000000000000000000000000000000000e+01, 1.38042435825975038184258373997042371e+02)
  (9.10000000000000000000000000000000000e+01, 1.36601274145152675777001301062487233e+02)
  (9.20000000000000000000000000000000000e+01, 1.33509196586935270623528511128187736e+02)
  (9.30000000000000000000000000000000000e+01, 1.33332207553525181359870909612939802e+02)
  (9.40000000000000000000000000000000000e+01, 1.24975379866212217895259363185979204e+02)
  (9.50000000000000000000000000000000000e+01, 1.24712800412104762369252148441824933e+02)
  (9.60000000000000000000000000000000000e+01, 1.18793629504888082674891458371179806e+02)
  (9.70000000000000000000000000000000000e+01, 1.14445353824842282093781130192326640e+02)
  (9.80000000000000000000000000000000000e+01, 1.14410218193491664895552231792124610e+02)
  (9.90000000000000000000000000000000000e+01, 1.13791657885433801042602321916342482e+02)
  (1.00000000000000000000000000000000000e+02, 1.09312410350947393999618258685165763e+02)
  (1.01000000000000000000000000000000000e+02, 1.08959404665457230073785297192446602e+02)
  (1.02000000000000000000000000000000000e+02, 1.08899493275028185560848573224893329e+02)
  (1.03000000000000000000000000000000000e+02, 1.08863088599262611296423383916265614e+02)
  (1.04000000000000000000000000000000000e+02, 1.08346526164320389635311017947015394e+02)
  (1.05000000000000000000000000000000000e+02, 1.07178314851371177986983717654513977e+02)
  (1.06000000000000000000000000000000000e+02, 1.04767729156423333968195544582730329e+02)
  (1.07000000000000000000000000000000000e+02, 1.04700414744286193542560936034081768e+02)
  (1.08000000000000000000000000000000000e+02, 1.03010098288608382869121546252948842e+02)
  (1.09000000000000000000000000000000000e+02, 1.02946060795187915286831371887617509e+02)
  (1.10000000000000000000000000000000000e+02, 1.02461783084718921149901894058912022e+02)
  (1.11000000000000000000000000000000000e+02, 1.02367901400322813386838168003931063e+02)
  (1.12000000000000000000000000000000000e+02, 1.02137260826519968471423612543614306e+02)
  (1.13000000000000000000000000000000000e+02, 1.02058762035959993396282007502457285e+02)
  (1.14000000000000000000000000000000000e+02, 9.88698557879580936318297866523502834e+01)
  (1.15000000000000000000000000000000000e+02, 9.84936617933830522927882768018663030e+01)
  (1.16000000000000000000000000000000000e+02, 9.84830362717571168519660722219311320e+01)
  (1.17000000000000000000000000000000000e+02, 9.80450459721587249823571765064262093e+01)
  (1.18000000000000000000000000000000000e+02, 9.63547345265641152389737790930091826e+01)
  (1.19000000000000000000000000000000000e+02, 9.61869363571759742830567236379522946e+01)
  (1.20000000000000000000000000000000000e+02, 9.61740590850925494292193621479701769e+01)
  (1.21000000000000000000000000000000000e+02, 9.57861171057651646372333160798678648e+01)
  (1.22000000000000000000000000000000000e+02, 9.53780695675560304885771657446901827e+01)
  (1.23000000000000000000000000000000000e+02, 9.53600619902853636860345633881974524e+01)
  (1.24000000000000000000000000000000000e+02, 9.51709742635825312093379261027007897e+01)
  (1.25000000000000000000000000000000000e+02, 9.50769560308838532835008883938549247e+01)
  (1.26000000000000000000000000000000000e+02, 9.29855126560144080733584450813975949e+01)
  (1.27000000000000000000000000000000000e+02, 9.25183132852889046446138172848256922e+01)
  (1.28000000000000000000000000000000000e+02, 9.21840535718100999831592991627736348e+01)
  (1.29000000000000000000000000000000000e+02, 9.20406902130239395367779462670371133e+01)
  (1.30000000000000000000000000000000000e+02, 8.78154116396360121355603658429500787e+01)
  (1.31000000000000000000000000000000000e+02, 8.60458993569472986457199407976279924e+01)
  (1.32000000000000000000000000000000000e+02, 8.50859974341931479990481065169282382e+01)
  (1.33000000000000000000000000000000000e+02, 8.48220114008690011525148697416073810e+01)
  (1.34000000000000000000000000000000000e+02, 8.37219693629699252293018280689024793e+01)
  (1.35000000000000000000000000000000000e+02, 8.36409548120420457785744453553311397e+01)
  (1.36000000000000000000000000000000000e+02, 8.20333573561105936776762017776078571e+01)
  (1.37000000000000000000000000000000000e+02, 8.13393284856502722900886478738793430e+01)
  (1.38000000000000000000000000000000000e+02, 8.11316689215951968398911136507880535e+01)
  (1.39000000000000000000000000000000000e+02, 8.06083735543358276122463312092260538e+01)
  (1.40000000000000000000000000000000000e+02, 8.00244411788230275390381351822085086e+01)
  (1.41000000000000000000000000000000000e+02, 7.95203936137003584987787648727569689e+01)
  (1.42000000000000000000000000000000000e+02, 7.89171359522884940744058864747500084e+01)
  (1.43000000000000000000000000000000000e+02, 7.87702106786249453373389417485898664e+01)
  (1.44000000000000000000000000000000000e+02, 7.86826703220180443187291135485977298e+01)
  (1.45000000000000000000000000000000000e+02, 7.86215781591471897049641811596976042e+01)
  (1.46000000000000000000000000000000000e+02, 7.76757725349769508269586829968041064e+01)
  (1.47000000000000000000000000000000000e+02, 7.61759699310231321007621670873608937e+01)
  (1.48000000000000000000000000000000000e+02, 7.60423274087549174737640331620111193e+01)
  (1.49000000000000000000000000000000000e+02, 7.59564009971981531321907915578641919e+01)
  (1.50000000000000000000000000000000000e+02, 7.39312960682958661669144361336891781e+01)
  (1.51000000000000000000000000000000000e+02, 7.29888032246781877743177333959433525e+01)
  (1.52000000000000000000000000000000000e+02, 7.27112425849491982886583896447546336e+01)
  (1.53000000000000000000000000000000000e+02, 7.26016074300923262233622538581862842e+01)
  (1.54000000000000000000000000000000000e+02, 7.23122978028908476625895376129163310e+01)
  (1.55000000000000000000000000000000000e+02, 7.10913664816834559297843714294780850e+01)
  (1.56000000000000000000000000000000000e+02, 7.09981453293035206587872944487718480e+01)
  (1.57000000000000000000000000000000000e+02, 7.08740724576069061206838351632046649e+01)
  (1.58000000000000000000000000000000000e+02, 7.08691899112193339286298862197173779e+01)
  (1.59000000000000000000000000000000000e+02, 7.01427549277071477814426059432429567e+01)
  (1.60000000000000000000000000000000000e+02, 6.89915287427395768680786699632789566e+01)
  (1.61000000000000000000000000000000000e+02, 6.89901330203649025186643115349184531e+01)
  (1.62000000000000000000000000000000000e+02, 6.75103334832619808995378302510029841e+01)
  (1.63000000000000000000000000000000000e+02, 6.68975553095442067704277195046715508e+01)
  (1.64000000000000000000000000000000000e+02, 6.68427222110615048935165961919216405e+01)
  (1.65000000000000000000000000000000000e+02, 6.60947444166675611646505787623824225e+01)
  (1.66000000000000000000000000000000000e+02, 6.60946517951052940595945040209591733e+01)
  (1.67000000000000000000000000000000000e+02, 6.58647254679487317228544448009853261e+01)
  (1.68000000000000000000000000000000000e+02, 6.54130339272405190996616968678174447e+01)
  (1.69000000000000000000000000000000000e+02, 6.52315440601688615221740516968748347e+01)
  (1.70000000000000000000000000000000000e+02, 6.50457189861007333019936060975561579e+01)
  (1.71000000000000000000000000000000000e+02, 6.46986115033591212052105170693317496e+01)
  (1.72000000000000000000000000000000000e+02, 6.46631278636920641192638250011550474e+01)
  (1.73000000000000000000000000000000000e+02, 6.45906043775301504807542066958742303e+01)
  (1.74000000000000000000000000000000000e+02, 6.35129062822213581865051315169570225e+01)
  (1.75000000000000000000000000000000000e+02, 6.28359356139104692623556542436874815e+01)
  (1.76000000000000000000000000000000000e+02, 6.25110560851100188742537301899424344e+01)
  (1.77000000000000000000000000000000000e+02, 6.23364376747503414400990367474509107e+01)
  (1.78000000000000000000000000000000000e+02, 6.12446850833971283139887374118568416e+01)
  (1.79000000000000000000000000000000000e+02, 6.10568771127601322970855835237772174e+01)
  (1.80000000000000000000000000000000000e+02, 6.00796426624144030490803384451749155e+01)
  (1.81000000000000000000000000000000000e+02, 6.00603748976876340377419221777584213e+01)
  (1.82000000000000000000000000000000000e+02, 6.00333221823855853864905920736858505e+01)
  (1.83000000000000000000000000000000000e+02, 5.93342921504680762013856389576949258e+01)
  (1.84000000000000000000000000000000000e+02, 5.91518640337006868152262142692476583e+01)
  (1.85000000000000000000000000000000000e+02, 5.80051188014147831555528656721705839e+01)
  (1.86000000000000000000000000000000000e+02, 5.76344729714026545950651433453263619e+01)
  (1.87000000000000000000000000000000000e+02, 5.73783101593129320753290263724384056e+01)
  (1.88000000000000000000000000000000000e+02, 5.73700727349058536246772000237083713e+01)
  (1.89000000000000000000000000000000000e+02, 5.73187492418702663531157477416085052e+01)
  (1.90000000000000000000000000000000000e+02, 5.71830413405846385061295122978739759e+01)
  (1.91000000000000000000000000000000000e+02, 5.71300481957265157404534751957111076e+01)
  (1.92000000000000000000000000000000000e+02, 5.70778033882815522296884549868430445e+01)
  (1.93000000000000000000000000000000000e+02, 5.64798937757535368771281462818925988e+01)
  (1.94000000000000000000000000000000000e+02, 5.64431709474184877008104827727984053e+01)
  (1.95000000000000000000000000000000000e+02, 5.61402373722985380363436678785454581e+01)
  (1.96000000000000000000000000000000000e+02, 5.55215823782432099804767583443920144e+01)
  (1.97000000000000000000000000000000000e+02, 5.54979750198563138296803625423866859e+01)
  (1.98000000000000000000000000000000000e+02, 5.54908394604311310650163598544440440e+01)
  (1.99000000000000000000000000000000000e+02, 5.49224188617910720116407379035940716e+01)
  (2.00000000000000000000000000000000000e+02, 5.47730790124722192882838812695152405e+01)
  (2.01000000000000000000000000000000000e+02, 5.47076335829414405760637919672748291e+01)
  (2.02000000000000000000000000000000000e+02, 5.46768146206597349463083761223402837e+01)
  (2.03000000000000000000000000000000000e+02, 5.46712723104849825197928841924707250e+01)
  (2.04000000000000000000000000000000000e+02, 5.40871097245688851472474337583002180e+01)
  (2.05000000000000000000000000000000000e+02, 5.30061765344995237548709563566861050e+01)
  (2.06000000000000000000000000000000000e+02, 5.29613079644389604270437946619053215e+01)
  (2.07000000000000000000000000000000000e+02, 5.28557042988024240604761788814523699e+01)
  (2.08000000000000000000000000000000000e+02, 5.25533690791926227442262907061445406e+01)
  (2.09000000000000000000000000000000000e+02, 5.25488925422120530772887430502565068e+01)
  (2.10000000000000000000000000000000000e+02, 5.24930420359662379299514743734017118e+01)
  (2.11000000000000000000000000000000000e+02, 5.24895124198806131179899669896916742e+01)
  (2.12000000000000000000000000000000000e+02, 5.15735713544899866452441378572848679e+01)
  (2.13000000000000000000000000000000000e+02, 5.14131516124266004912844300856794005e+01)
  (2.14000000000000000000000000000000000e+02, 5.13197986186968185026540627080466224e+01)
  (2.15000000000000000000000000000000000e+02, 5.13124145560535481190103096348946097e+01)
  (2.16000000000000000000000000000000000e+02, 5.13121171968604514272478173487236503e+01)
  (2.17000000000000000000000000000000000e+02, 5.12690064786266901711634376026046308e+01)
  (2.18000000000000000000000000000000000e+02, 5.10926385297164351730318029810220307e+01)
  (2.19000000000000000000000000000000000e+02, 5.09283597231399167562420465629033211e+01)
  (2.20000000000000000000000000000000000e+02, 5.08921044505252707788859197774412343e+01)
  (2.21000000000000000000000000000000000e+02, 5.06952159807305674262137578241489527e+01)
  (2.22000000000000000000000000000000000e+02, 5.02104670830571760087722812066609002e+01)
  (2.23000000000000000000000000000000000e+02, 5.01822875496305837111826476624170791e+01)
  (2.24000000000000000000000000000000000e+02, 5.01822865590706726698515342866090517e+01)
  (2.25000000000000000000000000000000000e+02, 5.01340257817892973109118607074054461e+01)
  (2.26000000000000000000000000000000000e+02, 5.00901641870707594090663151037789891e+01)
  (2.27000000000000000000000000000000000e+02, 5.00251565065187210613944967985419504e+01)
  (2.28000000000000000000000000000000000e+02, 4.97613063398426733767108324186632655e+01)
  (2.29000000000000000000000000000000000e+02, 4.97305294668401304425010604774102052e+01)
  (2.30000000000000000000000000000000000e+02, 4.95119204406724487511793666765854113e+01)
  (2.31000000000000000000000000000000000e+02, 4.94531670923855413754481117721671828e+01)
  (2.32000000000000000000000000000000000e+02, 4.85492590381455932233322102891198371e+01)
  (2.33000000000000000000000000000000000e+02, 4.83742115671967937284669463434864395e+01)
  (2.34000000000000000000000000000000000e+02, 4.80300692233249189393826370730812039e+01)
  (2.35000000000000000000000000000000000e+02, 4.80294221830867077678489152389063087e+01)
  (2.36000000000000000000000000000000000e+02, 4.78517893799174832726504483659717572e+01)
  (2.37000000000000000000000000000000000e+02, 4.75838172562957908310305483484525495e+01)
  (2.38000000000000000000000000000000000e+02, 4.75288155426164127331967802309904333e+01)
  (2.39000000000000000000000000000000000e+02, 4.71039212397263612924896347882766910e+01)
  (2.40000000000000000000000000000000000e+02, 4.70631948834829159446559888324272771e+01)
  (2.41000000000000000000000000000000000e+02, 4.63320301672582209223599809923490708e+01)
  (2.42000000000000000000000000000000000e+02, 4.61747404680509461034044752949058741e+01)
  (2.43000000000000000000000000000000000e+02, 4.61684558140514406261664963051270105e+01)
  (2.44000000000000000000000000000000000e+02, 4.59913715343377877959680113867528222e+01)
  (2.45000000000000000000000000000000000e+02, 4.53420584942031002479346101884590186e+01)
  (2.46000000000000000000000000000000000e+02, 4.53145267751574425105948984767372582e+01)
  (2.47000000000000000000000000000000000e+02, 4.52994150076893948171651085100963749e+01)
  (2.48000000000000000000000000000000000e+02, 4.52448123644041789819065032173256201e+01)
  (2.49000000000000000000000000000000000e+02, 4.48839424850954091602846660593556603e+01)
  (2.50000000000000000000000000000000000e+02, 4.48239097763295497899164294241190401e+01)
  (2.51000000000000000000000000000000000e+02, 4.45769331289618904540701513828100633e+01)
  (2.52000000000000000000000000000000000e+02, 4.45769129685908871648660109410782761e+01)
  (2.53000000000000000000000000000000000e+02, 4.41458100658556716016159687569168712e+01)
  (2.54000000000000000000000000000000000e+02, 4.38767423363896035988501137228293234e+01)
  (2.55000000000000000000000000000000000e+02, 4.38595315873517672435042745360976793e+01)
  (2.56000000000000000000000000000000000e+02, 4.34199437025971379467530967472070507e+01)
  (2.57000000000000000000000000000000000e+02, 4.33184179824985699586903699825866796e+01)
  (2.58000000000000000000000000000000000e+02, 4.33184155703849061333018126480602670e+01)
  (2.59000000000000000000000000000000000e+02, 4.32160640145980070049345034005899436e+01)
  (2.60000000000000000000000000000000000e+02, 4.31910962484363231412062701679405720e+01)
  (2.61000000000000000000000000000000000e+02, 4.31713923418809374270287826814838737e+01)
  (2.62000000000000000000000000000000000e+02, 4.31493303189594033045565219860708088e+01)
  (2.63000000000000000000000000000000000e+02, 4.31402879460631313550063054351653608e+01)
  (2.64000000000000000000000000000000000e+02, 4.30913124776108912648873744574681226e+01)
  (2.65000000000000000000000000000000000e+02, 4.30892080129028387397876424809295207e+01)
  (2.66000000000000000000000000000000000e+02, 4.30760233323031052101186649773868773e+01)
  (2.67000000000000000000000000000000000e+02, 4.30703843118598534452876070837328359e+01)
  (2.68000000000000000000000000000000000e+02, 4.29948439755273981407827887574585419e+01)
  (2.69000000000000000000000000000000000e+02, 4.28221454378857150705936356936454524e+01)
  (2.70000000000000000000000000000000000e+02, 4.27372051382090709397773472152954574e+01)
  (2.71000000000000000000000000000000000e+02, 4.27337361068314600611012860238125103e+01)
  (2.72000000000000000000000000000000000e+02, 4.18242886979130802741431020526832723e+01)
  (2.73000000000000000000000000000000000e+02, 4.14099443967743474312666238784426575e+01)
  (2.74000000000000000000000000000000000e+02, 4.13845690819700761239089500069798318e+01)
  (2.75000000000000000000000000000000000e+02, 4.13731820519788437122863583425188832e+01)
  (2.76000000000000000000000000000000000e+02, 4.13531920895003841711177290987791387e+01)
  (2.77000000000000000000000000000000000e+02, 4.13412992053851463824089995748567784e+01)
  (2.78000000000000000000000000000000000e+02, 4.13218539415120787804540008542939632e+01)
  (2.79000000000000000000000000000000000e+02, 4.13216896507282235709919474374201164e+01)
  (2.80000000000000000000000000000000000e+02, 4.13198949612795018892000852729988812e+01)
  (2.81000000000000000000000000000000000e+02, 4.13086512234097284857467932360665597e+01)
  (2.82000000000000000000000000000000000e+02, 4.11779136368948608108624160368856939e+01)
  (2.83000000000000000000000000000000000e+02, 4.11502209053068633082392729284748384e+01)
  (2.84000000000000000000000000000000000e+02, 4.11438275163323413224883511822103061e+01)
  (2.85000000000000000000000000000000000e+02, 3.99293071235061120545101922906857981e+01)
  (2.86000000000000000000000000000000000e+02, 3.99147943379910792494120810968027393e+01)
  (2.87000000000000000000000000000000000e+02, 3.96841217846264431739792394791010031e+01)
  (2.88000000000000000000000000000000000e+02, 3.96518491897496331923901766687266300e+01)
  (2.89000000000000000000000000000000000e+02, 3.95451535220953622352611119131350940e+01)
  (2.90000000000000000000000000000000000e+02, 3.94957909719962740273567947251034466e+01)
  (2.91000000000000000000000000000000000e+02, 3.93925819509104494144388460878256622e+01)
  (2.92000000000000000000000000000000000e+02, 3.93169780224022915558502206917506225e+01)
  (2.93000000000000000000000000000000000e+02, 3.92414597250296500625356448271191644e+01)
  (2.94000000000000000000000000000000000e+02, 3.91508834416380635128829088436236677e+01)
  (2.95000000000000000000000000000000000e+02, 3.91062196659617506066444506226893374e+01)
  (2.96000000000000000000000000000000000e+02, 3.90668110409167627232561442597594646e+01)
  (2.97000000000000000000000000000000000e+02, 3.84669872149394301761761032875804184e+01)
  (2.98000000000000000000000000000000000e+02, 3.82389969333063811472088326251977648e+01)
  (2.99000000000000000000000000000000000e+02, 3.82008051524868009135149525583980690e+01)
  (3.00000000000000000000000000000000000e+02, 3.81957416254906585949388016380813292e+01)
};

\addplot+[
  color = {rgb,1:red,0.29296875;green,0.0;blue,0.5078125},
draw opacity = 1.0,
line width = 1.5,
dotted,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.29296875;green,0.0;blue,0.5078125}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }
] coordinates {
  (0.00000000000000000000000000000000000e+00, 2.13297930135292217748423568425425279e+04)
  (1.00000000000000000000000000000000000e+00, 2.13077639593373195093950435966216715e+04)
  (2.00000000000000000000000000000000000e+00, 1.41666042946934696276970220731025312e+04)
  (3.00000000000000000000000000000000000e+00, 1.21105370186088585256938646006954216e+04)
  (4.00000000000000000000000000000000000e+00, 5.61707427180839785525897106333075695e+03)
  (5.00000000000000000000000000000000000e+00, 4.32705868636404670380726228577165526e+03)
  (6.00000000000000000000000000000000000e+00, 2.48723061407139338577676649112939856e+03)
  (7.00000000000000000000000000000000000e+00, 2.46629919235822070343221096297057416e+03)
  (8.00000000000000000000000000000000000e+00, 2.12653631730099190672521026817990865e+03)
  (9.00000000000000000000000000000000000e+00, 2.12595779595206717593768234504003802e+03)
  (1.00000000000000000000000000000000000e+01, 1.44728353441304018697625464424137056e+03)
  (1.10000000000000000000000000000000000e+01, 1.44341419954540352881817979186533251e+03)
  (1.20000000000000000000000000000000000e+01, 1.12645889724168654021731640598537882e+03)
  (1.30000000000000000000000000000000000e+01, 1.11262887521110247270779320520134010e+03)
  (1.40000000000000000000000000000000000e+01, 9.79713189646988710073193932227046051e+02)
  (1.50000000000000000000000000000000000e+01, 9.77825145600307035064912651927275017e+02)
  (1.60000000000000000000000000000000000e+01, 8.11184625969834902709396697123398171e+02)
  (1.70000000000000000000000000000000000e+01, 8.03552145619779762996942810342962092e+02)
  (1.80000000000000000000000000000000000e+01, 7.01808280596725339497169195580576072e+02)
  (1.90000000000000000000000000000000000e+01, 6.73425846179861536569889141529849200e+02)
  (2.00000000000000000000000000000000000e+01, 5.62185278210912479235083436611404917e+02)
  (2.10000000000000000000000000000000000e+01, 5.51638824145886303710367734710927547e+02)
  (2.20000000000000000000000000000000000e+01, 4.85874195765230304205385357136103031e+02)
  (2.30000000000000000000000000000000000e+01, 4.81323722653988907784070154344087748e+02)
  (2.40000000000000000000000000000000000e+01, 4.24652995335820318026435185327005262e+02)
  (2.50000000000000000000000000000000000e+01, 4.23225875294203232736877566624481669e+02)
  (2.60000000000000000000000000000000000e+01, 3.64146658657959917762856505306856768e+02)
  (2.70000000000000000000000000000000000e+01, 3.59977012545062325861660467075506770e+02)
  (2.80000000000000000000000000000000000e+01, 3.59403287885697744013911995437971552e+02)
  (2.90000000000000000000000000000000000e+01, 3.14949532389831151158396004499526315e+02)
  (3.00000000000000000000000000000000000e+01, 3.10825798943380226386615447185154353e+02)
  (3.10000000000000000000000000000000000e+01, 2.99095342389147041890010669909334966e+02)
  (3.20000000000000000000000000000000000e+01, 2.87708995756324847187553876138157775e+02)
  (3.30000000000000000000000000000000000e+01, 2.87376490478962250550254114884389910e+02)
  (3.40000000000000000000000000000000000e+01, 2.79449384132316228976880589844163283e+02)
  (3.50000000000000000000000000000000000e+01, 2.45617525089486935096274160405363120e+02)
  (3.60000000000000000000000000000000000e+01, 2.42235887773097386021793759643143764e+02)
  (3.70000000000000000000000000000000000e+01, 2.12446490954107571682492807514977301e+02)
  (3.80000000000000000000000000000000000e+01, 2.12409134254876536005668114829727785e+02)
  (3.90000000000000000000000000000000000e+01, 1.86851497916068192175187792886985685e+02)
  (4.00000000000000000000000000000000000e+01, 1.86516657274285506825746711721795109e+02)
  (4.10000000000000000000000000000000000e+01, 1.81228369156642485679335304819163854e+02)
  (4.20000000000000000000000000000000000e+01, 1.80894936740995629761216090303980429e+02)
  (4.30000000000000000000000000000000000e+01, 1.71885658318825629627082382866502134e+02)
  (4.40000000000000000000000000000000000e+01, 1.70339086361358710070336235116539378e+02)
  (4.50000000000000000000000000000000000e+01, 1.62945545181137417904826260677228393e+02)
  (4.60000000000000000000000000000000000e+01, 1.57290739791945505272513025356986244e+02)
  (4.70000000000000000000000000000000000e+01, 1.55197239442186395015882758126344721e+02)
  (4.80000000000000000000000000000000000e+01, 1.51976018725174013362024367717019532e+02)
  (4.90000000000000000000000000000000000e+01, 1.44970133202618519511910440668970320e+02)
  (5.00000000000000000000000000000000000e+01, 1.40388567546865690251908803891161339e+02)
  (5.10000000000000000000000000000000000e+01, 1.32107557247220344265749701139521847e+02)
  (5.20000000000000000000000000000000000e+01, 1.32036353128151399125459197681697517e+02)
  (5.30000000000000000000000000000000000e+01, 1.17014249375252114760490975526978209e+02)
  (5.40000000000000000000000000000000000e+01, 1.15951812059773663451526565419162238e+02)
  (5.50000000000000000000000000000000000e+01, 1.15811543379385603164566585997350172e+02)
  (5.60000000000000000000000000000000000e+01, 1.08088410905573449196729161202275430e+02)
  (5.70000000000000000000000000000000000e+01, 1.06924909430997470210580525048519326e+02)
  (5.80000000000000000000000000000000000e+01, 1.06713910312501590125863505979088632e+02)
  (5.90000000000000000000000000000000000e+01, 1.02332243198651307865173545996356639e+02)
  (6.00000000000000000000000000000000000e+01, 1.02196471361731254864556437921976373e+02)
  (6.10000000000000000000000000000000000e+01, 1.02058702384642697996923781127724592e+02)
  (6.20000000000000000000000000000000000e+01, 9.54579067236389714443970361229746645e+01)
  (6.30000000000000000000000000000000000e+01, 9.51463140801194382847904112215422061e+01)
  (6.40000000000000000000000000000000000e+01, 9.32267015119286127184790847756488781e+01)
  (6.50000000000000000000000000000000000e+01, 8.69411591294068116389043869238761031e+01)
  (6.60000000000000000000000000000000000e+01, 8.59836473703184738020518650903324089e+01)
  (6.70000000000000000000000000000000000e+01, 8.54435647120204157863413977469303586e+01)
  (6.80000000000000000000000000000000000e+01, 8.44386906143521649393292812901910548e+01)
  (6.90000000000000000000000000000000000e+01, 7.95579440582021994624523314669266073e+01)
  (7.00000000000000000000000000000000000e+01, 7.95174301273454021388058977339182721e+01)
  (7.10000000000000000000000000000000000e+01, 7.93766521268811091035275291635583666e+01)
  (7.20000000000000000000000000000000000e+01, 7.91766643797471680422880949355827045e+01)
  (7.30000000000000000000000000000000000e+01, 7.88106132957057925482692766709624729e+01)
  (7.40000000000000000000000000000000000e+01, 7.57182088132486756499241249403979317e+01)
  (7.50000000000000000000000000000000000e+01, 7.56970670535322280670908781342916595e+01)
  (7.60000000000000000000000000000000000e+01, 7.55710646695887600293286661772237921e+01)
  (7.70000000000000000000000000000000000e+01, 7.55634860728002549541270515857492779e+01)
  (7.80000000000000000000000000000000000e+01, 7.51625909288137943332719750263946115e+01)
  (7.90000000000000000000000000000000000e+01, 7.17304666477710507456279105422283523e+01)
  (8.00000000000000000000000000000000000e+01, 7.12948434868378646128393614951312564e+01)
  (8.10000000000000000000000000000000000e+01, 7.06494019927148601758568426888011859e+01)
  (8.20000000000000000000000000000000000e+01, 6.85372258292139748841343139131500147e+01)
  (8.30000000000000000000000000000000000e+01, 6.50829076999504009869734733255203471e+01)
  (8.40000000000000000000000000000000000e+01, 6.48267206169375238827189093417320459e+01)
  (8.50000000000000000000000000000000000e+01, 6.40387412848427858674274236411887859e+01)
  (8.60000000000000000000000000000000000e+01, 6.15591942108713124575421850112522297e+01)
  (8.70000000000000000000000000000000000e+01, 6.14581198468843374332463743812503094e+01)
  (8.80000000000000000000000000000000000e+01, 6.11260895432544276268135812749127617e+01)
  (8.90000000000000000000000000000000000e+01, 6.07672451950177673413447872225016089e+01)
  (9.00000000000000000000000000000000000e+01, 6.05843410243365147183648980406327095e+01)
  (9.10000000000000000000000000000000000e+01, 5.76537661612455879469793856932077591e+01)
  (9.20000000000000000000000000000000000e+01, 5.67552014840163376957000268530132667e+01)
  (9.30000000000000000000000000000000000e+01, 5.53683310225892090707620710485715287e+01)
  (9.40000000000000000000000000000000000e+01, 5.52848154889792603999699275620241534e+01)
  (9.50000000000000000000000000000000000e+01, 5.51606389110670446035406333440243555e+01)
  (9.60000000000000000000000000000000000e+01, 5.50582436509148136920617533972156637e+01)
  (9.70000000000000000000000000000000000e+01, 5.50133261144082996255089942024014603e+01)
  (9.80000000000000000000000000000000000e+01, 5.50106497774901206833454553964208868e+01)
  (9.90000000000000000000000000000000000e+01, 5.42291924689219283351692968890382935e+01)
  (1.00000000000000000000000000000000000e+02, 5.41584999762126729360204227059934827e+01)
  (1.01000000000000000000000000000000000e+02, 5.26129623467406217534692655936491982e+01)
  (1.02000000000000000000000000000000000e+02, 5.04603413227724134997375631484820446e+01)
  (1.03000000000000000000000000000000000e+02, 4.99010523401358301283245458685404024e+01)
  (1.04000000000000000000000000000000000e+02, 4.92942422502542851693051531740723603e+01)
  (1.05000000000000000000000000000000000e+02, 4.89655421280935626958658110322313563e+01)
  (1.06000000000000000000000000000000000e+02, 4.88587519167753589347100065340666250e+01)
  (1.07000000000000000000000000000000000e+02, 4.86475011853534313024403641340160950e+01)
  (1.08000000000000000000000000000000000e+02, 4.69621337896856211851390294049441220e+01)
  (1.09000000000000000000000000000000000e+02, 4.55379359424876290074714025003306041e+01)
  (1.10000000000000000000000000000000000e+02, 4.54323043126169609125861694722840373e+01)
  (1.11000000000000000000000000000000000e+02, 4.49043030460693911825102527798265164e+01)
  (1.12000000000000000000000000000000000e+02, 4.48558363564713587518620574712047718e+01)
  (1.13000000000000000000000000000000000e+02, 4.47430514971732341209164373341772508e+01)
  (1.14000000000000000000000000000000000e+02, 4.42209701064885673537774633305994778e+01)
  (1.15000000000000000000000000000000000e+02, 4.20094486972399135331275586637671729e+01)
  (1.16000000000000000000000000000000000e+02, 4.19349717576165030906895965396972775e+01)
  (1.17000000000000000000000000000000000e+02, 4.13201507436720891491754568644835786e+01)
  (1.18000000000000000000000000000000000e+02, 4.13039727594360287626697519367466191e+01)
  (1.19000000000000000000000000000000000e+02, 4.02387522562874549660212826646172614e+01)
  (1.20000000000000000000000000000000000e+02, 3.91698145811765060455480224064391310e+01)
  (1.21000000000000000000000000000000000e+02, 3.89643812785126559953532109523776177e+01)
  (1.22000000000000000000000000000000000e+02, 3.88913726525704313677098258782906769e+01)
  (1.23000000000000000000000000000000000e+02, 3.84655730617792284531699333100755215e+01)
  (1.24000000000000000000000000000000000e+02, 3.82950882692986220619638974113555180e+01)
  (1.25000000000000000000000000000000000e+02, 3.70661627113416882277811429677726553e+01)
  (1.26000000000000000000000000000000000e+02, 3.66859121964196444909059828339772022e+01)
  (1.27000000000000000000000000000000000e+02, 3.38094073161157784308097004942667135e+01)
  (1.28000000000000000000000000000000000e+02, 3.37382257392648364169328545550732059e+01)
  (1.29000000000000000000000000000000000e+02, 3.33551575033865203853331516634117281e+01)
  (1.30000000000000000000000000000000000e+02, 3.16674946090184631584382350541413025e+01)
  (1.31000000000000000000000000000000000e+02, 3.16501329698017611691415883777345613e+01)
  (1.32000000000000000000000000000000000e+02, 3.14528977074964815058139878359658789e+01)
  (1.33000000000000000000000000000000000e+02, 3.13164443542042454266318954567861388e+01)
  (1.34000000000000000000000000000000000e+02, 2.82908045690821468039830564071193747e+01)
  (1.35000000000000000000000000000000000e+02, 2.73118738420367071393750082567055394e+01)
  (1.36000000000000000000000000000000000e+02, 2.70904160754138472537957027078174915e+01)
  (1.37000000000000000000000000000000000e+02, 2.68253900149235731486493583282002603e+01)
  (1.38000000000000000000000000000000000e+02, 2.39287680811420173320336609204594851e+01)
  (1.39000000000000000000000000000000000e+02, 2.38517383714596250284156968684076281e+01)
  (1.40000000000000000000000000000000000e+02, 2.37905293328613819125363277632020565e+01)
  (1.41000000000000000000000000000000000e+02, 2.22238426727363047251788805977141414e+01)
  (1.42000000000000000000000000000000000e+02, 2.20938236794651900027417128211805832e+01)
  (1.43000000000000000000000000000000000e+02, 2.19810562741652800542144103442830838e+01)
  (1.44000000000000000000000000000000000e+02, 2.19256405508014237929314145735708398e+01)
  (1.45000000000000000000000000000000000e+02, 2.10601867452184030008634228729972792e+01)
  (1.46000000000000000000000000000000000e+02, 2.09856826913369331392603220675979887e+01)
  (1.47000000000000000000000000000000000e+02, 2.09792659928271425421271709245233365e+01)
  (1.48000000000000000000000000000000000e+02, 2.06224751840336641414544148393685699e+01)
  (1.49000000000000000000000000000000000e+02, 1.99299116171027018222778371160868476e+01)
  (1.50000000000000000000000000000000000e+02, 1.92409973364442479608329355566075776e+01)
  (1.51000000000000000000000000000000000e+02, 1.87719110810385081553550308232516209e+01)
  (1.52000000000000000000000000000000000e+02, 1.86803316002460412300273992620452390e+01)
  (1.53000000000000000000000000000000000e+02, 1.86615941635499910065622325341331073e+01)
  (1.54000000000000000000000000000000000e+02, 1.86350091315654383041755928181770626e+01)
  (1.55000000000000000000000000000000000e+02, 1.74906740551053416859415165070499470e+01)
  (1.56000000000000000000000000000000000e+02, 1.63180949147063955209377754165916018e+01)
  (1.57000000000000000000000000000000000e+02, 1.55799919558765822221685456596099030e+01)
  (1.58000000000000000000000000000000000e+02, 1.47168105796481283428998118503715840e+01)
  (1.59000000000000000000000000000000000e+02, 1.38499884570567381656855394349545349e+01)
  (1.60000000000000000000000000000000000e+02, 1.30201628099205915978816548062656853e+01)
  (1.61000000000000000000000000000000000e+02, 1.28510308873538526050021083135174799e+01)
  (1.62000000000000000000000000000000000e+02, 1.28415606786782268960514332089314615e+01)
  (1.63000000000000000000000000000000000e+02, 1.26620425557060923986906831145996026e+01)
  (1.64000000000000000000000000000000000e+02, 8.96220733120527808376909671526231591e+00)
  (1.65000000000000000000000000000000000e+02, 8.95806883301403660218910833315210038e+00)
  (1.66000000000000000000000000000000000e+02, 8.58899820232834153240563964623984333e+00)
  (1.67000000000000000000000000000000000e+02, 8.56389145209647360937523286473238946e+00)
  (1.68000000000000000000000000000000000e+02, 8.35710334194341915690035442135962000e+00)
  (1.69000000000000000000000000000000000e+02, 8.32406227220718380383193719771362448e+00)
  (1.70000000000000000000000000000000000e+02, 8.18856574612755648781235805189823151e+00)
  (1.71000000000000000000000000000000000e+02, 7.84278175984285792285582476814431545e+00)
  (1.72000000000000000000000000000000000e+02, 6.39177360530915029611433782241215688e+00)
  (1.73000000000000000000000000000000000e+02, 6.38787821257460115055154540814719806e+00)
  (1.74000000000000000000000000000000000e+02, 6.31145237207439733436069421401510239e+00)
  (1.75000000000000000000000000000000000e+02, 6.30924803818425919483754833548156475e+00)
  (1.76000000000000000000000000000000000e+02, 6.22963493098671671712609417495022061e+00)
  (1.77000000000000000000000000000000000e+02, 3.53861342034275203815846849052667749e+00)
  (1.78000000000000000000000000000000000e+02, 3.03395251505091577486502480563051503e+00)
  (1.79000000000000000000000000000000000e+02, 2.96550436652825443043063040958790454e+00)
  (1.80000000000000000000000000000000000e+02, 2.93642514989821377546392861223373486e+00)
  (1.81000000000000000000000000000000000e+02, 2.93008199884250761397867529521853652e+00)
  (1.82000000000000000000000000000000000e+02, 2.92838988405317899877972834978402789e+00)
  (1.83000000000000000000000000000000000e+02, 2.89550202195416602755893357369890580e+00)
  (1.84000000000000000000000000000000000e+02, 2.88975502325626682233966762892991036e+00)
  (1.85000000000000000000000000000000000e+02, 2.84786786735943405464955114391939745e+00)
  (1.86000000000000000000000000000000000e+02, 2.80520405890688206069994206119894216e+00)
  (1.87000000000000000000000000000000000e+02, 2.19627048013787064029430833053267844e+00)
  (1.88000000000000000000000000000000000e+02, 1.74650137156842513652586603062247514e+00)
  (1.89000000000000000000000000000000000e+02, 1.67449680984120535232924287479902862e-01)
  (1.90000000000000000000000000000000000e+02, 4.47249087307077500939567897313354309e-02)
  (1.91000000000000000000000000000000000e+02, 1.33889306961560465173322561030004106e-02)
  (1.92000000000000000000000000000000000e+02, 7.81528513167558466311229079856285015e-03)
  (1.93000000000000000000000000000000000e+02, 4.09083891031373845357156574726697569e-03)
  (1.94000000000000000000000000000000000e+02, 3.10533374035855054060387599279470328e-03)
  (1.95000000000000000000000000000000000e+02, 6.63076304345246524367907455738651866e-04)
  (1.96000000000000000000000000000000000e+02, 4.19166352094430682816929690662627606e-04)
  (1.97000000000000000000000000000000000e+02, 3.91228257924512996906552614460665616e-04)
  (1.98000000000000000000000000000000000e+02, 3.45395941299986211535013960170809948e-04)
  (1.99000000000000000000000000000000000e+02, 3.26967602313331590106927264307764294e-04)
  (2.00000000000000000000000000000000000e+02, 1.54238426763569073767419746821906980e-04)
  (2.01000000000000000000000000000000000e+02, 9.79832825945169606192441466591278247e-05)
  (2.02000000000000000000000000000000000e+02, 7.50867175909822525016481626560585110e-05)
  (2.03000000000000000000000000000000000e+02, 5.44139290718249239261527229003703887e-05)
  (2.04000000000000000000000000000000000e+02, 3.44162579068513980832972146188981943e-05)
  (2.05000000000000000000000000000000000e+02, 1.52981481829646051550375349897836073e-05)
  (2.06000000000000000000000000000000000e+02, 8.48065980363004434697621862760256061e-06)
  (2.07000000000000000000000000000000000e+02, 6.61835377718025460259869214493147239e-06)
  (2.08000000000000000000000000000000000e+02, 1.11572339854044033024872498902927776e-06)
};

\addplot+[
  color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 0.5,
line width = 1.5,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }
] coordinates {
  (0.00000000000000000000000000000000000e+00, 2.13297930135292217748423568425425279e+04)
  (1.00000000000000000000000000000000000e+00, 2.13077639593373195093950435966216746e+04)
  (2.00000000000000000000000000000000000e+00, 1.41666042946934696276970220731025328e+04)
  (3.00000000000000000000000000000000000e+00, 1.21105370186088585256938646006954247e+04)
  (4.00000000000000000000000000000000000e+00, 5.61707427180839785525897106333075695e+03)
  (5.00000000000000000000000000000000000e+00, 4.32705868636404670380726228577165368e+03)
  (6.00000000000000000000000000000000000e+00, 2.48723061407139338577676649112939698e+03)
  (7.00000000000000000000000000000000000e+00, 2.46629919235822070343221096297057416e+03)
  (8.00000000000000000000000000000000000e+00, 2.12653631730099190672521026817990904e+03)
  (9.00000000000000000000000000000000000e+00, 2.12595779595206717593768234504003920e+03)
  (1.00000000000000000000000000000000000e+01, 1.44728353441304018697625464424136977e+03)
  (1.10000000000000000000000000000000000e+01, 1.44341419954540352881817979186533369e+03)
  (1.20000000000000000000000000000000000e+01, 1.12645889724168654021731640598537823e+03)
  (1.30000000000000000000000000000000000e+01, 1.11262887521110247270779320520134010e+03)
  (1.40000000000000000000000000000000000e+01, 9.79713189646988710073193932227045952e+02)
  (1.50000000000000000000000000000000000e+01, 9.77825145600307035064912651927277482e+02)
  (1.60000000000000000000000000000000000e+01, 8.11184625969834902709396697123399650e+02)
  (1.70000000000000000000000000000000000e+01, 8.03552145619779762996942810342963078e+02)
  (1.80000000000000000000000000000000000e+01, 7.01808280596725339497169195580823676e+02)
  (1.90000000000000000000000000000000000e+01, 6.73425846179861536569889141533585640e+02)
  (2.00000000000000000000000000000000000e+01, 5.62185278210912479235083566709287642e+02)
  (2.10000000000000000000000000000000000e+01, 5.51638824145886303710370517918941542e+02)
  (2.20000000000000000000000000000000000e+01, 4.85874195765230304313043812488741891e+02)
  (2.30000000000000000000000000000000000e+01, 4.81323722653988912688606674878834618e+02)
  (2.40000000000000000000000000000000000e+01, 4.24652995336421359084314305194946980e+02)
  (2.50000000000000000000000000000000000e+01, 4.23225875312520968875433891037356712e+02)
  (2.60000000000000000000000000000000000e+01, 3.64158917040113551270733685711471497e+02)
  (2.70000000000000000000000000000000000e+01, 3.60354337443280296870221845817206627e+02)
  (2.80000000000000000000000000000000000e+01, 3.59328231759546200837126521288383398e+02)
  (2.90000000000000000000000000000000000e+01, 3.18132370271369336829089720643588056e+02)
  (3.00000000000000000000000000000000000e+01, 3.10425089339289314196470721297232325e+02)
  (3.10000000000000000000000000000000000e+01, 3.10370361568754056932481039699350254e+02)
  (3.20000000000000000000000000000000000e+01, 2.88766995169696447295294912851688204e+02)
  (3.30000000000000000000000000000000000e+01, 2.86802555762155011598101856432452414e+02)
  (3.40000000000000000000000000000000000e+01, 2.58390214764077200874805938913351936e+02)
  (3.50000000000000000000000000000000000e+01, 2.45417613979340951519027757760917147e+02)
  (3.60000000000000000000000000000000000e+01, 2.43776899684830006260438183205430552e+02)
  (3.70000000000000000000000000000000000e+01, 2.12422164525241277662910069097205127e+02)
  (3.80000000000000000000000000000000000e+01, 2.12329804309566469961103191355023570e+02)
  (3.90000000000000000000000000000000000e+01, 1.88985359200324175722752958672609126e+02)
  (4.00000000000000000000000000000000000e+01, 1.85602481294200431757014030574858818e+02)
  (4.10000000000000000000000000000000000e+01, 1.85595999222280487908928895914510843e+02)
  (4.20000000000000000000000000000000000e+01, 1.81840323699115160496905462297469320e+02)
  (4.30000000000000000000000000000000000e+01, 1.72292645712950743736393506348273391e+02)
  (4.40000000000000000000000000000000000e+01, 1.71387073796709345428682561126343519e+02)
  (4.50000000000000000000000000000000000e+01, 1.64422238720637241828201550150718856e+02)
  (4.60000000000000000000000000000000000e+01, 1.57620361809139297427670399122498128e+02)
  (4.70000000000000000000000000000000000e+01, 1.56913311970618489257374371527750017e+02)
  (4.80000000000000000000000000000000000e+01, 1.50949226475072349848133731897227181e+02)
  (4.90000000000000000000000000000000000e+01, 1.45070301131856478612349280300822621e+02)
  (5.00000000000000000000000000000000000e+01, 1.43631872742130021574405009334913970e+02)
  (5.10000000000000000000000000000000000e+01, 1.32872661370014608829615327436426796e+02)
  (5.20000000000000000000000000000000000e+01, 1.31994826707139659191869799863464835e+02)
  (5.30000000000000000000000000000000000e+01, 1.17273593273770668548060013515253079e+02)
  (5.40000000000000000000000000000000000e+01, 1.16535247651515643530170913970530778e+02)
  (5.50000000000000000000000000000000000e+01, 1.16047245447806610289243917335879180e+02)
  (5.60000000000000000000000000000000000e+01, 1.09398439227276764617246788599921523e+02)
  (5.70000000000000000000000000000000000e+01, 1.08534741077034089520988899446008623e+02)
  (5.80000000000000000000000000000000000e+01, 1.04860076360634442057150388746154141e+02)
  (5.90000000000000000000000000000000000e+01, 1.04858287167017315272860636939497413e+02)
  (6.00000000000000000000000000000000000e+01, 1.04754754385226054045488204100607954e+02)
  (6.10000000000000000000000000000000000e+01, 9.92759370971400917132667462461425664e+01)
  (6.20000000000000000000000000000000000e+01, 9.88975385457940484722177125601439584e+01)
  (6.30000000000000000000000000000000000e+01, 9.51306515484367428605017312821401520e+01)
  (6.40000000000000000000000000000000000e+01, 9.50595601077340300794907338660830657e+01)
  (6.50000000000000000000000000000000000e+01, 8.64394586789346654339796950533293704e+01)
  (6.60000000000000000000000000000000000e+01, 8.64142320932091302028714773168893620e+01)
  (6.70000000000000000000000000000000000e+01, 8.64041649930777872194122595425194085e+01)
  (6.80000000000000000000000000000000000e+01, 8.61371860798282411620704296710884129e+01)
  (6.90000000000000000000000000000000000e+01, 8.55110879918829072429115297122621994e+01)
  (7.00000000000000000000000000000000000e+01, 8.53128417397871496581737055277118138e+01)
  (7.10000000000000000000000000000000000e+01, 8.53098651253315724249632330787117268e+01)
  (7.20000000000000000000000000000000000e+01, 7.92424009720473608542183766940752369e+01)
  (7.30000000000000000000000000000000000e+01, 7.90776355995494328575431768052972308e+01)
  (7.40000000000000000000000000000000000e+01, 7.89162191764895145711557558933522023e+01)
  (7.50000000000000000000000000000000000e+01, 7.86622245342688684796338921606175385e+01)
  (7.60000000000000000000000000000000000e+01, 7.85452238033942287236396793731763865e+01)
  (7.70000000000000000000000000000000000e+01, 7.55679845088380288854278987677070824e+01)
  (7.80000000000000000000000000000000000e+01, 7.52072235469122973878093111795633299e+01)
  (7.90000000000000000000000000000000000e+01, 7.21945858015967818481732919631758550e+01)
  (8.00000000000000000000000000000000000e+01, 7.21504122100133284502618036634725300e+01)
  (8.10000000000000000000000000000000000e+01, 7.17278047293071330355530585107499989e+01)
  (8.20000000000000000000000000000000000e+01, 6.78759621036859260054114361322215013e+01)
  (8.30000000000000000000000000000000000e+01, 6.55965108751928880070787744203779186e+01)
  (8.40000000000000000000000000000000000e+01, 6.54136283254320284581307842055528446e+01)
  (8.50000000000000000000000000000000000e+01, 6.42197152952454226450274821992460331e+01)
  (8.60000000000000000000000000000000000e+01, 6.27928688042342329132162329143965930e+01)
  (8.70000000000000000000000000000000000e+01, 6.26060844335938562596293014341701336e+01)
  (8.80000000000000000000000000000000000e+01, 6.14562561543244666760417286537056589e+01)
  (8.90000000000000000000000000000000000e+01, 6.09277219533085696719159208604202222e+01)
  (9.00000000000000000000000000000000000e+01, 5.94228187671914130461874767360583894e+01)
  (9.10000000000000000000000000000000000e+01, 5.78704551810177665884849361786445520e+01)
  (9.20000000000000000000000000000000000e+01, 5.77509377998993863085723511234195011e+01)
  (9.30000000000000000000000000000000000e+01, 5.65247315502624932849004946106721307e+01)
  (9.40000000000000000000000000000000000e+01, 5.55566849391222587000268975864803214e+01)
  (9.50000000000000000000000000000000000e+01, 5.54510804518821454394784750014726160e+01)
  (9.60000000000000000000000000000000000e+01, 5.54434916265486321922026469122361846e+01)
  (9.70000000000000000000000000000000000e+01, 5.52460910084906879844888879487342774e+01)
  (9.80000000000000000000000000000000000e+01, 5.49443967893734337267392736403869409e+01)
  (9.90000000000000000000000000000000000e+01, 5.34647632226883771735974306522965186e+01)
  (1.00000000000000000000000000000000000e+02, 5.29322724969394655716545482077356106e+01)
  (1.01000000000000000000000000000000000e+02, 5.26894861571317303682317425106474768e+01)
  (1.02000000000000000000000000000000000e+02, 5.18383001052420018593967911335012384e+01)
  (1.03000000000000000000000000000000000e+02, 5.04770379801697405349190167878463583e+01)
  (1.04000000000000000000000000000000000e+02, 4.97901666536114223206620789366295209e+01)
  (1.05000000000000000000000000000000000e+02, 4.95255995404606433603456589028585040e+01)
  (1.06000000000000000000000000000000000e+02, 4.90339376628124191268614820811014609e+01)
  (1.07000000000000000000000000000000000e+02, 4.88923379343482608946368211500831094e+01)
  (1.08000000000000000000000000000000000e+02, 4.78990889794420175917269864466764028e+01)
  (1.09000000000000000000000000000000000e+02, 4.74950914201900174240451722936856262e+01)
  (1.10000000000000000000000000000000000e+02, 4.70605228516277970160910716274079458e+01)
  (1.11000000000000000000000000000000000e+02, 4.70505753652967651173524446578655891e+01)
  (1.12000000000000000000000000000000000e+02, 4.57781106553247455924763228860560709e+01)
  (1.13000000000000000000000000000000000e+02, 4.53494519664557394728992930796988624e+01)
  (1.14000000000000000000000000000000000e+02, 4.43962505701826152215768851935499772e+01)
  (1.15000000000000000000000000000000000e+02, 4.26682248194220940900266717853841989e+01)
  (1.16000000000000000000000000000000000e+02, 4.16954684874361826291662185152722838e+01)
  (1.17000000000000000000000000000000000e+02, 4.16048780444730906507645779460761810e+01)
  (1.18000000000000000000000000000000000e+02, 4.15609282703734412804115620469761579e+01)
  (1.19000000000000000000000000000000000e+02, 4.13452876126750557375599488609261098e+01)
  (1.20000000000000000000000000000000000e+02, 4.10902032056824152090495158680385706e+01)
  (1.21000000000000000000000000000000000e+02, 4.00254951235431155425466575472902167e+01)
  (1.22000000000000000000000000000000000e+02, 3.86619548696164579605601499639137973e+01)
  (1.23000000000000000000000000000000000e+02, 3.85258891373263847602355848789488075e+01)
  (1.24000000000000000000000000000000000e+02, 3.81539155997969211175468902744435926e+01)
  (1.25000000000000000000000000000000000e+02, 3.73168460587675044386664722056537938e+01)
  (1.26000000000000000000000000000000000e+02, 3.56349684313507942295121806792899964e+01)
  (1.27000000000000000000000000000000000e+02, 3.46030020996129087610201126123273639e+01)
  (1.28000000000000000000000000000000000e+02, 3.37371606634311790538095096151472849e+01)
  (1.29000000000000000000000000000000000e+02, 3.37048942520954756047634124934425596e+01)
  (1.30000000000000000000000000000000000e+02, 3.34286765036483910491039773652540973e+01)
  (1.31000000000000000000000000000000000e+02, 3.33284941360692160985677340294413773e+01)
  (1.32000000000000000000000000000000000e+02, 3.08371132000932932408658721203346754e+01)
  (1.33000000000000000000000000000000000e+02, 3.07378913851692965184420784846607831e+01)
  (1.34000000000000000000000000000000000e+02, 2.77482036857232199985459005289032837e+01)
  (1.35000000000000000000000000000000000e+02, 2.73460671118515809374150567344574320e+01)
  (1.36000000000000000000000000000000000e+02, 2.69450966679078879768718658809462174e+01)
  (1.37000000000000000000000000000000000e+02, 2.66988736779411717115027044333907923e+01)
  (1.38000000000000000000000000000000000e+02, 2.43763386524449366911133073003539877e+01)
  (1.39000000000000000000000000000000000e+02, 2.40613587838607855774762784202497452e+01)
  (1.40000000000000000000000000000000000e+02, 2.36457167474644139370305099580971708e+01)
  (1.41000000000000000000000000000000000e+02, 2.36007806364375585776187215085812537e+01)
  (1.42000000000000000000000000000000000e+02, 2.35369554749112762670154229895498963e+01)
  (1.43000000000000000000000000000000000e+02, 2.22714313117173219705822456683777168e+01)
  (1.44000000000000000000000000000000000e+02, 2.21300841535581160729307164368189432e+01)
  (1.45000000000000000000000000000000000e+02, 2.18092474560229379177220252810419339e+01)
  (1.46000000000000000000000000000000000e+02, 2.14675627038742023659166069916445324e+01)
  (1.47000000000000000000000000000000000e+02, 2.12788400804081015819787395188582727e+01)
  (1.48000000000000000000000000000000000e+02, 2.11025454951672417430365347672946742e+01)
  (1.49000000000000000000000000000000000e+02, 1.94988435236369790500471123835514872e+01)
  (1.50000000000000000000000000000000000e+02, 1.94340449950182004885280446422334635e+01)
  (1.51000000000000000000000000000000000e+02, 1.90195289063156582306172162664613074e+01)
  (1.52000000000000000000000000000000000e+02, 1.88729228189426153506201232239069085e+01)
  (1.53000000000000000000000000000000000e+02, 1.86760078499452585103258669888856516e+01)
  (1.54000000000000000000000000000000000e+02, 1.86730648041720290984555258146649789e+01)
  (1.55000000000000000000000000000000000e+02, 1.86636500181660054368338214467616319e+01)
  (1.56000000000000000000000000000000000e+02, 1.56045581554769379335899330548296518e+01)
  (1.57000000000000000000000000000000000e+02, 1.55429935160863399962222942892100198e+01)
  (1.58000000000000000000000000000000000e+02, 1.46809949693252075653211974184114052e+01)
  (1.59000000000000000000000000000000000e+02, 1.30687469524111203009433466032755972e+01)
  (1.60000000000000000000000000000000000e+02, 1.27340130185907434664949016828423401e+01)
  (1.61000000000000000000000000000000000e+02, 1.27228347021351918965676110427407828e+01)
  (1.62000000000000000000000000000000000e+02, 1.26881901474643059547718929127442456e+01)
  (1.63000000000000000000000000000000000e+02, 1.22231275045688651827596264621952837e+01)
  (1.64000000000000000000000000000000000e+02, 9.38209912369502979790572619243650887e+00)
  (1.65000000000000000000000000000000000e+02, 8.62771265378468489270668719725888285e+00)
  (1.66000000000000000000000000000000000e+02, 8.50621526486979253859558752205955092e+00)
  (1.67000000000000000000000000000000000e+02, 8.49073494611339848208355130125981450e+00)
  (1.68000000000000000000000000000000000e+02, 8.49042463024223252574814924788526280e+00)
  (1.69000000000000000000000000000000000e+02, 7.15795692530110831195648100120302412e+00)
  (1.70000000000000000000000000000000000e+02, 7.15781857524426313507221327278270064e+00)
  (1.71000000000000000000000000000000000e+02, 6.60716928356792670895386346851019398e+00)
  (1.72000000000000000000000000000000000e+02, 6.60690512573202568385323811693085640e+00)
  (1.73000000000000000000000000000000000e+02, 6.50074586454509743048562632634576071e+00)
  (1.74000000000000000000000000000000000e+02, 6.37876008775707906034277511930904026e+00)
  (1.75000000000000000000000000000000000e+02, 4.97994864843258993375431940140886931e+00)
  (1.76000000000000000000000000000000000e+02, 4.38669602309954249562485392363266959e+00)
  (1.77000000000000000000000000000000000e+02, 3.91266805648510787323047965141045426e+00)
  (1.78000000000000000000000000000000000e+02, 2.92090875860748027857707186341866697e+00)
  (1.79000000000000000000000000000000000e+02, 2.88674087848968298945455530330791598e+00)
  (1.80000000000000000000000000000000000e+02, 2.88278148461287383701521112164710206e+00)
  (1.81000000000000000000000000000000000e+02, 2.86850190715608048097411176257042916e+00)
  (1.82000000000000000000000000000000000e+02, 2.82027305051234527673432745128213902e+00)
  (1.83000000000000000000000000000000000e+02, 2.40233510928440587189877071582545235e+00)
  (1.84000000000000000000000000000000000e+02, 1.89801110799461130049503667427521029e+00)
  (1.85000000000000000000000000000000000e+02, 5.59746939664196718587050115753927597e-01)
  (1.86000000000000000000000000000000000e+02, 5.16934146190364281016324823399982660e-01)
  (1.87000000000000000000000000000000000e+02, 1.94996711123360064550343435116508694e-01)
  (1.88000000000000000000000000000000000e+02, 1.11396129222638329273035608479984308e-01)
  (1.89000000000000000000000000000000000e+02, 6.68753878362075689054348306229060198e-02)
  (1.90000000000000000000000000000000000e+02, 6.56822329962763235153630958376818099e-02)
  (1.91000000000000000000000000000000000e+02, 5.64513027436007213194047255510434017e-02)
  (1.92000000000000000000000000000000000e+02, 3.79003504435362998874449525906957529e-03)
  (1.93000000000000000000000000000000000e+02, 9.81476718120742627353733532283250925e-04)
  (1.94000000000000000000000000000000000e+02, 2.18116390579974687100185667599369589e-04)
  (1.95000000000000000000000000000000000e+02, 6.06583235111683180640146924111649447e-05)
  (1.96000000000000000000000000000000000e+02, 4.44782946517887210772156714048371024e-05)
  (1.97000000000000000000000000000000000e+02, 3.78835219399101024759047778589969763e-05)
  (1.98000000000000000000000000000000000e+02, 9.11044230480589179107588753062827776e-06)
  (1.99000000000000000000000000000000000e+02, 5.98785763560256646564801444411508310e-06)
  (2.00000000000000000000000000000000000e+02, 4.38977421253966387098015585129292165e-06)
  (2.01000000000000000000000000000000000e+02, 1.07806133008096730950705210597792159e-06)
};

\legend{{}{\MINRES}, {}{\BLMINRES}, {}{\TriMR}}
\end{axis}

\end{tikzpicture}



==> graphics/mp/lpi_klein3_trimr_blminres_minres_Float256.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  height = {101.6mm},
  ylabel = {$\|r_k\|$},
  xmin = {-4.5},
  xmax = {154.5},
  ymax = {60378.84251067244},
  ymode = {log},
  xlabel = {$k$},
  unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},xmajorgrids = true,xtick = {0.0,50.0,100.0,150.0},xticklabels = {$0$,$50$,$100$,$150$},xtick align = inside,xticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {1.0e-9,1.0e-6,0.001,1.0,1000.0},yticklabels = {$10^{-9}$,$10^{-6}$,$10^{-3}$,$10^{0}$,$10^{3}$},ytick align = inside,yticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {at={(0.1,0.1)},anchor=south west,color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{14 pt}{10.4 pt}\selectfont}},colorbar style={title=},
  ymin = {6.513540158100834e-12},
  width = {152.4mm}
]

\addplot+[
  color = {rgb,1:red,0.300781;green,0.683594;blue,0.289063},
draw opacity = 0.75,
line width = 1.5,
dashed,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.300781;green,0.683594;blue,0.289063}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }
] coordinates {
  (0.0, 21329.793013529223)
  (1.0, 21327.335432963275)
  (2.0, 15750.539975529582)
  (3.0, 15415.029040240284)
  (4.0, 10545.487848236116)
  (5.0, 10536.179851260513)
  (6.0, 6551.008095182091)
  (7.0, 5945.278127169744)
  (8.0, 5738.110411361837)
  (9.0, 4466.679965649059)
  (10.0, 3707.9234958708416)
  (11.0, 3673.417029620373)
  (12.0, 2755.095961084919)
  (13.0, 2750.847135058281)
  (14.0, 2298.00281607958)
  (15.0, 2208.7450268216203)
  (16.0, 1949.4294420874328)
  (17.0, 1948.6253858452665)
  (18.0, 1505.9671864191537)
  (19.0, 1444.6911412435675)
  (20.0, 1093.3159182749027)
  (21.0, 1090.567117270778)
  (22.0, 997.4755167313875)
  (23.0, 997.3767693466857)
  (24.0, 820.054707137052)
  (25.0, 818.8434359054937)
  (26.0, 729.6713295562295)
  (27.0, 707.3050342406809)
  (28.0, 614.8511837432121)
  (29.0, 608.5443558008295)
  (30.0, 552.3484324976688)
  (31.0, 551.407698723727)
  (32.0, 504.2775189061381)
  (33.0, 497.7996659065302)
  (34.0, 454.65367565294724)
  (35.0, 442.3701032168335)
  (36.0, 419.94561078803997)
  (37.0, 414.24538396491306)
  (38.0, 402.14715791718413)
  (39.0, 367.4064210311563)
  (40.0, 361.02443712472245)
  (41.0, 332.06075401918844)
  (42.0, 318.6660158283397)
  (43.0, 318.03517793994433)
  (44.0, 300.4473191243812)
  (45.0, 300.43615183939966)
  (46.0, 282.9991342731603)
  (47.0, 282.9740904468315)
  (48.0, 249.1747033699384)
  (49.0, 248.9937087727848)
  (50.0, 229.6456145569541)
  (51.0, 228.42082853012184)
  (52.0, 217.06650051294986)
  (53.0, 216.03561679648848)
  (54.0, 203.94769008878234)
  (55.0, 203.1001038359119)
  (56.0, 190.17450346987934)
  (57.0, 189.66883000061046)
  (58.0, 181.55440410015106)
  (59.0, 180.74533268104042)
  (60.0, 180.0297728393985)
  (61.0, 179.99113622067728)
  (62.0, 173.82351913282167)
  (63.0, 173.5881448679354)
  (64.0, 165.00457495811958)
  (65.0, 164.95945595618045)
  (66.0, 155.5788842954183)
  (67.0, 155.27638976124297)
  (68.0, 154.98624501104905)
  (69.0, 153.4520331006568)
  (70.0, 146.06449264799232)
  (71.0, 145.71486325979558)
  (72.0, 133.9003369537307)
  (73.0, 133.72618225250844)
  (74.0, 125.3368474482268)
  (75.0, 125.09982191344187)
  (76.0, 124.9110438112642)
  (77.0, 116.60122384824304)
  (78.0, 114.69516858487695)
  (79.0, 114.03536751865937)
  (80.0, 109.4628055684015)
  (81.0, 109.08221270158683)
  (82.0, 104.83530993123817)
  (83.0, 104.7694389510437)
  (84.0, 102.40053069273473)
  (85.0, 102.32153744691513)
  (86.0, 102.30463081146772)
  (87.0, 102.23414211965202)
  (88.0, 99.03023243268207)
  (89.0, 98.6215568840881)
  (90.0, 98.28234303763733)
  (91.0, 98.03715646591388)
  (92.0, 96.4586306370075)
  (93.0, 95.49185273653637)
  (94.0, 93.21034951151549)
  (95.0, 92.96944856714576)
  (96.0, 92.96464892099604)
  (97.0, 92.73311265609713)
  (98.0, 88.13858752407755)
  (99.0, 86.23399545075054)
  (100.0, 83.59273229418835)
  (101.0, 82.84903420540648)
  (102.0, 82.76599852216279)
  (103.0, 82.52779014466772)
  (104.0, 81.08305975682502)
  (105.0, 79.69922762941631)
  (106.0, 77.94870310600729)
  (107.0, 76.40175445242485)
  (108.0, 74.18772725499204)
  (109.0, 74.11829433865601)
  (110.0, 74.11185440522794)
  (111.0, 73.14413940308343)
  (112.0, 71.14676789825702)
  (113.0, 69.36708268708577)
  (114.0, 67.777578230163)
  (115.0, 67.14542394016058)
  (116.0, 65.7649259843193)
  (117.0, 64.7845722146438)
  (118.0, 63.702708958800486)
  (119.0, 62.97430707766958)
  (120.0, 62.6094205467638)
  (121.0, 62.606116819411966)
  (122.0, 62.5191226087427)
  (123.0, 62.29037244190766)
  (124.0, 61.43776905735055)
  (125.0, 60.08484055657689)
  (126.0, 59.39047087921779)
  (127.0, 58.20201713679723)
  (128.0, 57.2367653796409)
  (129.0, 56.618545428928364)
  (130.0, 55.647826399641126)
  (131.0, 55.64450726259182)
  (132.0, 55.04014699250657)
  (133.0, 55.014096294195085)
  (134.0, 54.3689921796669)
  (135.0, 53.08991274607446)
  (136.0, 52.668923556062566)
  (137.0, 52.33309837228818)
  (138.0, 52.1165635975665)
  (139.0, 51.546477821785516)
  (140.0, 51.293968876329686)
  (141.0, 50.16887957273031)
  (142.0, 49.699169747922724)
  (143.0, 48.776868393982205)
  (144.0, 48.67074267820421)
  (145.0, 48.64178408957991)
  (146.0, 48.42582752405598)
  (147.0, 47.913407967879216)
  (148.0, 47.85326374822569)
  (149.0, 47.45183073070498)
  (150.0, 47.24064437120268)
};

\addplot+[
  color = {rgb,1:red,0.29296875;green,0.0;blue,0.5078125},
draw opacity = 1.0,
line width = 1.5,
dotted,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.29296875;green,0.0;blue,0.5078125}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }
] coordinates {
  (0.0, 21329.793013529223)
  (1.0, 21307.76395933732)
  (2.0, 14166.60429469347)
  (3.0, 12110.537018608858)
  (4.0, 5617.0742718083975)
  (5.0, 4327.0586863640465)
  (6.0, 2487.2306140713936)
  (7.0, 2466.299192358221)
  (8.0, 2126.536317300992)
  (9.0, 2125.957795952067)
  (10.0, 1447.2835344130401)
  (11.0, 1443.4141995454036)
  (12.0, 1126.4588972416866)
  (13.0, 1112.6288752111025)
  (14.0, 979.7131896469887)
  (15.0, 977.825145600307)
  (16.0, 811.1846259698349)
  (17.0, 803.5521456197797)
  (18.0, 701.8082805967254)
  (19.0, 673.4258461798615)
  (20.0, 562.1852782109124)
  (21.0, 551.6388241458864)
  (22.0, 485.8741957652303)
  (23.0, 481.3237226539889)
  (24.0, 424.6529953358083)
  (25.0, 423.2258752932491)
  (26.0, 364.14639413500413)
  (27.0, 359.9048656324088)
  (28.0, 315.3273742992749)
  (29.0, 310.4196957537501)
  (30.0, 288.7990985752998)
  (31.0, 286.71776596924883)
  (32.0, 245.86381615279512)
  (33.0, 241.85214979265314)
  (34.0, 212.47598572691098)
  (35.0, 212.40598346147294)
  (36.0, 186.4359551426048)
  (37.0, 181.60045807723574)
  (38.0, 172.20799234748114)
  (39.0, 163.17258156546347)
  (40.0, 157.03611737032656)
  (41.0, 151.15298138628876)
  (42.0, 145.1848620400921)
  (43.0, 134.80036854204067)
  (44.0, 131.986779332007)
  (45.0, 117.12900749283321)
  (46.0, 116.07484250907244)
  (47.0, 107.34111625785148)
  (48.0, 106.69250851693285)
  (49.0, 104.30495273272521)
  (50.0, 102.25392941088441)
  (51.0, 102.04689001270195)
  (52.0, 95.55540235352592)
  (53.0, 95.43761020049995)
  (54.0, 95.14613162186374)
  (55.0, 86.60208733640538)
  (56.0, 86.41722149174144)
  (57.0, 79.25569300541564)
  (58.0, 79.24121786304455)
  (59.0, 78.93262098923098)
  (60.0, 75.53753933903397)
  (61.0, 75.38099272970527)
  (62.0, 71.29478826360628)
  (63.0, 69.46804096031443)
  (64.0, 68.63441068814221)
  (65.0, 64.8813193825185)
  (66.0, 64.42913041389139)
  (67.0, 63.97111435186519)
  (68.0, 61.35011451118443)
  (69.0, 61.223527823540714)
  (70.0, 60.763369658382274)
  (71.0, 57.670810206834936)
  (72.0, 56.101880720253746)
  (73.0, 56.033067354482355)
  (74.0, 55.04625444096278)
  (75.0, 54.118621355381)
  (76.0, 52.65957778895117)
  (77.0, 49.84081609850247)
  (78.0, 48.982325810296246)
  (79.0, 45.363869863376465)
  (80.0, 44.422307924390545)
  (81.0, 42.02919266957939)
  (82.0, 41.83865001166984)
  (83.0, 40.03568886615605)
  (84.0, 38.46109857230749)
  (85.0, 37.06672201321715)
  (86.0, 33.92981915170144)
  (87.0, 31.764207724359736)
  (88.0, 26.988345524658794)
  (89.0, 26.876901601816474)
  (90.0, 24.24303289657665)
  (91.0, 23.152719861388352)
  (92.0, 22.361419272018175)
  (93.0, 22.196967913873884)
  (94.0, 22.100854993024093)
  (95.0, 21.17393291649176)
  (96.0, 18.940624121001708)
  (97.0, 18.84456222587377)
  (98.0, 18.782797710133977)
  (99.0, 16.45494884585601)
  (100.0, 12.806623076621397)
  (101.0, 12.74240007774777)
  (102.0, 8.584921242650749)
  (103.0, 6.412422593500868)
  (104.0, 3.870577507803856)
  (105.0, 3.5383271898943196)
  (106.0, 3.0664354868242767)
  (107.0, 2.8973396767808004)
  (108.0, 0.12575562733276202)
  (109.0, 0.10995805134831783)
  (110.0, 0.10710715499376605)
  (111.0, 0.001627720012489575)
  (112.0, 0.0013315175098455403)
  (113.0, 7.583127577175825e-10)
};

\addplot+[
  color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 0.5,
line width = 1.5,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }
] coordinates {
  (0.0, 21329.793013529223)
  (1.0, 21307.76395933732)
  (2.0, 14166.60429469347)
  (3.0, 12110.537018608858)
  (4.0, 5617.0742718083975)
  (5.0, 4327.0586863640465)
  (6.0, 2487.2306140713936)
  (7.0, 2466.299192358221)
  (8.0, 2126.536317300992)
  (9.0, 2125.957795952067)
  (10.0, 1447.2835344130401)
  (11.0, 1443.4141995454036)
  (12.0, 1126.4588972416866)
  (13.0, 1112.6288752111025)
  (14.0, 979.7131896469887)
  (15.0, 977.825145600307)
  (16.0, 811.1846259698349)
  (17.0, 803.5521456197797)
  (18.0, 701.8082805967254)
  (19.0, 673.4258461798615)
  (20.0, 562.1852782109124)
  (21.0, 551.6388241458864)
  (22.0, 485.8741957652303)
  (23.0, 481.3237226539889)
  (24.0, 424.6529953358083)
  (25.0, 423.2258752932491)
  (26.0, 364.14639413500413)
  (27.0, 359.9048656324088)
  (28.0, 315.3273742992749)
  (29.0, 310.4196957537501)
  (30.0, 288.7990985752998)
  (31.0, 286.71776596924883)
  (32.0, 245.86381615279512)
  (33.0, 241.85214979265314)
  (34.0, 212.47598572691098)
  (35.0, 212.40598346147294)
  (36.0, 186.4359551426048)
  (37.0, 181.60045807723574)
  (38.0, 172.20799234748114)
  (39.0, 163.17258156546347)
  (40.0, 157.03611737032656)
  (41.0, 151.15298138628876)
  (42.0, 145.1848620400921)
  (43.0, 134.80036854204067)
  (44.0, 131.986779332007)
  (45.0, 117.12900749283321)
  (46.0, 116.07484250907217)
  (47.0, 107.34111627506044)
  (48.0, 106.69241702734145)
  (49.0, 105.9834459233844)
  (50.0, 102.27716268691809)
  (51.0, 102.11248385230503)
  (52.0, 95.5558629049978)
  (53.0, 95.1737627282586)
  (54.0, 95.09162332981627)
  (55.0, 86.61443148827337)
  (56.0, 86.3979085350173)
  (57.0, 81.40992532058917)
  (58.0, 79.2290901319174)
  (59.0, 78.94727136369926)
  (60.0, 75.52685898547925)
  (61.0, 75.38296114624585)
  (62.0, 71.25598337774395)
  (63.0, 68.66297582230294)
  (64.0, 68.16408103426073)
  (65.0, 64.92525205725806)
  (66.0, 64.01188369826336)
  (67.0, 64.00479510727223)
  (68.0, 61.25311467112296)
  (69.0, 61.23535588713368)
  (70.0, 60.74540017140671)
  (71.0, 57.6850856295803)
  (72.0, 56.07076099446115)
  (73.0, 55.667871037351965)
  (74.0, 55.02517329291337)
  (75.0, 54.190111423885206)
  (76.0, 52.62870894828649)
  (77.0, 49.87261059705902)
  (78.0, 48.9757947689917)
  (79.0, 45.395181720830145)
  (80.0, 44.41390647047025)
  (81.0, 42.044751090803395)
  (82.0, 41.995474511812795)
  (83.0, 40.03040504600909)
  (84.0, 38.421400068884616)
  (85.0, 36.200550657739775)
  (86.0, 33.91489996692934)
  (87.0, 31.773624606091285)
  (88.0, 26.87091325083264)
  (89.0, 26.180157426657743)
  (90.0, 24.148325574081067)
  (91.0, 23.889157784382572)
  (92.0, 22.205800222458468)
  (93.0, 21.547747788441313)
  (94.0, 21.253004430290463)
  (95.0, 21.14606696465542)
  (96.0, 18.84221178856647)
  (97.0, 17.043477332914815)
  (98.0, 16.48484190875997)
  (99.0, 16.31173585189099)
  (100.0, 15.243998844528036)
  (101.0, 12.574446291643781)
  (102.0, 8.579672322585349)
  (103.0, 6.3637775110012775)
  (104.0, 5.923131414739801)
  (105.0, 2.894509304481142)
  (106.0, 2.853605170030622)
  (107.0, 2.6184227339839814)
  (108.0, 0.09825269541011804)
  (109.0, 0.07463115474548562)
  (110.0, 0.018383272387720032)
  (111.0, 0.0012096783104307929)
  (112.0, 0.0009100538450675529)
  (113.0, 1.843806056361907e-11)
};

\legend{{}{\MINRES}, {}{\BLMINRES}, {}{\TriMR}}
\end{axis}

\end{tikzpicture}



==> graphics/mp/lpi_klein3_trimr_blminres_minres_Float64.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  height = {101.6mm},
  ylabel = {$\|r_k\|$},
  xmin = {-18.0},
  xmax = {618.0},
  ymax = {41263.6844682374},
  ymode = {log},
  xlabel = {$k$},
  unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},xmajorgrids = true,xtick = {0.0,100.0,200.0,300.0,400.0,500.0,600.0},xticklabels = {$0$,$100$,$200$,$300$,$400$,$500$,$600$},xtick align = inside,xticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {0.0001,0.01,1.0,100.0,10000.0},yticklabels = {$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$,$10^{4}$},ytick align = inside,yticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {at={(0.1,0.1)},anchor=south west,color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{14 pt}{10.4 pt}\selectfont}},colorbar style={title=},
  ymin = {3.0881129976211985e-6},
  width = {152.4mm}
]

\addplot+[
  color = {rgb,1:red,0.300781;green,0.683594;blue,0.289063},
draw opacity = 0.75,
line width = 1.5,
dashed,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.300781;green,0.683594;blue,0.289063}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }
] coordinates {
  (0.0, 21329.793013529223)
  (1.0, 21327.335432963275)
  (2.0, 15750.539975529582)
  (3.0, 15415.029040240282)
  (4.0, 10545.487848236118)
  (5.0, 10536.179851260516)
  (6.0, 6551.008095182089)
  (7.0, 5945.278127169748)
  (8.0, 5738.11041136184)
  (9.0, 4466.679965649058)
  (10.0, 3707.9234958708435)
  (11.0, 3673.417029620376)
  (12.0, 2755.095961084921)
  (13.0, 2750.8471350582818)
  (14.0, 2298.0028160795796)
  (15.0, 2208.745026821619)
  (16.0, 1949.4294420874305)
  (17.0, 1948.625385845265)
  (18.0, 1505.9671864191782)
  (19.0, 1444.6911412449303)
  (20.0, 1093.3159219274078)
  (21.0, 1090.5671449467275)
  (22.0, 997.7769853441308)
  (23.0, 997.766145200735)
  (24.0, 996.8666344800453)
  (25.0, 996.8357198559963)
  (26.0, 819.8571721859288)
  (27.0, 818.7324035677079)
  (28.0, 817.6050785750273)
  (29.0, 816.1048112319027)
  (30.0, 728.5799708997472)
  (31.0, 706.1737131425759)
  (32.0, 618.5262157675019)
  (33.0, 611.07754581578)
  (34.0, 610.2424418574085)
  (35.0, 604.2961618436645)
  (36.0, 550.8440902686912)
  (37.0, 549.9895986908822)
  (38.0, 504.76842425191876)
  (39.0, 504.55751869904014)
  (40.0, 498.5043603695067)
  (41.0, 497.24886494836244)
  (42.0, 496.74448042033504)
  (43.0, 495.9509343607863)
  (44.0, 453.50954441156523)
  (45.0, 442.49886821055605)
  (46.0, 435.9638578690748)
  (47.0, 424.0039598695751)
  (48.0, 418.55453870134284)
  (49.0, 416.9540620535362)
  (50.0, 416.92021570904745)
  (51.0, 414.72620252942426)
  (52.0, 410.8300070715884)
  (53.0, 410.78558528091816)
  (54.0, 399.7655362578922)
  (55.0, 378.48411132732775)
  (56.0, 363.90671172201775)
  (57.0, 363.8251457667137)
  (58.0, 358.82617804991736)
  (59.0, 356.1314499022193)
  (60.0, 355.9670915751306)
  (61.0, 348.8949386343604)
  (62.0, 330.5424914689156)
  (63.0, 326.62894131790927)
  (64.0, 316.7902421137258)
  (65.0, 315.63082486972115)
  (66.0, 298.81241535330514)
  (67.0, 298.79791171517627)
  (68.0, 281.7532478719663)
  (69.0, 281.7048736274201)
  (70.0, 281.6669868342385)
  (71.0, 281.557978078862)
  (72.0, 276.6443496126421)
  (73.0, 270.06352940611526)
  (74.0, 261.99365295220474)
  (75.0, 249.23400668487375)
  (76.0, 248.77997168881052)
  (77.0, 248.0543536750271)
  (78.0, 246.67940332114833)
  (79.0, 246.07047142518084)
  (80.0, 228.06439369739627)
  (81.0, 228.0409943799207)
  (82.0, 227.72446852916335)
  (83.0, 226.27736110101364)
  (84.0, 219.5612054996994)
  (85.0, 219.0923012160805)
  (86.0, 215.94245750857024)
  (87.0, 215.43851165334686)
  (88.0, 214.99025709737256)
  (89.0, 214.61127202360112)
  (90.0, 203.14189584181332)
  (91.0, 202.61677350117066)
  (92.0, 202.42534094069114)
  (93.0, 201.90690734463976)
  (94.0, 201.3778826847428)
  (95.0, 200.73959808872436)
  (96.0, 199.8233406002884)
  (97.0, 199.1722368765876)
  (98.0, 189.66368365583233)
  (99.0, 189.3234713093301)
  (100.0, 187.67656533247788)
  (101.0, 187.36232981693294)
  (102.0, 180.08061632037945)
  (103.0, 180.0658611156098)
  (104.0, 179.52346779950312)
  (105.0, 179.02498616807856)
  (106.0, 178.9883789575352)
  (107.0, 172.40560297124458)
  (108.0, 172.31136966816888)
  (109.0, 172.03747519464255)
  (110.0, 171.8262079523228)
  (111.0, 170.22410656437594)
  (112.0, 164.2729440303427)
  (113.0, 163.82071592069838)
  (114.0, 163.79579178880846)
  (115.0, 162.64463448295712)
  (116.0, 162.4589933964129)
  (117.0, 162.06540969176257)
  (118.0, 156.2756558095805)
  (119.0, 154.11612229471123)
  (120.0, 153.67208385983483)
  (121.0, 153.4854540216792)
  (122.0, 152.10896638870534)
  (123.0, 151.9907051151272)
  (124.0, 151.50258243768246)
  (125.0, 151.44261896347413)
  (126.0, 147.73860232137034)
  (127.0, 146.39563215615055)
  (128.0, 145.9007132364803)
  (129.0, 145.04736069423842)
  (130.0, 144.852972019172)
  (131.0, 144.3233564844695)
  (132.0, 144.2987070996249)
  (133.0, 144.19859580133462)
  (134.0, 144.14582950880185)
  (135.0, 143.45395700245402)
  (136.0, 143.3617937150607)
  (137.0, 140.32943429430895)
  (138.0, 132.56105881484814)
  (139.0, 132.50865636324988)
  (140.0, 131.90332608855522)
  (141.0, 131.78043848048574)
  (142.0, 130.40126704806164)
  (143.0, 130.39660257076898)
  (144.0, 125.16007684986866)
  (145.0, 124.80044837836401)
  (146.0, 123.1596479760486)
  (147.0, 123.1518643916688)
  (148.0, 121.00615149784277)
  (149.0, 120.83804645608048)
  (150.0, 112.65079047679097)
  (151.0, 112.64935169025894)
  (152.0, 112.16741303662135)
  (153.0, 112.16319814385841)
  (154.0, 112.05984560483012)
  (155.0, 111.4594016175655)
  (156.0, 108.81938629517815)
  (157.0, 108.18322076441895)
  (158.0, 108.08439184298503)
  (159.0, 107.93940869088156)
  (160.0, 107.7167859717299)
  (161.0, 107.55705071327239)
  (162.0, 106.8164958659709)
  (163.0, 105.38571219115352)
  (164.0, 104.93466074820716)
  (165.0, 104.9235140909598)
  (166.0, 104.7273779554496)
  (167.0, 104.4685253356331)
  (168.0, 104.11319036904419)
  (169.0, 104.11152408596432)
  (170.0, 104.0017003606979)
  (171.0, 103.97307925339338)
  (172.0, 103.72304793325664)
  (173.0, 103.71446929322357)
  (174.0, 103.59077732756953)
  (175.0, 101.65530824266011)
  (176.0, 101.61435011267237)
  (177.0, 101.17412607211214)
  (178.0, 101.14073619319058)
  (179.0, 100.91186906485704)
  (180.0, 100.8571213146234)
  (181.0, 100.79058038557233)
  (182.0, 100.7794316209185)
  (183.0, 100.77793254480235)
  (184.0, 100.6620311895342)
  (185.0, 98.46775395158961)
  (186.0, 97.78341025248011)
  (187.0, 97.42839255314591)
  (188.0, 97.14559022277128)
  (189.0, 95.41529475563284)
  (190.0, 95.33660599768373)
  (191.0, 94.82608503275382)
  (192.0, 94.65799427025995)
  (193.0, 94.59317643435136)
  (194.0, 94.59205787465912)
  (195.0, 94.5065048197546)
  (196.0, 94.449471614788)
  (197.0, 93.97827363296146)
  (198.0, 93.95836177251394)
  (199.0, 93.88966532976525)
  (200.0, 93.78407968363602)
  (201.0, 92.97966041115319)
  (202.0, 92.55017580735401)
  (203.0, 92.3145192730048)
  (204.0, 92.31262850461584)
  (205.0, 91.65443394377277)
  (206.0, 91.15941886720056)
  (207.0, 91.09925801759108)
  (208.0, 90.75025553318069)
  (209.0, 90.70157339075213)
  (210.0, 90.35951015922929)
  (211.0, 89.42411885286275)
  (212.0, 86.71518986773246)
  (213.0, 86.1522266005387)
  (214.0, 86.06868278998598)
  (215.0, 86.03860925070917)
  (216.0, 86.03395806060571)
  (217.0, 86.01826544426164)
  (218.0, 84.67967560884293)
  (219.0, 82.63555228109418)
  (220.0, 82.48928314975983)
  (221.0, 82.43329100447555)
  (222.0, 82.42787544985907)
  (223.0, 81.60020769967389)
  (224.0, 81.15977637876922)
  (225.0, 81.14587826156902)
  (226.0, 81.13750498382355)
  (227.0, 81.11896269596826)
  (228.0, 81.07211599945126)
  (229.0, 81.06518971684172)
  (230.0, 80.25159430307752)
  (231.0, 80.13879608899896)
  (232.0, 80.12861679718873)
  (233.0, 80.12845552263637)
  (234.0, 80.10765607520182)
  (235.0, 80.08185704019255)
  (236.0, 79.62887643489871)
  (237.0, 79.3072345219181)
  (238.0, 78.63466181013713)
  (239.0, 78.55751832972913)
  (240.0, 78.43082114033727)
  (241.0, 77.88924986794544)
  (242.0, 77.87278529281811)
  (243.0, 77.83111476188273)
  (244.0, 77.82862421028025)
  (245.0, 76.75422420000538)
  (246.0, 76.56157698841525)
  (247.0, 75.79822787651068)
  (248.0, 75.663130117454)
  (249.0, 75.66055545176529)
  (250.0, 75.03616581153831)
  (251.0, 75.01140425037781)
  (252.0, 74.97952066471957)
  (253.0, 74.15611282914237)
  (254.0, 73.21484182419651)
  (255.0, 73.21447068832657)
  (256.0, 73.06884043064773)
  (257.0, 72.673934546414)
  (258.0, 71.68463247464166)
  (259.0, 71.46089358879034)
  (260.0, 71.46074317213223)
  (261.0, 71.40730615783792)
  (262.0, 71.39566950516425)
  (263.0, 70.51485055905198)
  (264.0, 70.31420318583605)
  (265.0, 70.31380505056133)
  (266.0, 70.28864077768395)
  (267.0, 70.27582415668495)
  (268.0, 69.99488145120098)
  (269.0, 69.94358757553942)
  (270.0, 68.59261543543086)
  (271.0, 68.36356679085551)
  (272.0, 67.63628364102972)
  (273.0, 67.6275553744836)
  (274.0, 67.10623117482776)
  (275.0, 66.96114324428902)
  (276.0, 66.8772672662575)
  (277.0, 66.67740977657046)
  (278.0, 66.67015853294778)
  (279.0, 66.66560718555496)
  (280.0, 66.41320112459319)
  (281.0, 65.83975732069415)
  (282.0, 65.83799029630086)
  (283.0, 65.81677462569242)
  (284.0, 65.58163881448881)
  (285.0, 65.51890072378968)
  (286.0, 65.3785498250924)
  (287.0, 65.344991975344)
  (288.0, 65.34097011279391)
  (289.0, 65.29662618805526)
  (290.0, 65.28937676487561)
  (291.0, 64.91054588387057)
  (292.0, 64.60852933457053)
  (293.0, 64.52234310847676)
  (294.0, 64.49228881929935)
  (295.0, 64.4866957635467)
  (296.0, 64.13128529244104)
  (297.0, 64.07276054797036)
  (298.0, 64.07275993428337)
  (299.0, 64.05704510670566)
  (300.0, 63.9914126371266)
  (301.0, 63.99017845625164)
  (302.0, 63.968027049884526)
  (303.0, 63.90890171682041)
  (304.0, 63.8952154271768)
  (305.0, 63.79562677199948)
  (306.0, 63.788389875140034)
  (307.0, 63.538235322950534)
  (308.0, 63.53699879497545)
  (309.0, 63.33964025132237)
  (310.0, 62.63499214281537)
  (311.0, 62.52952556643602)
  (312.0, 61.779776374120274)
  (313.0, 61.67516453553936)
  (314.0, 61.606297358477974)
  (315.0, 61.55514715211053)
  (316.0, 61.45624498324358)
  (317.0, 61.43297607404923)
  (318.0, 61.42459916622768)
  (319.0, 61.326439239648884)
  (320.0, 61.30526311828696)
  (321.0, 61.243229311896904)
  (322.0, 61.2379087547937)
  (323.0, 61.01488477073608)
  (324.0, 60.96875162282791)
  (325.0, 60.628286919452655)
  (326.0, 60.61760760480132)
  (327.0, 60.566627518785424)
  (328.0, 60.56625358248291)
  (329.0, 60.520333704067966)
  (330.0, 59.4288283718937)
  (331.0, 59.30711244081871)
  (332.0, 59.29532441989445)
  (333.0, 59.16807727780257)
  (334.0, 59.14161109392867)
  (335.0, 59.08581257491684)
  (336.0, 59.06335894963335)
  (337.0, 59.03787500072838)
  (338.0, 58.60793052738239)
  (339.0, 58.606230977735784)
  (340.0, 58.586627971021365)
  (341.0, 58.28222924949934)
  (342.0, 58.217067948773824)
  (343.0, 58.144771912690246)
  (344.0, 57.92102529918659)
  (345.0, 57.88913939388992)
  (346.0, 57.25802062191532)
  (347.0, 57.254431123393715)
  (348.0, 57.2404265069921)
  (349.0, 57.239648361277105)
  (350.0, 57.21174103341412)
  (351.0, 57.1770352117043)
  (352.0, 57.17685444287834)
  (353.0, 57.164311186276485)
  (354.0, 56.63751688141698)
  (355.0, 56.62480409527164)
  (356.0, 56.54386409921793)
  (357.0, 56.53686809569423)
  (358.0, 56.23707467439769)
  (359.0, 55.92217601025927)
  (360.0, 55.47384055792054)
  (361.0, 55.184519637232235)
  (362.0, 55.1672269791701)
  (363.0, 55.12782742550214)
  (364.0, 55.082186039062854)
  (365.0, 54.795216538414095)
  (366.0, 54.79455685183886)
  (367.0, 54.790077317238335)
  (368.0, 54.78955676315353)
  (369.0, 54.77737339586071)
  (370.0, 54.777274675900514)
  (371.0, 54.673568693360295)
  (372.0, 54.6384647368526)
  (373.0, 53.89812313324307)
  (374.0, 53.884570702192725)
  (375.0, 53.83352158536927)
  (376.0, 53.14931287557771)
  (377.0, 52.92179023672547)
  (378.0, 52.86944808147403)
  (379.0, 52.79790300366515)
  (380.0, 52.6795284108724)
  (381.0, 52.553326852296344)
  (382.0, 52.50689016634303)
  (383.0, 52.50610896521082)
  (384.0, 52.39906902776556)
  (385.0, 52.329305831776)
  (386.0, 52.24265289863243)
  (387.0, 51.980399063063984)
  (388.0, 51.91116541536141)
  (389.0, 51.90663024984692)
  (390.0, 51.8624093737597)
  (391.0, 51.86145163735929)
  (392.0, 51.84283230983045)
  (393.0, 51.82574242428772)
  (394.0, 51.8247727662328)
  (395.0, 51.799427343215804)
  (396.0, 51.68512684962054)
  (397.0, 51.649568601594325)
  (398.0, 51.60957616690128)
  (399.0, 51.59316526399416)
  (400.0, 51.5270325745493)
  (401.0, 51.487756928030706)
  (402.0, 51.47010791135642)
  (403.0, 51.349572559134415)
  (404.0, 51.34330427167551)
  (405.0, 51.25184186224287)
  (406.0, 51.162501444047024)
  (407.0, 51.02408993041263)
  (408.0, 50.9024901158881)
  (409.0, 50.763610413440595)
  (410.0, 50.73158547252854)
  (411.0, 50.69979507355927)
  (412.0, 50.68027270048189)
  (413.0, 50.58251501616703)
  (414.0, 50.5794293714689)
  (415.0, 50.40499862668367)
  (416.0, 50.38313641681862)
  (417.0, 50.36836785115067)
  (418.0, 50.368264910069556)
  (419.0, 50.35570925568803)
  (420.0, 49.14128456707438)
  (421.0, 49.00327802875943)
  (422.0, 49.00116515400204)
  (423.0, 48.99062905263295)
  (424.0, 48.798951445912046)
  (425.0, 48.78746100673038)
  (426.0, 48.78736221771352)
  (427.0, 48.59083001267986)
  (428.0, 48.47472150954478)
  (429.0, 48.47389650087814)
  (430.0, 48.43466709977374)
  (431.0, 48.40830811454029)
  (432.0, 48.33706748359593)
  (433.0, 48.24152791927613)
  (434.0, 48.215676438540065)
  (435.0, 48.21565460722925)
  (436.0, 48.150663128926496)
  (437.0, 48.14914545883498)
  (438.0, 46.77159199383165)
  (439.0, 46.75059166451532)
  (440.0, 46.75047671970374)
  (441.0, 46.727224102683074)
  (442.0, 46.72497071953966)
  (443.0, 46.70408853617335)
  (444.0, 46.67396232872401)
  (445.0, 46.673735893902304)
  (446.0, 46.670294693550176)
  (447.0, 46.6680968439343)
  (448.0, 46.64660490922079)
  (449.0, 46.64659509505564)
  (450.0, 46.5804402171944)
  (451.0, 46.27810316949021)
  (452.0, 46.27266452735375)
  (453.0, 46.27249566637243)
  (454.0, 46.26663692574704)
  (455.0, 46.1978366722394)
  (456.0, 46.17921286884215)
  (457.0, 46.03443010532752)
  (458.0, 45.95507154182172)
  (459.0, 45.92379906122673)
  (460.0, 45.58645032037991)
  (461.0, 45.55746712235415)
  (462.0, 45.52911224798556)
  (463.0, 45.52238406553164)
  (464.0, 45.475760698303766)
  (465.0, 45.38641234344564)
  (466.0, 45.34251596243618)
  (467.0, 45.288573421215915)
  (468.0, 45.28827259610882)
  (469.0, 45.28795129003731)
  (470.0, 45.28739411908003)
  (471.0, 45.281218559914066)
  (472.0, 45.28070057141297)
  (473.0, 45.269966366419816)
  (474.0, 45.20226648234582)
  (475.0, 45.08034100092907)
  (476.0, 45.078829265652914)
  (477.0, 45.072805438095884)
  (478.0, 44.88288573412466)
  (479.0, 44.841248299158195)
  (480.0, 44.82972233599105)
  (481.0, 44.815480323978676)
  (482.0, 44.62009701155128)
  (483.0, 44.57612399896189)
  (484.0, 44.41422692377681)
  (485.0, 44.41363675827364)
  (486.0, 44.40082949719469)
  (487.0, 44.40057575730565)
  (488.0, 44.3868729163516)
  (489.0, 44.31772872418481)
  (490.0, 44.28107846489746)
  (491.0, 44.17933298412065)
  (492.0, 44.17753200280536)
  (493.0, 44.177133405836734)
  (494.0, 43.94266609476601)
  (495.0, 43.93185309656813)
  (496.0, 43.92097577194688)
  (497.0, 43.869503382029514)
  (498.0, 43.78488261166151)
  (499.0, 43.65955437211875)
  (500.0, 43.658334505122326)
  (501.0, 43.651242056744685)
  (502.0, 43.574123070833714)
  (503.0, 43.57276225272162)
  (504.0, 43.553543653562315)
  (505.0, 43.52846790926568)
  (506.0, 43.45370344595944)
  (507.0, 43.4243283078621)
  (508.0, 43.360576280402476)
  (509.0, 43.36039507227724)
  (510.0, 43.28570080716961)
  (511.0, 43.26032835334095)
  (512.0, 43.25832263280066)
  (513.0, 43.23390868093055)
  (514.0, 43.22861339270689)
  (515.0, 43.22716984220782)
  (516.0, 43.2244716106487)
  (517.0, 43.11416318970634)
  (518.0, 43.10923335951981)
  (519.0, 43.107997363173745)
  (520.0, 43.10430179646783)
  (521.0, 43.104216002585254)
  (522.0, 42.96800148327702)
  (523.0, 42.96798536062357)
  (524.0, 42.949919493307476)
  (525.0, 42.945219824581535)
  (526.0, 42.8968255965483)
  (527.0, 42.895395120829306)
  (528.0, 42.89314646417172)
  (529.0, 42.77156722617018)
  (530.0, 42.761548635789936)
  (531.0, 42.67663255763768)
  (532.0, 42.67616819721938)
  (533.0, 42.65440994136852)
  (534.0, 42.641744766115615)
  (535.0, 42.639134521398724)
  (536.0, 42.63839555198499)
  (537.0, 42.63634079980188)
  (538.0, 42.63451243785445)
  (539.0, 42.14685235947897)
  (540.0, 42.04802351950753)
  (541.0, 42.02919707616858)
  (542.0, 42.02919331326081)
  (543.0, 41.89472058430341)
  (544.0, 41.67807820357069)
  (545.0, 41.65277396099548)
  (546.0, 41.63728385699112)
  (547.0, 41.628361294578745)
  (548.0, 41.52352544139407)
  (549.0, 41.47050121201695)
  (550.0, 41.4670090387259)
  (551.0, 41.444058689164216)
  (552.0, 41.40177080581167)
  (553.0, 41.39774323683031)
  (554.0, 41.39625132255029)
  (555.0, 41.39382267795893)
  (556.0, 41.17459534291077)
  (557.0, 41.16412102577552)
  (558.0, 41.132975498515066)
  (559.0, 41.09783642661793)
  (560.0, 41.08774095878082)
  (561.0, 41.04974744600115)
  (562.0, 41.01919193079481)
  (563.0, 40.978488812731996)
  (564.0, 40.97609391706516)
  (565.0, 40.956335026549894)
  (566.0, 40.95405188325597)
  (567.0, 40.95343597705366)
  (568.0, 40.879167516930515)
  (569.0, 40.81570265786873)
  (570.0, 40.81531741107688)
  (571.0, 40.7853875177665)
  (572.0, 40.695329207748316)
  (573.0, 40.569614461554046)
  (574.0, 40.5525981338975)
  (575.0, 40.531746277202245)
  (576.0, 40.53168895918764)
  (577.0, 40.42824657789411)
  (578.0, 40.426137147115675)
  (579.0, 40.42336729483783)
  (580.0, 39.73415951259164)
  (581.0, 39.34064762934168)
  (582.0, 39.333742227095996)
  (583.0, 39.19434530153175)
  (584.0, 39.112394454840405)
  (585.0, 39.10753764113119)
  (586.0, 39.10202036868129)
  (587.0, 39.0888577302377)
  (588.0, 39.07272529899866)
  (589.0, 39.056894407666505)
  (590.0, 38.57377426076259)
  (591.0, 38.52824766392206)
  (592.0, 38.51641802989582)
  (593.0, 38.42498840514762)
  (594.0, 38.39321176438359)
  (595.0, 38.34084996934999)
  (596.0, 38.3404007018178)
  (597.0, 38.33602775419955)
  (598.0, 38.31032112513046)
  (599.0, 38.24280520655791)
  (600.0, 37.80843856348733)
};

\addplot+[
  color = {rgb,1:red,0.29296875;green,0.0;blue,0.5078125},
draw opacity = 1.0,
line width = 1.5,
dotted,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.29296875;green,0.0;blue,0.5078125}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }
] coordinates {
  (0.0, 21329.793013529223)
  (1.0, 21307.76395933732)
  (2.0, 14166.60429469347)
  (3.0, 12110.537018608855)
  (4.0, 5617.074271808398)
  (5.0, 4327.058686364043)
  (6.0, 2487.2306140713986)
  (7.0, 2466.299192358225)
  (8.0, 2126.536317300992)
  (9.0, 2125.9577959520657)
  (10.0, 1447.2835344130426)
  (11.0, 1443.4141995454077)
  (12.0, 1126.458897242262)
  (13.0, 1112.6288752222913)
  (14.0, 979.71333393951)
  (15.0, 977.8255422919465)
  (16.0, 854.8521875179038)
  (17.0, 851.9422155518688)
  (18.0, 790.8162975679899)
  (19.0, 790.6062675056254)
  (20.0, 681.8363111189649)
  (21.0, 674.3647370130793)
  (22.0, 600.403056188073)
  (23.0, 560.370977701753)
  (24.0, 549.2426201201481)
  (25.0, 485.85160683645165)
  (26.0, 480.4252043223455)
  (27.0, 477.9518388475204)
  (28.0, 424.01520939176544)
  (29.0, 423.912192836106)
  (30.0, 418.3799871581911)
  (31.0, 403.7591811186829)
  (32.0, 403.1332753610443)
  (33.0, 362.5523226957979)
  (34.0, 362.0785008678074)
  (35.0, 359.40071954157867)
  (36.0, 359.09814592707886)
  (37.0, 313.06179137788655)
  (38.0, 311.6203625024177)
  (39.0, 299.4386565548021)
  (40.0, 287.8492532344946)
  (41.0, 287.7086989373232)
  (42.0, 247.82768019977658)
  (43.0, 247.0987366473545)
  (44.0, 246.15353071686332)
  (45.0, 218.7605121909913)
  (46.0, 214.6742724788113)
  (47.0, 212.3567765091805)
  (48.0, 211.72877306685498)
  (49.0, 209.94837162581697)
  (50.0, 187.85065640736508)
  (51.0, 187.2472838055102)
  (52.0, 179.7131951904962)
  (53.0, 179.6956384113688)
  (54.0, 174.8158300758524)
  (55.0, 174.8078843778405)
  (56.0, 172.57919630250422)
  (57.0, 172.5330528699542)
  (58.0, 170.14516649184557)
  (59.0, 167.7516891007445)
  (60.0, 160.4696321114962)
  (61.0, 157.39701106403896)
  (62.0, 156.08126208968977)
  (63.0, 154.15091396278362)
  (64.0, 149.6262775797729)
  (65.0, 147.66764954774402)
  (66.0, 144.28845169750136)
  (67.0, 143.7704946160878)
  (68.0, 143.64857706980632)
  (69.0, 134.49092850900178)
  (70.0, 133.16123851764948)
  (71.0, 133.12402405380013)
  (72.0, 132.4709584309194)
  (73.0, 132.43110262237911)
  (74.0, 131.7039543983355)
  (75.0, 126.51365176069426)
  (76.0, 124.68195875358253)
  (77.0, 116.15511109842048)
  (78.0, 115.98744456379218)
  (79.0, 114.76796914366793)
  (80.0, 114.47348696080478)
  (81.0, 114.37550076596473)
  (82.0, 113.68339945429761)
  (83.0, 106.38634908443454)
  (84.0, 106.11221759223311)
  (85.0, 105.86988277960863)
  (86.0, 103.86864979540016)
  (87.0, 102.88445967874763)
  (88.0, 102.3243812651276)
  (89.0, 101.93411203335491)
  (90.0, 101.49409284920999)
  (91.0, 101.38100699209592)
  (92.0, 101.33852458768251)
  (93.0, 101.29835797950138)
  (94.0, 101.03348256960454)
  (95.0, 99.69495528465121)
  (96.0, 95.63370942326871)
  (97.0, 94.79204889957279)
  (98.0, 94.7819053688857)
  (99.0, 94.7290545725272)
  (100.0, 94.72762840089041)
  (101.0, 94.60289003196092)
  (102.0, 94.43682380781306)
  (103.0, 94.19119669350351)
  (104.0, 92.88168178482871)
  (105.0, 92.64197938594913)
  (106.0, 87.95080529840733)
  (107.0, 86.72216390526525)
  (108.0, 86.51208808572471)
  (109.0, 86.35665364103683)
  (110.0, 86.28404462149233)
  (111.0, 86.12298105596857)
  (112.0, 86.1086564293933)
  (113.0, 86.07331579433975)
  (114.0, 85.39252420058746)
  (115.0, 85.37302928679176)
  (116.0, 84.82007127940844)
  (117.0, 84.71371597511134)
  (118.0, 84.65884524799029)
  (119.0, 84.31615962063469)
  (120.0, 84.17304495297606)
  (121.0, 83.26322018215741)
  (122.0, 82.63765899492357)
  (123.0, 79.28773215151124)
  (124.0, 79.14412646162435)
  (125.0, 79.07628168704355)
  (126.0, 78.994011515755)
  (127.0, 78.95766423607805)
  (128.0, 78.84449514114898)
  (129.0, 78.83716256296543)
  (130.0, 78.79894737849033)
  (131.0, 78.77145949868797)
  (132.0, 78.69685069765985)
  (133.0, 78.65869574780967)
  (134.0, 78.63703139370531)
  (135.0, 78.627416247534)
  (136.0, 78.56428878414266)
  (137.0, 78.54249673806747)
  (138.0, 78.40015064461123)
  (139.0, 78.38827685153454)
  (140.0, 78.35710378684843)
  (141.0, 78.31853231287684)
  (142.0, 78.26473478839245)
  (143.0, 78.25824114846748)
  (144.0, 78.20872053227774)
  (145.0, 78.14304164184529)
  (146.0, 78.08132447588801)
  (147.0, 78.07762283941067)
  (148.0, 78.0507247705425)
  (149.0, 77.97409728684777)
  (150.0, 77.96003132014077)
  (151.0, 77.88667883737585)
  (152.0, 77.45154861889479)
  (153.0, 77.1307557061624)
  (154.0, 76.89472582036012)
  (155.0, 76.29853790158027)
  (156.0, 76.22345099516538)
  (157.0, 75.94875798883156)
  (158.0, 75.76489487698039)
  (159.0, 75.53599920204707)
  (160.0, 75.30271065123547)
  (161.0, 75.30125747953846)
  (162.0, 75.17149208940647)
  (163.0, 75.11291127865282)
  (164.0, 75.06577483647233)
  (165.0, 75.05947396313456)
  (166.0, 75.01285583189933)
  (167.0, 75.01394882721556)
  (168.0, 75.00365333885075)
  (169.0, 74.9881256016788)
  (170.0, 74.93660702635202)
  (171.0, 74.88350695443853)
  (172.0, 74.84335836616744)
  (173.0, 74.82069144336371)
  (174.0, 74.76036427933188)
  (175.0, 74.75664656406856)
  (176.0, 74.73250870297552)
  (177.0, 74.70936841065823)
  (178.0, 74.70166261857017)
  (179.0, 74.67465160228991)
  (180.0, 74.64714767217767)
  (181.0, 74.63241971848097)
  (182.0, 74.61072511549158)
  (183.0, 74.52950535010353)
  (184.0, 74.5168300942334)
  (185.0, 74.46328152104056)
  (186.0, 74.43584131776288)
  (187.0, 74.42371568932256)
  (188.0, 74.40343998390948)
  (189.0, 74.40193352797819)
  (190.0, 74.37660334248248)
  (191.0, 74.36708696501212)
  (192.0, 74.33844751737838)
  (193.0, 74.33065230010692)
  (194.0, 74.27663386706091)
  (195.0, 74.24766750966131)
  (196.0, 74.24571032058039)
  (197.0, 74.22187873519592)
  (198.0, 74.18312873481896)
  (199.0, 74.15769290234087)
  (200.0, 74.11425373823855)
  (201.0, 74.0907784419903)
  (202.0, 74.072518068844)
  (203.0, 74.06844061367421)
  (204.0, 74.05419930551825)
  (205.0, 74.02977966790239)
  (206.0, 74.00690964944513)
  (207.0, 73.99899416562226)
  (208.0, 73.92975836790158)
  (209.0, 73.92609373698625)
  (210.0, 73.88165323899253)
  (211.0, 73.86341489009214)
  (212.0, 73.84308891015104)
  (213.0, 73.77758377658614)
  (214.0, 73.73953400470043)
  (215.0, 73.72424952708901)
  (216.0, 73.69860173289149)
  (217.0, 73.6583317136457)
  (218.0, 73.59671913209755)
  (219.0, 73.53368662526616)
  (220.0, 73.5078807086768)
  (221.0, 73.49884977851181)
  (222.0, 73.4900736442151)
  (223.0, 73.47260101908994)
  (224.0, 73.45466253189704)
  (225.0, 73.45111125539135)
  (226.0, 73.4374141834126)
  (227.0, 73.45368168901629)
  (228.0, 73.4524207296844)
  (229.0, 73.46494396308263)
  (230.0, 73.48096354314866)
  (231.0, 73.49911237986073)
  (232.0, 73.56092793661973)
  (233.0, 73.77231198551753)
  (234.0, 73.89360132210815)
  (235.0, 73.97005093987016)
  (236.0, 74.2578110898692)
  (237.0, 74.38827448764584)
  (238.0, 74.56073313907042)
  (239.0, 74.70913993486182)
  (240.0, 74.95502197682036)
  (241.0, 75.13557963001227)
  (242.0, 75.5883290887647)
  (243.0, 75.69317175120185)
  (244.0, 75.93798981875844)
  (245.0, 76.0576519457418)
  (246.0, 76.23740343584502)
  (247.0, 76.32390512684704)
  (248.0, 76.49595356209373)
  (249.0, 76.46565345756646)
  (250.0, 76.5689728767567)
  (251.0, 76.48612004362072)
  (252.0, 76.59478314496931)
  (253.0, 76.53489529553173)
  (254.0, 76.65589696872829)
  (255.0, 76.60528774940327)
  (256.0, 76.76200584089344)
  (257.0, 76.71928625043908)
  (258.0, 76.84160498841065)
  (259.0, 76.78188239510327)
  (260.0, 76.82993259963851)
  (261.0, 76.76946331561946)
  (262.0, 76.88047812227765)
  (263.0, 76.81130288259175)
  (264.0, 76.82720893431194)
  (265.0, 76.69640249077636)
  (266.0, 76.76268839545293)
  (267.0, 76.90350651946312)
  (268.0, 77.0141799982459)
  (269.0, 77.08057925163826)
  (270.0, 77.13264090504353)
  (271.0, 77.14257032174795)
  (272.0, 77.14485996771205)
  (273.0, 77.33859896011698)
  (274.0, 77.37242042546643)
  (275.0, 77.7122686831611)
  (276.0, 77.66813651696661)
  (277.0, 77.79719860958153)
  (278.0, 77.78736419273383)
  (279.0, 78.2601217093933)
  (280.0, 78.24862090410056)
  (281.0, 78.68255065763373)
  (282.0, 78.81359214060555)
  (283.0, 79.01244354444924)
  (284.0, 79.20978127154771)
  (285.0, 79.48153716146305)
  (286.0, 79.89428153609968)
  (287.0, 80.52287193890177)
  (288.0, 80.94083751711199)
  (289.0, 81.57590448483604)
  (290.0, 81.86336113850167)
  (291.0, 82.41742430862648)
  (292.0, 82.87245505747012)
  (293.0, 83.33005691592633)
  (294.0, 83.78574562653715)
  (295.0, 84.07435629950365)
  (296.0, 85.03778402482925)
  (297.0, 85.49640323996387)
  (298.0, 86.2773475555546)
  (299.0, 86.81756878707468)
  (300.0, 87.50687973241514)
  (301.0, 87.59313474456415)
  (302.0, 88.96284836742909)
  (303.0, 89.01329751876916)
  (304.0, 90.14676642710502)
  (305.0, 90.19071153109635)
  (306.0, 90.8818892884431)
  (307.0, 90.87469739447243)
  (308.0, 91.52675520714145)
  (309.0, 91.68430812636481)
  (310.0, 91.81230734451486)
  (311.0, 92.51098640302071)
  (312.0, 92.71232069299934)
  (313.0, 93.0519409207981)
  (314.0, 93.21009786435472)
  (315.0, 93.43606875443156)
  (316.0, 93.39714760560416)
  (317.0, 93.71139847646839)
  (318.0, 93.75295038739539)
  (319.0, 94.10545623918075)
  (320.0, 94.34854542820396)
  (321.0, 94.93199833909442)
  (322.0, 95.04316021104422)
  (323.0, 95.36266443096936)
  (324.0, 95.55669173751967)
  (325.0, 95.80356869699368)
  (326.0, 96.0526294800695)
  (327.0, 96.16587904240535)
  (328.0, 96.42789641778116)
  (329.0, 96.5479137641202)
  (330.0, 96.72610365599934)
  (331.0, 96.86074770159172)
  (332.0, 97.14075212708894)
  (333.0, 97.24064140750842)
  (334.0, 97.56829947433103)
  (335.0, 97.71400818025454)
  (336.0, 97.98949301472615)
  (337.0, 98.13868404775762)
  (338.0, 98.38334813591872)
  (339.0, 98.4358902927766)
  (340.0, 98.8058454675212)
  (341.0, 98.76931277461348)
  (342.0, 99.21792311600767)
  (343.0, 99.22287486429697)
  (344.0, 99.59230874590774)
  (345.0, 99.66405964300935)
  (346.0, 99.95853457513009)
  (347.0, 100.04744010914268)
  (348.0, 100.23389486338216)
  (349.0, 100.2671324668792)
  (350.0, 100.4163979537337)
  (351.0, 100.44072040042302)
  (352.0, 100.45253500959463)
  (353.0, 100.48386345509373)
  (354.0, 100.42821465498339)
  (355.0, 100.53522933006543)
  (356.0, 100.48790663097084)
  (357.0, 100.66614752598778)
  (358.0, 100.64548771090615)
  (359.0, 100.79700966545066)
  (360.0, 100.84911857828536)
  (361.0, 101.05393577848787)
  (362.0, 101.1776653946472)
  (363.0, 101.40363557257045)
  (364.0, 101.42299606052248)
  (365.0, 101.617875145954)
  (366.0, 101.709404288182)
  (367.0, 101.83068040861716)
  (368.0, 101.94385732893878)
  (369.0, 102.01184114654296)
  (370.0, 102.11437165495875)
  (371.0, 102.24782685687019)
  (372.0, 102.38046385681044)
  (373.0, 102.40893785240078)
  (374.0, 102.5789000095106)
  (375.0, 102.50676812706114)
  (376.0, 102.622366439157)
  (377.0, 102.47062951831273)
  (378.0, 102.63258180144491)
  (379.0, 102.59732662240299)
  (380.0, 102.9086696082014)
  (381.0, 102.82677159089462)
  (382.0, 103.01965627297263)
  (383.0, 102.89381083529221)
  (384.0, 103.12321855792284)
  (385.0, 103.06925621514692)
  (386.0, 103.31903612485148)
  (387.0, 103.3237964201092)
  (388.0, 103.54075285607188)
  (389.0, 103.51517269264225)
  (390.0, 103.61546202297124)
  (391.0, 103.59714508317018)
  (392.0, 103.56118962777104)
  (393.0, 103.79044261711032)
  (394.0, 103.60488619499132)
  (395.0, 103.8188925699106)
  (396.0, 103.6830805046976)
  (397.0, 103.86844451889101)
  (398.0, 103.74495731427822)
  (399.0, 104.03499433850538)
  (400.0, 103.84075305691411)
  (401.0, 104.27149789418891)
  (402.0, 104.10854224417174)
  (403.0, 104.59481818734393)
  (404.0, 104.39925786254398)
  (405.0, 104.72845089739857)
  (406.0, 104.58608553488456)
  (407.0, 104.73707590677834)
  (408.0, 104.66036930643712)
  (409.0, 104.91370294665006)
  (410.0, 104.92469028346767)
  (411.0, 105.21199669053242)
  (412.0, 105.24877693932262)
  (413.0, 105.22532864846296)
  (414.0, 105.19000516276915)
  (415.0, 105.14242954203499)
  (416.0, 105.23071293871165)
  (417.0, 105.19362684701869)
  (418.0, 105.42671662076596)
  (419.0, 105.22966929966796)
  (420.0, 105.30767864209322)
  (421.0, 104.88286239549183)
  (422.0, 104.95634738043739)
  (423.0, 104.72948311502554)
  (424.0, 104.97885993488539)
  (425.0, 104.87630978362394)
  (426.0, 105.20734648147862)
  (427.0, 105.11303177353355)
  (428.0, 105.29475420008785)
  (429.0, 105.23362474835959)
  (430.0, 105.3683982405607)
  (431.0, 105.24863128175963)
  (432.0, 105.43386372423046)
  (433.0, 105.36062612238142)
  (434.0, 105.43892329180201)
  (435.0, 105.36890429023796)
  (436.0, 105.50243271052676)
  (437.0, 105.47421379375521)
  (438.0, 105.4710387490927)
  (439.0, 105.47943018968796)
  (440.0, 105.41424511027115)
  (441.0, 105.50074203657206)
  (442.0, 105.43619749510712)
  (443.0, 105.5332461482143)
  (444.0, 105.40585011574936)
  (445.0, 105.55298776833497)
  (446.0, 105.39585139757708)
  (447.0, 105.55611320089307)
  (448.0, 105.46348898793453)
  (449.0, 105.63440839373396)
  (450.0, 105.58146914456138)
  (451.0, 105.76455906097947)
  (452.0, 105.68315443208098)
  (453.0, 105.8725695463382)
  (454.0, 105.8559734653185)
  (455.0, 106.06558545609354)
  (456.0, 106.07330509989728)
  (457.0, 106.15494966429989)
  (458.0, 106.15936086996132)
  (459.0, 106.19103522417893)
  (460.0, 106.23348626371931)
  (461.0, 106.28364459856441)
  (462.0, 106.35076364966687)
  (463.0, 106.37829331824783)
  (464.0, 106.49593388408742)
  (465.0, 106.43100434639251)
  (466.0, 106.50299118094252)
  (467.0, 106.37227710752668)
  (468.0, 106.50219675312961)
  (469.0, 106.47239625730661)
  (470.0, 106.65133119209386)
  (471.0, 106.5692254650265)
  (472.0, 106.67890728775943)
  (473.0, 106.61988454018258)
  (474.0, 106.73866970221039)
  (475.0, 106.6798042958223)
  (476.0, 106.81935093675696)
  (477.0, 106.7708839883277)
  (478.0, 106.8753032461336)
  (479.0, 106.80843228780036)
  (480.0, 106.82179738851481)
  (481.0, 106.80956729099437)
  (482.0, 106.83827055173232)
  (483.0, 106.83410019982122)
  (484.0, 106.79884654959669)
  (485.0, 106.81275803514237)
  (486.0, 106.80307042307861)
  (487.0, 106.88851963367894)
  (488.0, 106.87154612779078)
  (489.0, 107.04129602948733)
  (490.0, 107.02039957054842)
  (491.0, 107.17245111479257)
  (492.0, 107.15230342820774)
  (493.0, 107.24117649322413)
  (494.0, 107.26323882179447)
  (495.0, 107.43798790795991)
  (496.0, 107.48939758480203)
  (497.0, 107.67238582415857)
  (498.0, 107.75420803503796)
  (499.0, 107.88232667074699)
  (500.0, 107.92824379699748)
  (501.0, 108.03246766772452)
  (502.0, 108.08467397871154)
  (503.0, 108.14364473017585)
  (504.0, 108.32431925615184)
  (505.0, 108.38065349904856)
  (506.0, 108.52079856931492)
  (507.0, 108.5439767372784)
  (508.0, 108.6767429124529)
  (509.0, 108.67434397967286)
  (510.0, 108.88281849466013)
  (511.0, 108.8471886387496)
  (512.0, 108.97913107859358)
  (513.0, 108.93639487466388)
  (514.0, 109.12671885938187)
  (515.0, 109.10095077943849)
  (516.0, 109.36016909970299)
  (517.0, 109.33344490627115)
  (518.0, 109.51277257936788)
  (519.0, 109.51480591720275)
  (520.0, 109.64537104143604)
  (521.0, 109.63981752898255)
  (522.0, 109.72200833747513)
  (523.0, 109.75616532679888)
  (524.0, 109.84156859448036)
  (525.0, 110.01438591689728)
  (526.0, 110.06659054945516)
  (527.0, 110.19762327312131)
  (528.0, 110.1952611142335)
  (529.0, 110.30457368909092)
  (530.0, 110.2922613174462)
  (531.0, 110.43849073467075)
  (532.0, 110.41787366835631)
  (533.0, 110.59742259242628)
  (534.0, 110.60430001790473)
  (535.0, 110.84394666708782)
  (536.0, 110.85374322164701)
  (537.0, 111.08863422797819)
  (538.0, 111.09753123474923)
  (539.0, 111.25843586288408)
  (540.0, 111.32931251640142)
  (541.0, 111.45642420255743)
  (542.0, 111.5808523927992)
  (543.0, 111.68465580270203)
  (544.0, 111.80457592528059)
  (545.0, 111.93248937862546)
  (546.0, 112.0945536637073)
  (547.0, 112.23125489170457)
  (548.0, 112.36160917988327)
  (549.0, 112.3875677413754)
  (550.0, 112.45083048870097)
  (551.0, 112.40946569991993)
  (552.0, 112.49757609325393)
  (553.0, 112.47378218904619)
  (554.0, 112.62461202930712)
  (555.0, 112.6094938018904)
  (556.0, 112.75158630695483)
  (557.0, 112.6984202286554)
  (558.0, 112.78962577931169)
  (559.0, 112.71946801980903)
  (560.0, 112.78160581439224)
  (561.0, 112.70681637134479)
  (562.0, 112.7594675784164)
  (563.0, 112.71414794179285)
  (564.0, 112.77845273658704)
  (565.0, 112.7746477822662)
  (566.0, 112.81349431396532)
  (567.0, 112.81023243726612)
  (568.0, 112.80889654845369)
  (569.0, 112.83606932104986)
  (570.0, 112.85888326510673)
  (571.0, 112.91789865004327)
  (572.0, 112.92153201463762)
  (573.0, 112.97631770512811)
  (574.0, 112.93694630869743)
  (575.0, 113.0092758198955)
  (576.0, 112.99413343120321)
  (577.0, 113.0881663907438)
  (578.0, 113.10465293435178)
  (579.0, 113.23446427046493)
  (580.0, 113.24209047512959)
  (581.0, 113.3763275913626)
  (582.0, 113.35584302188036)
  (583.0, 113.41480352446382)
  (584.0, 113.37924817335339)
  (585.0, 113.45268911014286)
  (586.0, 113.476412933222)
  (587.0, 113.61263212536025)
  (588.0, 113.664266644442)
  (589.0, 113.74637365839376)
  (590.0, 113.73868964132788)
  (591.0, 113.72922283578845)
  (592.0, 113.69809443268139)
  (593.0, 113.68745137458279)
  (594.0, 113.72293151258765)
  (595.0, 113.75138915706465)
  (596.0, 113.87556486934129)
  (597.0, 113.90110056360689)
  (598.0, 114.00793654753575)
  (599.0, 113.97594475689618)
  (600.0, 114.02014559309677)
};

\addplot+[
  color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 0.5,
line width = 1.5,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }
] coordinates {
  (0.0, 21329.793013529223)
  (1.0, 21307.76395933732)
  (2.0, 14166.60429469347)
  (3.0, 12110.537018608855)
  (4.0, 5617.074271808398)
  (5.0, 4327.058686364044)
  (6.0, 2487.230614071398)
  (7.0, 2466.2991923582244)
  (8.0, 2126.5363173009923)
  (9.0, 2125.9577959520657)
  (10.0, 1447.2835344130447)
  (11.0, 1443.414199545406)
  (12.0, 1126.458897241802)
  (13.0, 1112.628875213445)
  (14.0, 979.7132184581841)
  (15.0, 977.8252316007286)
  (16.0, 822.8424332868133)
  (17.0, 822.6444694144234)
  (18.0, 798.0529712669461)
  (19.0, 784.5814171439195)
  (20.0, 688.5995492990111)
  (21.0, 673.9156074717303)
  (22.0, 598.297792903752)
  (23.0, 553.0494070739658)
  (24.0, 552.6963503321291)
  (25.0, 486.5185356447278)
  (26.0, 484.7938071823263)
  (27.0, 480.4941376239185)
  (28.0, 426.34894868837097)
  (29.0, 426.29630191413486)
  (30.0, 416.1335365648587)
  (31.0, 380.52846224632356)
  (32.0, 378.79038254293755)
  (33.0, 366.85132840898393)
  (34.0, 362.71654299173036)
  (35.0, 361.50674124387103)
  (36.0, 329.43761360146624)
  (37.0, 316.4796735679494)
  (38.0, 305.4664097471031)
  (39.0, 305.4647472142069)
  (40.0, 288.00317070486585)
  (41.0, 287.3343972699293)
  (42.0, 248.26836505369832)
  (43.0, 247.75138003026834)
  (44.0, 247.58591634861148)
  (45.0, 216.87607251500424)
  (46.0, 216.76194069657114)
  (47.0, 213.72824837317677)
  (48.0, 213.51110110805197)
  (49.0, 201.6002710280514)
  (50.0, 201.59935638772103)
  (51.0, 187.297730410505)
  (52.0, 185.5028489391843)
  (53.0, 184.3743070820268)
  (54.0, 183.04163361711582)
  (55.0, 180.0224591756733)
  (56.0, 179.5809355443626)
  (57.0, 176.96584321222062)
  (58.0, 170.6946929023766)
  (59.0, 162.21702860960886)
  (60.0, 161.52048911935276)
  (61.0, 160.6161652491642)
  (62.0, 159.09569903859474)
  (63.0, 155.50565381859442)
  (64.0, 150.0952766655624)
  (65.0, 147.64688847399424)
  (66.0, 147.16267509174767)
  (67.0, 147.15322857203142)
  (68.0, 146.87704320253636)
  (69.0, 135.4892568416207)
  (70.0, 133.26128460722168)
  (71.0, 132.83840992294813)
  (72.0, 132.78132392425644)
  (73.0, 130.33164275183307)
  (74.0, 129.0183213316321)
  (75.0, 117.1662567889225)
  (76.0, 117.09567906976396)
  (77.0, 116.808379305353)
  (78.0, 115.91970935378004)
  (79.0, 115.8095444277232)
  (80.0, 115.57957527342951)
  (81.0, 115.25008337224617)
  (82.0, 107.07966868187951)
  (83.0, 106.32397537297233)
  (84.0, 106.29728413457269)
  (85.0, 106.24887468846136)
  (86.0, 106.19930925422885)
  (87.0, 103.56616307136004)
  (88.0, 102.94182904951977)
  (89.0, 102.70015707867896)
  (90.0, 102.4525604970855)
  (91.0, 101.89716110590443)
  (92.0, 101.88639651122674)
  (93.0, 101.57229328761541)
  (94.0, 101.30875156618269)
  (95.0, 98.50267784536666)
  (96.0, 96.15034267595254)
  (97.0, 94.66517325404443)
  (98.0, 94.6300143698607)
  (99.0, 94.55738808633275)
  (100.0, 94.00028957329197)
  (101.0, 90.57745094010643)
  (102.0, 90.29224211730829)
  (103.0, 90.15827202699246)
  (104.0, 90.14439574520361)
  (105.0, 87.6947748639947)
  (106.0, 86.25784744388501)
  (107.0, 86.10682199982135)
  (108.0, 85.90103071521581)
  (109.0, 85.58714398872971)
  (110.0, 85.56594004394114)
  (111.0, 84.26969740803553)
  (112.0, 83.95127332106499)
  (113.0, 78.97996428759296)
  (114.0, 78.95874295031581)
  (115.0, 78.63169502769196)
  (116.0, 78.50860737617997)
  (117.0, 78.49457251402362)
  (118.0, 78.45812878246778)
  (119.0, 78.4230232860334)
  (120.0, 77.93205569320277)
  (121.0, 75.49087509607035)
  (122.0, 75.48643819867141)
  (123.0, 75.25632685082984)
  (124.0, 74.7535623931996)
  (125.0, 74.63701944175838)
  (126.0, 74.61907313620665)
  (127.0, 74.57815474183096)
  (128.0, 71.683927893904)
  (129.0, 71.62959728908133)
  (130.0, 71.19115118051604)
  (131.0, 71.15693624630545)
  (132.0, 71.12354831850828)
  (133.0, 71.01946919773324)
  (134.0, 70.31614225349335)
  (135.0, 69.67069658712981)
  (136.0, 68.86676240982506)
  (137.0, 68.09016335154111)
  (138.0, 65.87950495486884)
  (139.0, 64.98197662926756)
  (140.0, 64.89364326904256)
  (141.0, 64.40623591918977)
  (142.0, 64.25742042336252)
  (143.0, 64.17767531485427)
  (144.0, 63.720744502462445)
  (145.0, 63.67668322886321)
  (146.0, 63.64791078827221)
  (147.0, 62.88354847459156)
  (148.0, 62.4455711422588)
  (149.0, 62.15575846080493)
  (150.0, 61.51655142206045)
  (151.0, 61.47335775146724)
  (152.0, 61.41944670932409)
  (153.0, 61.01872329597148)
  (154.0, 60.54998587341412)
  (155.0, 60.37710685174205)
  (156.0, 58.3611232903003)
  (157.0, 58.3120198917972)
  (158.0, 58.191146284805264)
  (159.0, 58.00280830303716)
  (160.0, 57.77115641006295)
  (161.0, 57.71348228078684)
  (162.0, 57.54412633983101)
  (163.0, 57.058037238400786)
  (164.0, 57.007077784575756)
  (165.0, 56.938327118075385)
  (166.0, 56.92839952387379)
  (167.0, 56.87676797465339)
  (168.0, 56.73362782049592)
  (169.0, 55.484013206238245)
  (170.0, 55.10786404587062)
  (171.0, 55.00384445584859)
  (172.0, 54.728826045442986)
  (173.0, 54.428589343094345)
  (174.0, 54.38490008568597)
  (175.0, 53.76909016188135)
  (176.0, 52.933811130856725)
  (177.0, 52.85510624809888)
  (178.0, 52.81790865340684)
  (179.0, 52.81409831988056)
  (180.0, 52.79839009558755)
  (181.0, 52.62403958806969)
  (182.0, 52.360961932744004)
  (183.0, 52.27252999372934)
  (184.0, 52.25283620118995)
  (185.0, 51.747361656780896)
  (186.0, 51.65237979352259)
  (187.0, 51.56658095285604)
  (188.0, 51.542898106354365)
  (189.0, 51.52984448592326)
  (190.0, 51.11668740437213)
  (191.0, 50.765898390260325)
  (192.0, 49.970501656067356)
  (193.0, 49.8968000192908)
  (194.0, 49.84489074966909)
  (195.0, 49.63608185417761)
  (196.0, 49.09053928612997)
  (197.0, 49.0879033605847)
  (198.0, 49.06703017451239)
  (199.0, 49.03950957462707)
  (200.0, 49.02765187601422)
  (201.0, 49.01786293008932)
  (202.0, 48.83461612579483)
  (203.0, 48.741390652700424)
  (204.0, 48.51952540958118)
  (205.0, 46.29529504707284)
  (206.0, 46.24052140280811)
  (207.0, 46.232942421276356)
  (208.0, 45.95840226685048)
  (209.0, 45.92859482229664)
  (210.0, 45.719483972104996)
  (211.0, 45.63382616475477)
  (212.0, 45.59694420555166)
  (213.0, 44.541016565223245)
  (214.0, 44.26242794408754)
  (215.0, 44.136063999795155)
  (216.0, 44.12126100673547)
  (217.0, 44.021347524291436)
  (218.0, 43.976735153647745)
  (219.0, 43.91302566168552)
  (220.0, 43.86576959681103)
  (221.0, 43.73528511123577)
  (222.0, 43.4183568537266)
  (223.0, 43.00433441847786)
  (224.0, 42.78294940418003)
  (225.0, 42.2170501421284)
  (226.0, 42.20994274443466)
  (227.0, 42.17084319871897)
  (228.0, 41.53307256866801)
  (229.0, 41.4815960619491)
  (230.0, 41.35378314068008)
  (231.0, 41.20402452358528)
  (232.0, 41.19613918221562)
  (233.0, 41.154151393496946)
  (234.0, 40.81923703711969)
  (235.0, 40.81070768973745)
  (236.0, 40.4903151121777)
  (237.0, 40.30762541960411)
  (238.0, 40.2375032910189)
  (239.0, 39.81567531820904)
  (240.0, 39.42042558040156)
  (241.0, 39.39604983775999)
  (242.0, 39.331832332124996)
  (243.0, 38.43409288445361)
  (244.0, 38.42858587238554)
  (245.0, 38.39480876339594)
  (246.0, 37.703419609815754)
  (247.0, 37.359706353470536)
  (248.0, 36.272101911246395)
  (249.0, 36.0557053428481)
  (250.0, 36.054800000204565)
  (251.0, 35.914463538687556)
  (252.0, 35.90369122434945)
  (253.0, 35.83284505659359)
  (254.0, 35.78077612218622)
  (255.0, 35.608144576841994)
  (256.0, 35.57414894317149)
  (257.0, 35.286228046387514)
  (258.0, 34.86731526447477)
  (259.0, 34.39692312066051)
  (260.0, 33.861618194269)
  (261.0, 33.817811172599484)
  (262.0, 33.66259983536862)
  (263.0, 33.63685789112757)
  (264.0, 33.58158073849159)
  (265.0, 33.56011877851847)
  (266.0, 33.52626227768529)
  (267.0, 32.678555857811894)
  (268.0, 32.646778003905645)
  (269.0, 32.35159235318683)
  (270.0, 30.010955960535117)
  (271.0, 29.963183598731174)
  (272.0, 29.921654683827693)
  (273.0, 29.787217009123413)
  (274.0, 28.481846799805215)
  (275.0, 28.335132919229345)
  (276.0, 28.219697424010462)
  (277.0, 28.181450455622468)
  (278.0, 27.935888734289442)
  (279.0, 27.176100333966726)
  (280.0, 27.171228475111203)
  (281.0, 27.143732961955145)
  (282.0, 27.088327834548515)
  (283.0, 27.08400041826955)
  (284.0, 26.835273182211353)
  (285.0, 26.72122412040122)
  (286.0, 26.322173105406613)
  (287.0, 26.30505839103551)
  (288.0, 26.29047714492454)
  (289.0, 26.24093252176209)
  (290.0, 26.235316179690955)
  (291.0, 26.17579940689153)
  (292.0, 26.172573545031025)
  (293.0, 26.15618488032775)
  (294.0, 25.253987607362703)
  (295.0, 23.49308017743991)
  (296.0, 23.484207252015036)
  (297.0, 22.726953615040568)
  (298.0, 22.63971420798358)
  (299.0, 22.62371503160747)
  (300.0, 22.614746355347037)
  (301.0, 22.610370877045995)
  (302.0, 22.598026568397703)
  (303.0, 22.588984593765122)
  (304.0, 22.571608518778458)
  (305.0, 22.55880609381354)
  (306.0, 22.55644691091424)
  (307.0, 22.126966192085884)
  (308.0, 21.890920129154086)
  (309.0, 21.726778724420793)
  (310.0, 21.719242557043994)
  (311.0, 21.367473922169104)
  (312.0, 21.361095685613268)
  (313.0, 21.349836084500605)
  (314.0, 20.527720798990053)
  (315.0, 20.5265363836779)
  (316.0, 20.394956453467234)
  (317.0, 20.38478178446076)
  (318.0, 20.366670256223156)
  (319.0, 20.355773048042263)
  (320.0, 20.207001694108655)
  (321.0, 19.906275374207127)
  (322.0, 19.902945514928923)
  (323.0, 19.82692363322876)
  (324.0, 19.72960727988808)
  (325.0, 19.457366087147804)
  (326.0, 19.39196376193786)
  (327.0, 19.09725739132683)
  (328.0, 19.0911034906549)
  (329.0, 19.08942771139759)
  (330.0, 19.070132101217617)
  (331.0, 18.681658754961923)
  (332.0, 18.675108811154963)
  (333.0, 18.477461205160303)
  (334.0, 18.452494643751045)
  (335.0, 18.354873724435233)
  (336.0, 18.312546625126032)
  (337.0, 18.227224762624186)
  (338.0, 18.22003083714697)
  (339.0, 18.10169966767992)
  (340.0, 18.100274402200853)
  (341.0, 18.050277521239153)
  (342.0, 18.035332071307916)
  (343.0, 17.975038932389612)
  (344.0, 17.5716478906073)
  (345.0, 17.55260601694971)
  (346.0, 17.547907594190026)
  (347.0, 17.523295251999926)
  (348.0, 17.391585570136197)
  (349.0, 16.703228646388347)
  (350.0, 16.70292759922007)
  (351.0, 16.679120862048485)
  (352.0, 16.16916240048253)
  (353.0, 16.06365267288484)
  (354.0, 15.109419275796547)
  (355.0, 14.45861354924626)
  (356.0, 13.197352540970135)
  (357.0, 13.122480459737496)
  (358.0, 12.838446384264744)
  (359.0, 12.802466334649672)
  (360.0, 12.76509597344715)
  (361.0, 12.730133691981166)
  (362.0, 12.705252253988537)
  (363.0, 12.686907999794625)
  (364.0, 12.684619737541226)
  (365.0, 12.673585075417447)
  (366.0, 12.625178220707399)
  (367.0, 12.608122719899846)
  (368.0, 12.595547270275123)
  (369.0, 12.581598134626843)
  (370.0, 12.50252430354972)
  (371.0, 12.44454773431536)
  (372.0, 12.315029318812872)
  (373.0, 11.69907780555898)
  (374.0, 11.697305469064085)
  (375.0, 11.22827195739536)
  (376.0, 11.205076906096922)
  (377.0, 10.90975794103722)
  (378.0, 10.865941651008646)
  (379.0, 10.789692702289734)
  (380.0, 10.650091386493639)
  (381.0, 10.493938373791808)
  (382.0, 10.482629577020157)
  (383.0, 10.475734598876212)
  (384.0, 10.469600730915957)
  (385.0, 10.465503543902432)
  (386.0, 10.455139212004424)
  (387.0, 9.990851051322705)
  (388.0, 9.674388694222742)
  (389.0, 9.353852166111752)
  (390.0, 9.192773859342877)
  (391.0, 8.677683813071177)
  (392.0, 8.625244364004763)
  (393.0, 8.588488893940735)
  (394.0, 8.577581461957086)
  (395.0, 8.565542258589796)
  (396.0, 8.550202475312647)
  (397.0, 8.480696449830315)
  (398.0, 8.475923884688186)
  (399.0, 8.437348472041581)
  (400.0, 8.419622069330485)
  (401.0, 8.28553843635116)
  (402.0, 8.285045278104272)
  (403.0, 8.259067865561084)
  (404.0, 8.25236485841653)
  (405.0, 8.220672664819874)
  (406.0, 8.211816530256563)
  (407.0, 7.4871085223813925)
  (408.0, 7.309093224962549)
  (409.0, 7.294685584877025)
  (410.0, 7.195232248381232)
  (411.0, 6.980038790906963)
  (412.0, 6.868325831565951)
  (413.0, 6.753278989369002)
  (414.0, 6.748094933545615)
  (415.0, 6.340662120081715)
  (416.0, 6.303862392135725)
  (417.0, 6.301595026410761)
  (418.0, 6.284889143019835)
  (419.0, 6.275533616781049)
  (420.0, 6.27493966755941)
  (421.0, 6.273743445672798)
  (422.0, 6.260067578462337)
  (423.0, 6.243020039756929)
  (424.0, 6.226860273579516)
  (425.0, 6.216145443201795)
  (426.0, 6.2123996797252135)
  (427.0, 6.206199872643572)
  (428.0, 6.090397417438713)
  (429.0, 6.081625465293276)
  (430.0, 6.080808891386746)
  (431.0, 5.683644852145074)
  (432.0, 5.639488907286421)
  (433.0, 5.5753630949665345)
  (434.0, 5.554720563065069)
  (435.0, 5.551629260370872)
  (436.0, 5.4857483741481055)
  (437.0, 5.476975889715891)
  (438.0, 4.800918627219624)
  (439.0, 4.453839632704533)
  (440.0, 3.9598433488625906)
  (441.0, 3.902183083692946)
  (442.0, 3.644508254452723)
  (443.0, 3.5170147926709445)
  (444.0, 3.5154379740984765)
  (445.0, 3.4580409706431467)
  (446.0, 3.399067812151905)
  (447.0, 3.38959549177886)
  (448.0, 3.3805634245717844)
  (449.0, 3.3563880585231534)
  (450.0, 3.289932947437497)
  (451.0, 3.2744701180130447)
  (452.0, 3.2381673194526597)
  (453.0, 3.227142238024301)
  (454.0, 3.2265786006296753)
  (455.0, 3.023036707777574)
  (456.0, 2.9513721571470963)
  (457.0, 2.9009278089317525)
  (458.0, 2.894591989377956)
  (459.0, 2.877382143874921)
  (460.0, 2.8377642486248917)
  (461.0, 2.837144173278052)
  (462.0, 2.7364387848414413)
  (463.0, 2.7175923456404574)
  (464.0, 2.714312355922498)
  (465.0, 2.7126917902576837)
  (466.0, 2.712155684237112)
  (467.0, 2.6093352921550546)
  (468.0, 2.536330973530197)
  (469.0, 2.5215325623186113)
  (470.0, 2.514504847511286)
  (471.0, 2.4214721423853955)
  (472.0, 2.375028870101444)
  (473.0, 2.3722477808285527)
  (474.0, 2.2525281236083687)
  (475.0, 2.238428221349424)
  (476.0, 2.2382641031242327)
  (477.0, 2.2324970094712353)
  (478.0, 2.2010473491216245)
  (479.0, 2.185508568760446)
  (480.0, 2.134236419043802)
  (481.0, 2.0740435994480495)
  (482.0, 1.1330109581002268)
  (483.0, 1.1076807472931651)
  (484.0, 0.9901314935117639)
  (485.0, 0.9257130280697706)
  (486.0, 0.897661373397862)
  (487.0, 0.897379467021448)
  (488.0, 0.89611424886673)
  (489.0, 0.8960997090805298)
  (490.0, 0.8767249354719472)
  (491.0, 0.8766555046744525)
  (492.0, 0.7929640964535674)
  (493.0, 0.7802830579755191)
  (494.0, 0.7788925283180498)
  (495.0, 0.7750605542623882)
  (496.0, 0.5605199939913614)
  (497.0, 0.30564748015359205)
  (498.0, 0.29996291538821723)
  (499.0, 0.2682553305647638)
  (500.0, 0.21298105150974064)
  (501.0, 0.16887077293625918)
  (502.0, 0.16134306026362658)
  (503.0, 0.14377299697205217)
  (504.0, 0.13738979741772836)
  (505.0, 0.08772597951591841)
  (506.0, 0.06772368723664783)
  (507.0, 0.0672800980352957)
  (508.0, 0.06710794964590665)
  (509.0, 0.04860019761958826)
  (510.0, 0.048303524464298274)
  (511.0, 0.03848628850787535)
  (512.0, 0.037493374800331034)
  (513.0, 0.0356709894255948)
  (514.0, 0.030593320691592714)
  (515.0, 0.025552851748164376)
  (516.0, 0.0253385249688503)
  (517.0, 0.020469342621560905)
  (518.0, 0.020283227932963253)
  (519.0, 0.01284825492108545)
  (520.0, 0.012844797425085428)
  (521.0, 0.01284455343390525)
  (522.0, 0.012807934640640667)
  (523.0, 0.010077281309322955)
  (524.0, 0.009863796200703998)
  (525.0, 0.009541075290509215)
  (526.0, 0.009377256714369555)
  (527.0, 0.009342530761991156)
  (528.0, 0.009101194416638)
  (529.0, 0.009048149472739079)
  (530.0, 0.008807186335841566)
  (531.0, 0.006338104896487962)
  (532.0, 0.006198438019403906)
  (533.0, 0.006130868378525601)
  (534.0, 0.0060810264004505865)
  (535.0, 0.003356346989251718)
  (536.0, 0.003040340724588602)
  (537.0, 0.0028687253823077687)
  (538.0, 0.002255269962479966)
  (539.0, 0.002086530356140751)
  (540.0, 0.0020468859988398928)
  (541.0, 0.0020029292176555395)
  (542.0, 0.00197492032605139)
  (543.0, 0.0018991447963705795)
  (544.0, 0.001892681179417175)
  (545.0, 0.0018592591032711079)
  (546.0, 0.0018585703996205284)
  (547.0, 0.0018560854530974113)
  (548.0, 0.0018386965967766684)
  (549.0, 0.0009441705042598553)
  (550.0, 0.0008649848797701274)
  (551.0, 0.0006701839816576199)
  (552.0, 0.0006679075407860324)
  (553.0, 0.0006625279177810082)
  (554.0, 0.00038132097790163856)
  (555.0, 0.0003278250301230853)
  (556.0, 0.0003182281532732695)
  (557.0, 0.00017512601933697506)
  (558.0, 0.00016072057986065848)
  (559.0, 0.00015632941004156656)
  (560.0, 0.00015472720609418746)
  (561.0, 0.0001545769730084741)
  (562.0, 0.00015445253438252927)
  (563.0, 0.0001538912993199167)
  (564.0, 0.0001538104541164766)
  (565.0, 0.00013747317953024293)
  (566.0, 0.0001365400562154165)
  (567.0, 0.00013372084222839856)
  (568.0, 0.00013369328325623717)
  (569.0, 0.00013031649329642474)
  (570.0, 0.00012978855488273363)
  (571.0, 0.00012965451228752435)
  (572.0, 5.126795255643156e-5)
  (573.0, 5.101771410677891e-5)
  (574.0, 5.0591176265257636e-5)
  (575.0, 4.775984831149793e-5)
  (576.0, 3.382823041785703e-5)
  (577.0, 3.361908539197158e-5)
  (578.0, 3.115210263340311e-5)
  (579.0, 2.903822310880744e-5)
  (580.0, 2.6600472622411594e-5)
  (581.0, 2.36838814663188e-5)
  (582.0, 2.3479056050697016e-5)
  (583.0, 2.1570326306976765e-5)
  (584.0, 2.1549505880809126e-5)
  (585.0, 2.05518196931943e-5)
  (586.0, 2.0543403176744255e-5)
  (587.0, 1.8610493057410448e-5)
  (588.0, 1.8490669305358035e-5)
  (589.0, 1.8466081410889425e-5)
  (590.0, 1.846015215184481e-5)
  (591.0, 1.2257802701427222e-5)
  (592.0, 1.122527949688632e-5)
  (593.0, 1.1077154602255845e-5)
  (594.0, 7.707169180930013e-6)
  (595.0, 7.606184058837581e-6)
  (596.0, 7.591576312536891e-6)
  (597.0, 7.540119282964179e-6)
  (598.0, 6.272035528734946e-6)
  (599.0, 5.994892548953329e-6)
  (600.0, 5.974128312228753e-6)
};

\legend{{}{\MINRES}, {}{\BLMINRES}, {}{\TriMR}}
\end{axis}

\end{tikzpicture}



==> graphics/well1033_tricg_blcg_symmlq.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = {101.6mm}, ylabel = {$\|r_k\|$}, xmin = {-1.2}, xmax = {41.2}, ymax = {126.79333134582019}, ymode = {log}, xlabel = {$k$}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},xmajorgrids = true,xtick = {0.0,10.0,20.0,30.0,40.0},xticklabels = {$0$,$10$,$20$,$30$,$40$},xtick align = inside,xticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {3.162277660168379e-8,1.0e-5,0.0031622776601683794,1.0},yticklabels = {$10^{-7.5}$,$10^{-5.0}$,$10^{-2.5}$,$10^{0.0}$},ytick align = inside,yticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{14 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {1.1859878150712993e-9}, width = {152.4mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 0.75,
line width = 1.5,
dashed,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }]coordinates {
(0.0, 61.79515772409637)
(1.0, 61.79515772409637)
(2.0, 7.577835359069172)
(3.0, 7.845950386239921)
(4.0, 3.8702336714910364)
(5.0, 3.867563117047869)
(6.0, 1.348403618801717)
(7.0, 1.3457126188177986)
(8.0, 0.312376917105013)
(9.0, 0.31040192218648655)
(10.0, 0.09147677397014789)
(11.0, 0.0913313723146553)
(12.0, 0.036817907969639074)
(13.0, 0.036665511176540655)
(14.0, 0.01164840644956)
(15.0, 0.011629320935673185)
(16.0, 0.003933077573489097)
(17.0, 0.0038694813459619944)
(18.0, 0.0009063785901747421)
(19.0, 0.0009056552604511616)
(20.0, 0.0003435495375445477)
(21.0, 0.00034381474494983414)
(22.0, 0.00014660645792024832)
(23.0, 0.00014654557536976674)
(24.0, 4.215614142571997e-5)
(25.0, 4.211170019608901e-5)
(26.0, 1.4237123099699189e-5)
(27.0, 1.4199734741757362e-5)
(28.0, 3.670315522019375e-6)
(29.0, 3.6643139812678195e-6)
(30.0, 1.1948573662754895e-6)
(31.0, 1.1943127894120274e-6)
(32.0, 3.588671750195408e-7)
(33.0, 3.583640800345458e-7)
(34.0, 9.440271367685629e-8)
(35.0, 9.438894902891004e-8)
(36.0, 3.031895244856468e-8)
(37.0, 3.0282300017542736e-8)
(38.0, 8.963594087182186e-9)
(39.0, 8.962959759076617e-9)
(40.0, 2.433448696414662e-9)
};
\addlegendentry{\SYMMLQ}
\addplot+ [color = {rgb,1:red,0.0;green,0.0;blue,0.0},
draw opacity = 1.0,
line width = 1.5,
dotted,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }]coordinates {
(0.0, 61.79515772409637)
(1.0, 28.700894133167502)
(2.0, 7.524941416526294)
(3.0, 1.498623997095761)
(4.0, 0.9884466750529213)
(5.0, 0.718301643069412)
(6.0, 0.24501277602915233)
(7.0, 0.15707879376279757)
(8.0, 0.1089616072302)
(9.0, 0.051822001309129714)
(10.0, 0.01614700806710599)
(11.0, 0.016972719183803723)
(12.0, 0.00728113258681579)
(13.0, 0.0034094149395604172)
(14.0, 0.002219588924206268)
(15.0, 0.0009353402284104635)
(16.0, 0.0006813303198207913)
(17.0, 0.00022838878703806)
(18.0, 0.0001283826438831898)
(19.0, 8.273702179069578e-5)
(20.0, 3.548517886820985e-5)
(21.0, 1.8095544101979965e-5)
(22.0, 1.0663182469033636e-5)
(23.0, 6.2846795107493384e-6)
(24.0, 2.747238617737799e-6)
(25.0, 1.3824368283599035e-6)
(26.0, 8.73054093470087e-7)
(27.0, 4.1543158303287095e-7)
(28.0, 1.7258188851523134e-7)
(29.0, 1.1004802385305818e-7)
(30.0, 5.055170094729885e-8)
(31.0, 2.3035749821383534e-8)
(32.0, 1.4150983091033417e-8)
(33.0, 7.5187591057585e-9)
(34.0, 3.5714012712913923e-9)
};
\addlegendentry{\BLCG}
\addplot+ [color = {rgb,1:red,0.890625;green,0.101563;blue,0.109375},
draw opacity = 0.5,
line width = 1.5,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.890625;green,0.101563;blue,0.109375}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }]coordinates {
(0.0, 61.79515772409637)
(1.0, 28.700894133167516)
(2.0, 7.52494141652628)
(3.0, 1.498623997095758)
(4.0, 0.9884466750529092)
(5.0, 0.7183016430694074)
(6.0, 0.24501277602915023)
(7.0, 0.157078793762797)
(8.0, 0.10896160723019886)
(9.0, 0.05182200130912957)
(10.0, 0.016147008067106873)
(11.0, 0.01697271918380147)
(12.0, 0.007281132586814406)
(13.0, 0.0034094149395604858)
(14.0, 0.002219588924207586)
(15.0, 0.0009353402284110583)
(16.0, 0.0006813303198203399)
(17.0, 0.00022838878703922358)
(18.0, 0.00012838264388532856)
(19.0, 8.273702178824942e-5)
(20.0, 3.548517886902063e-5)
(21.0, 1.8095544102032732e-5)
(22.0, 1.066318247023767e-5)
(23.0, 6.284679510133545e-6)
(24.0, 2.7472386160616297e-6)
(25.0, 1.3824368294487184e-6)
(26.0, 8.730540935747914e-7)
(27.0, 4.1543158172017507e-7)
(28.0, 1.7258189019831678e-7)
(29.0, 1.1004802418923486e-7)
(30.0, 5.055169956174602e-8)
(31.0, 2.303575079413387e-8)
(32.0, 1.4150982549253859e-8)
(33.0, 7.51875931602366e-9)
(34.0, 3.5714037453535406e-9)
};
\addlegendentry{\TriCG}
\end{axis}

\end{tikzpicture}



==> graphics/well1033_trimr_blminres_minres.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = {101.6mm}, ylabel = {$\|r_k\|$}, xmin = {-1.17}, xmax = {40.17}, ymax = {125.86571099536525}, ymode = {log}, xlabel = {$k$}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},xmajorgrids = true,xtick = {0.0,10.0,20.0,30.0,40.0},xticklabels = {$0$,$10$,$20$,$30$,$40$},xtick align = inside,xticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {3.162277660168379e-8,1.0e-5,0.0031622776601683794,1.0},yticklabels = {$10^{-7.5}$,$10^{-5.0}$,$10^{-2.5}$,$10^{0.0}$},ytick align = inside,yticklabel style = {font = {\fontsize{14 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.75,
line width = 1.5,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{14 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {1.5260491150944378e-9}, width = {152.4mm}]\addplot+ [color = {rgb,1:red,0.300781;green,0.683594;blue,0.289063},
draw opacity = 0.75,
line width = 1.5,
dashed,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.300781;green,0.683594;blue,0.289063}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }]coordinates {
(0.0, 61.79515772409637)
(1.0, 32.30215922639469)
(2.0, 7.084626346959264)
(3.0, 4.382810564119723)
(4.0, 2.8821517489527473)
(5.0, 1.966236040019035)
(6.0, 1.0704121116582608)
(7.0, 0.6837321057933154)
(8.0, 0.2755413344766816)
(9.0, 0.2259622316446191)
(10.0, 0.08406201426873874)
(11.0, 0.06747346357528766)
(12.0, 0.03145134535827548)
(13.0, 0.02582585819113266)
(14.0, 0.010747200006301307)
(15.0, 0.00893850573238607)
(16.0, 0.003380354734509792)
(17.0, 0.002509577269127306)
(18.0, 0.0008292934314730998)
(19.0, 0.0005752012154894803)
(20.0, 0.0002978952124854461)
(21.0, 0.00021276935380870352)
(22.0, 0.00012156604176639867)
(23.0, 8.575686211368797e-5)
(24.0, 3.830470436358835e-5)
(25.0, 2.7205488395859113e-5)
(26.0, 1.2320122315445e-5)
(27.0, 8.205378698848988e-6)
(28.0, 3.282784612678283e-6)
(29.0, 2.298226140276002e-6)
(30.0, 1.0509453210816018e-6)
(31.0, 6.863685232361288e-7)
(32.0, 3.230791193331316e-7)
(33.0, 2.2279706743423929e-7)
(34.0, 8.776670800758745e-8)
(35.0, 6.30152914115435e-8)
(36.0, 2.696323502275791e-8)
(37.0, 2.0074373853176105e-8)
(38.0, 8.190092560940507e-9)
(39.0, 5.796511729915555e-9)
};
\addlegendentry{\MINRES}
\addplot+ [color = {rgb,1:red,0.29296875;green,0.0;blue,0.5078125},
draw opacity = 1.0,
line width = 1.5,
dotted,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.29296875;green,0.0;blue,0.5078125}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }]coordinates {
(0.0, 61.79515772409637)
(1.0, 26.01945566851292)
(2.0, 6.903098102188211)
(3.0, 1.4324648455739935)
(4.0, 0.8132543074686222)
(5.0, 0.5379506027460134)
(6.0, 0.22296581067571705)
(7.0, 0.12841204156661426)
(8.0, 0.0830823018907897)
(9.0, 0.043969787743199956)
(10.0, 0.015156754735205344)
(11.0, 0.011280285504133741)
(12.0, 0.006117376624657964)
(13.0, 0.0029773395936510674)
(14.0, 0.0017794901843993034)
(15.0, 0.000827205589409172)
(16.0, 0.0005253979475143497)
(17.0, 0.00020945135564038523)
(18.0, 0.00010935811717857226)
(19.0, 6.592601647703724e-5)
(20.0, 3.124633237088351e-5)
(21.0, 1.5658368860261547e-5)
(22.0, 8.812411024617758e-6)
(23.0, 5.116768974664184e-6)
(24.0, 2.4204311036089663e-6)
(25.0, 1.200318782861154e-6)
(26.0, 7.060372093507593e-7)
(27.0, 3.580416332528194e-7)
(28.0, 1.5545778885136723e-7)
(29.0, 8.981671893065257e-8)
(30.0, 4.4053371693215794e-8)
(31.0, 2.040989143571967e-8)
(32.0, 1.1629209849716584e-8)
(33.0, 6.313925069138627e-9)
(34.0, 3.1082927826932676e-9)
};
\addlegendentry{\BLMINRES}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 0.5,
line width = 1.5,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.75,
            fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
            line width = 1.5,
            rotate = 0,
            solid
        }]coordinates {
(0.0, 61.79515772409637)
(1.0, 26.01945566851292)
(2.0, 6.90309810218821)
(3.0, 1.4324648455739928)
(4.0, 0.8132543074686175)
(5.0, 0.5379506027460113)
(6.0, 0.22296581067571725)
(7.0, 0.12841204156661423)
(8.0, 0.08308230189078641)
(9.0, 0.04396978774319951)
(10.0, 0.015156754735203282)
(11.0, 0.011280285504131552)
(12.0, 0.00611737662465615)
(13.0, 0.0029773395936505786)
(14.0, 0.0017794901843974408)
(15.0, 0.0008272055894087639)
(16.0, 0.0005253979475145175)
(17.0, 0.00020945135563929512)
(18.0, 0.00010935811717856743)
(19.0, 6.592601647720238e-5)
(20.0, 3.124633237141614e-5)
(21.0, 1.5658368860918214e-5)
(22.0, 8.81241102495414e-6)
(23.0, 5.1167689759022405e-6)
(24.0, 2.4204311061413437e-6)
(25.0, 1.200318783610322e-6)
(26.0, 7.060372079085245e-7)
(27.0, 3.580416318755715e-7)
(28.0, 1.5545778796952737e-7)
(29.0, 8.981671922000528e-8)
(30.0, 4.4053371560722814e-8)
(31.0, 2.0409890243826732e-8)
(32.0, 1.1629208811979673e-8)
(33.0, 6.3139238628580065e-9)
(34.0, 3.1082897747878168e-9)
};
\addlegendentry{\TriMR}
\end{axis}

\end{tikzpicture}


